Categorical Quantum Dynamics

We use strong complementarity to introduce dynamics and symmetries within the framework of CQM, which we also extend to infinite-dimensional separable Hilbert spaces: these were long-missing features, which open the way to a wealth of new applications. The coherent treatment presented in this work also provides a variety of novel insights into the dynamics and symmetries of quantum systems: examples include the extremely simple characterisation of symmetry-observable duality, the connection of strong complementarity with the Weyl Canonical Commutation Relations, the generalisations of Feynman's clock construction, the existence of time observables and the emergence of quantum clocks. Furthermore, we show that strong complementarity is a key resource for quantum algorithms and protocols. We provide the first fully diagrammatic, theory-independent proof of correctness for the quantum algorithm solving the Hidden Subgroup Problem, and show that strong complementarity is the feature providing the quantum advantage. In quantum foundations, we use strong complementarity to derive the exact conditions relating non-locality to the structure of phase groups, within the context of Mermin-type non-locality arguments. Our non-locality results find further application to quantum cryptography, where we use them to define a quantum-classical secret sharing scheme with provable device-independent security guarantees. All in all, we argue that strong complementarity is a truly powerful and versatile building block for quantum theory and its applications, and one that should draw a lot more attention in the future.

==> pictures/chapter2/BellTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-5.5, -2.75) {};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=tightlabelnode] (22) at (-6.25, -2.75) {\small{$R^{M_N}$}};
		\node [style=tightlabelnode] (23) at (-6.25, 2.75) {\small{$R^{M_1}$}};
		\node [style=stateLarge, doubled] (24) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (25) at (-6.25, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (26) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (27) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18.center) to (27);
		\draw [style=-] (19.center) to (26);
		\draw [style=-, doubled] (27) to (21.center);
		\draw [style=-, doubled] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6, 2.75) {$m_1$};
		\node [style=state] (19) at (-6, -2.75) {$m_N$};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (25) at (-2, 2.75) {};
		\node [style=tightlabelnode] (26) at (-8.5, 0) {$:=$};
		\node [style=tightlabelnode] (27) at (7, 0) {$\in$};
		\node [style=tightlabelnode] (28) at (10.5, 0) {$\presheafOfDistributions{R}{\underline{m}}$};
		\node [style=tightlabelnode] (29) at (-11, 0) {$\zeta_{\,\underline{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18) to (25);
		\draw [style=-] (19) to (24);
		\draw [style=-, doubled] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMdashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box] (6) at (0, 2.5) {$B_1$};
		\node [style=box] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{${O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{${O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.5, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6, 2.75) {$m_1$};
		\node [style=state] (19) at (-6, -2.75) {$m_N$};
		\node [style=stateLarge] (20) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (21) at (-6, 0) {$\goodvdots$};
		\node [style=none] (22) at (-0.5, -2.75) {};
		\node [style=none] (23) at (-0.5, 2.75) {};
		\node [style=tightlabelnode] (24) at (-8.5, 0) {$:=$};
		\node [style=tightlabelnode] (25) at (7, 0) {$\in$};
		\node [style=tightlabelnode] (26) at (11.75, 0) {$\presheafOfDistributions{R}{\{m_1,...,m_N\}}$};
		\node [style=tightlabelnode] (27) at (-11, 0) {$\zeta_{\,\underline{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (13.center) to (12);
		\draw [style=-, in=180, out=0] (14.center) to (15);
		\draw [style=-, in=180, out=0] (16.center) to (17);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed] (18) to (23.center);
		\draw [style=dashed] (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=trace] (28) at (2, -1.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=box, doubled] (30) at (0, 0) {$B_{j}$};
		\node [style=state] (31) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-3.5, 2.75) {};
		\node [style=effect] (33) at (4.75, 0) {$o_j$};
		\node [style=Xbwdot, doubled] (34) at (2, 0) {};
		\node [style=tightlabelnode] (35) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-6.5, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (38) at (-9, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (39) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [doubled, in=180, out=0] (39.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMproof1dashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=none] (2) at (0.5, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box] (6) at (0, 3) {$B_1$};
		\node [style=box] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.5, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=none] (24) at (-3.5, -3.25) {};
		\node [style=none] (25) at (-3.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (7, 0) {$=$};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=trace] (28) at (2, -1.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=box] (30) at (0, 0) {$B_{j}$};
		\node [style=state] (31) at (-6.5, 1.5) {$m_j$};
		\node [style=none] (32) at (-3.5, 2.75) {};
		\node [style=effect] (33) at (4.75, 0) {$o_j$};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=tightlabelnode] (35) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-6.5, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (38) at (-9, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (39) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (13.center) to (12);
		\draw [style=-, in=180, out=0] (14.center) to (15);
		\draw [style=-, in=180, out=0] (16.center) to (17);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed, in=180, out=0] (18) to (25.center);
		\draw [style=dashed, in=180, out=0] (19) to (24.center);
		\draw [style=dashed, in=180, out=0] (25.center) to (21.center);
		\draw [style=dashed] (24.center) to (20.center);
		\draw [style=dashed] (34.center) to (33);
		\draw [style=-, in=180, out=0] (27.center) to (28);
		\draw [style=dashed, in=180, out=0] (31) to (32.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed, in=180, out=0] (32.center) to (29.center);
		\draw [in=180, out=0] (39.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=trace] (28) at (2, -1.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=box, doubled] (30) at (0, 0) {$B_{j}$};
		\node [style=state] (31) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-3.5, 2.75) {};
		\node [style=trace] (33) at (4.75, 0) {};
		\node [style=Xbwdot, doubled] (34) at (2, 0) {};
		\node [style=tightlabelnode] (35) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-6.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [doubled, in=180, out=0] (38.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMproof2dashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=none] (2) at (0.5, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box] (6) at (0, 3) {$B_1$};
		\node [style=box] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.5, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=none] (24) at (-3.5, -3.25) {};
		\node [style=none] (25) at (-3.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (7, 0) {$=$};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=trace] (28) at (2, -1.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=box] (30) at (0, 0) {$B_{j}$};
		\node [style=state] (31) at (-6.5, 1.5) {$m_j$};
		\node [style=none] (32) at (-3.5, 2.75) {};
		\node [style=trace] (33) at (4.75, 0) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=tightlabelnode] (35) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-6.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (13.center) to (12);
		\draw [style=-, in=180, out=0] (14.center) to (15);
		\draw [style=-, in=180, out=0] (16.center) to (17);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed, in=180, out=0] (18) to (25.center);
		\draw [style=dashed, in=180, out=0] (19) to (24.center);
		\draw [style=dashed, in=180, out=0] (25.center) to (21.center);
		\draw [style=dashed] (24.center) to (20.center);
		\draw [style=dashed] (34.center) to (33);
		\draw [style=-, in=180, out=0] (27.center) to (28);
		\draw [style=dashed, in=180, out=0] (31) to (32.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed, in=180, out=0] (32.center) to (29.center);
		\draw [in=180, out=0] (38.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (-5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=Xbwdot, doubled] (4) at (-5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box, doubled] (6) at (-7, 3) {$B_1$};
		\node [style=box, doubled] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.25, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-10.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box, doubled] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-10.5, 2.75) {};
		\node [style=trace] (33) at (-2.25, 0) {};
		\node [style=Xbwdot, doubled] (34) at (-5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=state] (39) at (2.75, 4.5) {$m_1$};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=tightlabelnode] (41) at (2.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (42) at (14, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (43) at (14, 0) {$\goodvdots$};
		\node [style=trace] (44) at (11.25, -4.25) {};
		\node [style=trace] (45) at (11.25, 1.75) {};
		\node [style=tightlabelnode] (46) at (9.25, -1.75) {$\goodvdots$};
		\node [style=stateLarge, doubled] (47) at (5.25, 0) {$\rho$};
		\node [style=trace] (48) at (7, 0) {};
		\node [style=state] (49) at (2.75, 1.5) {$m_j$};
		\node [style=none] (50) at (13.25, -3) {};
		\node [style=trace] (51) at (9, 0.75) {};
		\node [style=tightlabelnode] (52) at (9.25, 1.75) {$\goodvdots$};
		\node [style=Xbwdot, doubled] (53) at (11.25, 3) {};
		\node [style=state] (54) at (2.75, -2.5) {$m_N$};
		\node [style=Ybwdot, doubled] (55) at (5.75, 3.75) {};
		\node [style=none] (56) at (8.75, -3.25) {};
		\node [style=none] (57) at (9.75, 2.75) {};
		\node [style=none] (58) at (8.75, 3.25) {};
		\node [style=none] (59) at (6, 1) {};
		\node [style=none] (60) at (6, -1.75) {};
		\node [style=tightlabelnode] (61) at (14, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (62) at (2.75, -0.5) {$\goodvdots$};
		\node [style=none] (63) at (10, -3.25) {};
		\node [style=none] (64) at (5.75, 2.75) {};
		\node [style=box, doubled] (65) at (9.25, 3) {$B_1$};
		\node [style=Xbwdot, doubled] (66) at (11.25, -3) {};
		\node [style=box, doubled] (67) at (9.25, -3) {$B_{N}$};
		\node [style=Ybwdot, doubled] (68) at (5.75, -3.25) {};
		\node [style=none] (69) at (-10.25, -1) {};
		\node [style=none] (70) at (6, -1) {};
		\node [style=trace] (71) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [style=-] (53) to (40.center);
		\draw [style=-] (66) to (50.center);
		\draw [style=-, doubled] (65) to (53);
		\draw [style=-, doubled] (67) to (66);
		\draw [style=-, doubled, in=180, out=0] (57.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (63.center) to (44);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (48);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (60.center) to (67);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (59.center) to (65);
		\draw [style=-, doubled, in=180, out=0] (60.center) to (67);
		\draw [style=-, doubled, in=180, out=0] (59.center) to (65);
		\draw [style=-, in=180, out=0] (39) to (55);
		\draw [style=-, in=180, out=0] (54) to (68);
		\draw [style=-, doubled, in=180, out=0] (55) to (58.center);
		\draw [style=-, doubled] (68) to (56.center);
		\draw [style=-, in=180, out=0] (49) to (64.center);
		\draw [style=-, in=180, out=0] (64.center) to (51);
		\draw [doubled, in=180, out=0] (69.center) to (30);
		\draw [doubled, in=180, out=0] (70.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestEMproof3dashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=none] (2) at (-6.5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (-6.5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box] (6) at (-7, 3) {$B_1$};
		\node [style=box] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.5, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=none] (24) at (-10.5, -3.25) {};
		\node [style=none] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=none] (32) at (-10.5, 2.75) {};
		\node [style=trace] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (-6.5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=state] (39) at (2.75, 4.5) {$m_1$};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=tightlabelnode] (41) at (2.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (42) at (14, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (43) at (14, 3) {\small{${O_1}$}};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=trace] (45) at (11.25, -4.25) {};
		\node [style=trace] (46) at (11.25, 1.75) {};
		\node [style=tightlabelnode] (47) at (9.25, -1.75) {$\goodvdots$};
		\node [style=stateLarge] (48) at (5.25, 0) {$\rho$};
		\node [style=trace] (49) at (7, 0) {};
		\node [style=state] (50) at (2.75, 1.5) {$m_j$};
		\node [style=none] (51) at (13.25, -3) {};
		\node [style=trace] (52) at (9, 0.75) {};
		\node [style=tightlabelnode] (53) at (9.25, 1.75) {$\goodvdots$};
		\node [style=none] (54) at (9.75, 3) {};
		\node [style=state] (55) at (2.75, -2.5) {$m_N$};
		\node [style=none] (56) at (5.75, 3.75) {};
		\node [style=none] (57) at (8.75, -3.25) {};
		\node [style=none] (58) at (9.75, 2.75) {};
		\node [style=none] (59) at (8.75, 3.25) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (6, -1.75) {};
		\node [style=tightlabelnode] (62) at (14, -3) {\small{${O_N}$}};
		\node [style=tightlabelnode] (63) at (2.75, -0.5) {$\goodvdots$};
		\node [style=none] (64) at (9.75, -3.25) {};
		\node [style=none] (65) at (5.75, 2.75) {};
		\node [style=box] (66) at (9.25, 3) {$B_1$};
		\node [style=none] (67) at (9.75, -3) {};
		\node [style=box] (68) at (9.25, -3) {$B_{N}$};
		\node [style=none] (69) at (5.75, -3.25) {};
		\node [style=none] (70) at (-10.25, -1) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=trace] (72) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (13.center) to (12);
		\draw [style=-, in=180, out=0] (14.center) to (15);
		\draw [style=-, in=180, out=0] (16.center) to (17);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed, in=180, out=0] (18) to (25.center);
		\draw [style=dashed, in=180, out=0] (19) to (24.center);
		\draw [style=dashed, in=180, out=0] (25.center) to (21.center);
		\draw [style=dashed] (24.center) to (20.center);
		\draw [style=dashed] (34.center) to (33);
		\draw [style=-, in=180, out=0] (27.center) to (28);
		\draw [style=dashed, in=180, out=0] (31) to (32.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed, in=180, out=0] (32.center) to (29.center);
		\draw [style=dashed] (54.center) to (40.center);
		\draw [style=dashed] (67.center) to (51.center);
		\draw [style=-, in=180, out=0] (58.center) to (46);
		\draw [style=-, in=180, out=0] (64.center) to (45);
		\draw [style=-, in=180, out=0] (38.center) to (49);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (61.center) to (68);
		\draw [style=dashed, line width=6 pt, draw=white, in=180, out=0] (60.center) to (66);
		\draw [style=-, in=180, out=0] (61.center) to (68);
		\draw [style=-, in=180, out=0] (60.center) to (66);
		\draw [style=dashed, in=180, out=0] (39) to (56.center);
		\draw [style=dashed, in=180, out=0] (55) to (69.center);
		\draw [style=dashed, in=180, out=0] (56.center) to (59.center);
		\draw [style=dashed] (69.center) to (57.center);
		\draw [style=dashed, in=180, out=0] (50) to (65.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (65.center) to (52);
		\draw [style=dashed, in=180, out=0] (65.center) to (52);
		\draw [in=180, out=0] (70.center) to (30);
		\draw [style=-, in=180, out=0] (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/BellTestdashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none, doubled] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (2.5, -2.5) {};
		\node [style=none, doubled] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (2.5, 2.5) {};
		\node [style=box] (6) at (0, 2.5) {$B_1$};
		\node [style=box] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (3.25, 2.5) {\small{$O_1$}};
		\node [style=tightlabelnode] (10) at (3.25, -2.5) {\small{$O_N$}};
		\node [style=tightlabelnode] (11) at (3.25, 0) {$\goodvdots$};
		\node [style=none] (12) at (-4.25, 2.75) {};
		\node [style=none] (13) at (-4.25, -2.75) {};
		\node [style=tightlabelnode] (14) at (-5, -2.75) {\small{$M_N$}};
		\node [style=tightlabelnode] (15) at (-5, 2.75) {\small{$M_1$}};
		\node [style=stateLarge] (16) at (-2.75, 0) {$\rho$};
		\node [style=tightlabelnode] (17) at (-5, 0) {$\goodvdots$};
		\node [style=none, doubled] (18) at (-0.5, -2.75) {};
		\node [style=none, doubled] (19) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed, line width=5 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=dashed, line width=5 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (1.center) to (7);
		\draw [style=-, in=180, out=0] (0.center) to (6);
		\draw [style=dashed] (12.center) to (19.center);
		\draw [style=dashed] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=tightlabelnode] (3) at (3.25, 0.75) {$A^\ast$};
		\node [style=tightlabelnode] (4) at (3.25, -0.75) {$A$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (3);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (4);
		\draw [style=-] (5.center) to (3);
		\draw [style=-] (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f$};
		\node [style=box] (1) at (5, 0.75) {$f^\ast$};
		\node [style=labelnode] (2) at (8, 0.75) {$B^\ast$};
		\node [style=labelnode] (3) at (8, -0.75) {$B$};
		\node [style=labelnode] (4) at (2, 0.75) {$A^\ast$};
		\node [style=labelnode] (5) at (2, -0.75) {$A$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMmorphismUnboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f^\ast$};
		\node [style=box] (1) at (0, -1) {$f$};
		\node [style=none] (2) at (3, 0) {};
		\node [style=tightlabelnode] (3) at (1.75, 0.75) {$E^\ast$};
		\node [style=tightlabelnode] (4) at (1.75, -0.75) {$E$};
		\node [style=cdnode] (5) at (4, -1.25) {$B$};
		\node [style=cdnode] (6) at (4, 1.25) {$B^\ast$};
		\node [style=cdnode] (7) at (-3, -1) {$A$};
		\node [style=cdnode] (8) at (-3, 1) {$A^\ast$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-] (9.center) to (3);
		\draw [style=-] (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPStarMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-12, 0) {};
		\node [style=labelnode] (1) at (-13.75, 0) {$A$};
		\node [style=none] (2) at (-10, 0.75) {};
		\node [style=trace] (3) at (-10, -0.75) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=box, doubled] (5) at (-8, 0) {$f$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=box, doubled] (7) at (4.5, 0) {$f$};
		\node [style=labelnode] (8) at (2, 0) {$A$};
		\node [style=labelnode] (9) at (7, 0) {$B$};
		\node [style=Ybwdot, doubled] (10) at (-6, 0) {};
		\node [style=labelnode] (11) at (-2, 0) {$B$};
		\node [style=trace] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=180, out=0] (2.center) to (4.center);
		\draw [doubled] (8) to (7);
		\draw [doubled] (7) to (9);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (10) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (10) to (13.center);
		\draw [style=-, doubled] (10) to (14.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPStarProcessesRModule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-6, 0) {$(B,\YbwdotSym)$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$=$};
		\node [style=tightlabelnode] (2) at (-12, 0) {$(A,\ZbwdotSym)$};
		\node [style=labelnode] (3) at (-1.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (4) at (1.25, -0.25) {$\sum\limits_{y \in \classicalStates{\YbwdotSym}}$};
		\node [style=box] (5) at (-9, 0) {$f$};
		\node [style=box] (6) at (9.5, 0) {$f$};
		\node [style=state] (7) at (7.5, 0) {$x$};
		\node [style=effect] (8) at (11.5, 0) {$y$};
		\node [style=state] (9) at (13, 0) {$y$};
		\node [style=effect] (10) at (6, 0) {$x$};
		\node [style=tightlabelnode] (11) at (3.5, 0) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (12) at (15.5, 0) {$(B,\YbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5);
		\draw [style=-] (5) to (0);
		\draw [style=-] (7) to (6);
		\draw [style=-] (6) to (8);
		\draw [style=-] (11) to (10);
		\draw [style=-] (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPStarProcessesRModule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (1) at (-4.75, -0.25) {$\sum\limits_{y \in \classicalStates{\YbwdotSym}}$};
		\node [style=state] (2) at (3.5, 0) {$y$};
		\node [style=effect] (3) at (0.5, 0) {$x$};
		\node [style=tightlabelnode] (4) at (-2.5, 0) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (5) at (6.5, 0) {$(B,\YbwdotSym)$};
		\node [style=labelnode] (6) at (2, 0) {$F_x^y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (3);
		\draw [style=-] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/FrobeniusCupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1) {};
		\node [style=Zbwdot] (1) at (-6.5, 0) {};
		\node [style=Zbwdot] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=labelnode] (4) at (-4.5, 1) {$A$};
		\node [style=labelnode] (5) at (-4.5, -1) {$A$};
		\node [style=labelnode] (6) at (-6, -2) {symmetric cup / Bell state};
		\node [style=labelnode] (7) at (6, -2) {symmetric cap / Bell effect};
		\node [style=labelnode] (8) at (4.5, -1) {$A$};
		\node [style=none] (9) at (5.25, -1) {};
		\node [style=Zbwdot] (10) at (6.5, 0) {};
		\node [style=Zbwdot] (11) at (7.5, 0) {};
		\node [style=none] (12) at (5.25, 1) {};
		\node [style=labelnode] (13) at (4.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (3.center) to (4);
		\draw [style=-, in=180, out=-45] (1) to (0.center);
		\draw [style=-, in=180, out=45] (1) to (3.center);
		\draw [style=-] (0.center) to (5);
		\draw [style=-] (11) to (10);
		\draw [style=-, in=0, out=-135] (10) to (9.center);
		\draw [style=-, in=0, out=135] (10) to (12.center);
		\draw [style=-] (9.center) to (8);
		\draw [style=-] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-8.5, 2.75) {};
		\node [style=Zbwdot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=Zbwdot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=Zbwdot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=Zbwdot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=Zbwdot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=Zbwdot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=Zbwdot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=Zbwdot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=Zbwdot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/FrobeniusOperatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, -1) {$F$};
		\node [style=Zbwdot] (1) at (-0.5, -0.75) {};
		\node [style=Zbwdot] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (6, 0) {$=$};
		\node [style=none] (4) at (-3.5, 0) {\small{where}};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=Zbwdot] (7) at (4, 0.75) {};
		\node [style=Zbwdot] (8) at (3, 0.75) {};
		\node [style=Zbwdot] (9) at (-10, 0) {};
		\node [style=Zbwdot] (10) at (-11, 0) {};
		\node [style=none] (11) at (-8, 1) {};
		\node [style=none] (12) at (-6.5, 1) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (7.5, 1.5) {};
		\node [style=none] (16) at (11.5, -1.5) {};
		\node [style=none] (17) at (-6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-, in=180, out=0, looseness=1.25] (5.center) to (6.center);
		\draw [style=-] (8) to (7);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [style=-, in=180, out=-45] (2) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [style=-, in=135, out=0] (14.center) to (8);
		\draw [style=-, in=-135, out=45, looseness=1.50] (2) to (8);
		\draw [style=-, in=180, out=0, looseness=1.25] (15.center) to (16.center);
		\draw [style=-, in=180, out=-45] (9) to (0);
		\draw [style=-, in=180, out=45] (9) to (11.center);
		\draw [style=-] (0) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/FrobeniusSelfDualityIsom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 0) {$h_A$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=labelnode] (2) at (-6.5, 0) {$A$};
		\node [style=labelnode] (3) at (-1.5, 0) {$A^\ast$};
		\node [style=labelnode] (4) at (1.5, 0) {$A$};
		\node [style=Zbwdot] (5) at (7.5, -0.75) {};
		\node [style=Zbwdot] (6) at (6.5, -0.75) {};
		\node [style=none] (7) at (7.5, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (4.75, 0.75) {};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=none] (11) at (5.5, 1.5) {};
		\node [style=none] (12) at (5.5, -1.5) {};
		\node [style=labelnode] (13) at (9.5, 0) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (3);
		\draw [style=-, in=135, out=0] (10.center) to (6);
		\draw [style=-, in=-135, out=0] (12.center) to (6);
		\draw [style=-] (6) to (5);
		\draw [style=-, in=180, out=0] (8.center) to (12.center);
		\draw [style=-, in=-90, out=180] (10.center) to (9.center);
		\draw [style=<-, in=180, out=90] (9.center) to (11.center);
		\draw [style=-, in=180, out=0] (11.center) to (7.center);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (2) to (0);
		\draw [style=-] (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/FrobeniusToCStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (2, 0) {$A$};
		\node [style=Zbwdot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=labelnode] (7) at (2, 2) {$A^\ast$};
		\node [style=labelnode] (8) at (-5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (3.center) to (1);
		\draw [style=-, in=-135, out=0, looseness=1.25] (2.center) to (1);
		\draw [style=-] (1) to (0);
		\draw [style=-, in=180, out=0] (4.center) to (2.center);
		\draw [style=-, in=-90, out=180] (3.center) to (5.center);
		\draw [style=<-, in=180, out=90] (5.center) to (6.center);
		\draw [style=-] (6.center) to (7);
		\draw [style=-] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/GHZstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=Zbwdot] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=tightlabelnode] (10) at (2, 0) {$N$};
		\node [style=tightlabelnode] (11) at (-4, 0) {$\frac{1}{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1.center);
		\draw [style=-, in=180, out=30] (0) to (4.center);
		\draw [style=-, in=180, out=-30] (0) to (5.center);
		\draw [style=-, in=180, out=-60] (0) to (3.center);
		\draw [style=-] (2) to (0);
		\draw [style=-, in=180, out=0] (7.center) to (9.center);
		\draw [style=-, in=180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/KaroubiDecohInvariantProcessesRProbTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9, 1.5) {$m$};
		\node [style=tightlabelnode] (1) at (-11, 1.5) {$A$};
		\node [style=box] (2) at (-5, 1.5) {$p$};
		\node [style=tightlabelnode] (3) at (-3, 1.5) {$A$};
		\node [style=box] (4) at (-1, 1.5) {$f$};
		\node [style=box] (5) at (3, 1.5) {$n$};
		\node [style=tightlabelnode] (6) at (1, 1.5) {$B$};
		\node [style=box] (7) at (7, 1.5) {$q$};
		\node [style=tightlabelnode] (8) at (9, 1.5) {$B$};
		\node [style=tightlabelnode] (9) at (-7, 1.5) {$X$};
		\node [style=tightlabelnode] (10) at (5, 1.5) {$Y$};
		\node [style=none] (11) at (-7, 0.75) {};
		\node [style=none] (12) at (5, 0.75) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=box] (14) at (-1, -1.75) {$F$};
		\node [style=tightlabelnode] (15) at (-3, -1.75) {$X$};
		\node [style=tightlabelnode] (16) at (1, -1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (6) to (5);
		\draw [style=-] (7) to (8);
		\draw [style=-] (4) to (6);
		\draw [style=dashed] (0) to (9);
		\draw [style=dashed] (9) to (2);
		\draw [style=dashed] (5) to (10);
		\draw [style=dashed] (10) to (7);
		\draw [style=-, in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [style=-, in=-90, out=90, looseness=0.75] (13.center) to (12.center);
		\draw [style=dashed] (15) to (14);
		\draw [style=dashed] (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/almostQuasiSpecialityFQT.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-5.5, 0) {};
		\node [style=tightlabelnode] (1) at (-7.5, 0) {};
		\node [style=Xbwdot] (2) at (-3.5, 0) {};
		\node [style=Xbwdot] (3) at (-3.5, 0) {};
		\node [style=tightlabelnode] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-6.25, -0.5) {\tiny$G$};
		\node [style=none] (6) at (-2.75, -0.5) {\tiny$G$};
		\node [style=tightlabelnode] (7) at (-1.5, 0) {};
		\node [style=Xbwdot] (8) at (-3.5, 0) {};
		\node [style=tightlabelnode] (9) at (6.5, 0) {};
		\node [style=tightlabelnode] (10) at (1.5, 0) {};
		\node [style=tightlabelnode] (11) at (4, 0.75) {$|G|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-, in=-45, out=-135] (2) to (0);
		\draw [style=-, in=135, out=45] (0) to (3);
		\draw [style=-] (7) to (8);
		\draw [style=-] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/balancedSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3.5, 0) {};
		\node [style=Zbwdot] (1) at (-5, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=labelnode] (7) at (6.5, -0.75) {$A$};
		\node [style=labelnode] (8) at (6.5, 0.75) {$A$};
		\node [style=Zbwdot] (9) at (3, 0) {};
		\node [style=Zbwdot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-, in=180, out=0] (6.center) to (8);
		\draw [style=-, in=180, out=0] (5.center) to (7);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=180, out=-45] (9) to (12.center);
		\draw [style=-, in=180, out=45] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/bipartiteStateMarginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=statelarge] (0) at (10.5, 0) {$\rho$};
		\node [style=statelarge] (1) at (-5.5, 0) {$\rho$};
		\node [style=state] (2) at (-13.25, 0) {$\rho_A$};
		\node [style=state] (3) at (2.75, 0) {$\rho_B$};
		\node [style=tightlabelnode] (4) at (-10.25, 0) {$A$};
		\node [style=tightlabelnode] (5) at (5.75, 0) {$B$};
		\node [style=tightlabelnode] (6) at (-2, 0.75) {$A$};
		\node [style=tightlabelnode] (7) at (14, -0.75) {$B$};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (11, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (11, 0.75) {};
		\node [style=trace] (12) at (-3, -0.75) {};
		\node [style=trace] (13) at (13, 0.75) {};
		\node [style=tightlabelnode] (14) at (-8.25, 0) {$:=$};
		\node [style=tightlabelnode] (15) at (7.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (9.center) to (7);
		\draw [style=-] (3) to (5);
		\draw [style=-] (2) to (4);
		\draw [style=-] (10.center) to (12);
		\draw [style=-] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/braidingNaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 1) {$f$};
		\node [style=box] (1) at (-6, -1) {$g$};
		\node [style=cdnode] (2) at (-2, 1) {$D$};
		\node [style=cdnode] (3) at (-2, -1) {$B$};
		\node [style=box] (4) at (6, -1) {$f$};
		\node [style=cdnode] (5) at (2, -1) {$C$};
		\node [style=cdnode] (6) at (2, 1) {$A$};
		\node [style=box] (7) at (6, 1) {$g$};
		\node [style=cdnode] (8) at (-8, -1) {$C$};
		\node [style=cdnode] (9) at (-8, 1) {$A$};
		\node [style=cdnode] (10) at (8, -1) {$B$};
		\node [style=cdnode] (11) at (8, 1) {$D$};
		\node [style=cdnode] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (5) to (7);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-] (9) to (0);
		\draw [style=-] (8) to (1);
		\draw [style=-] (7) to (11);
		\draw [style=-] (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/braidingTwice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-6, 1) {};
		\node [style=cdnode] (1) at (-6, -1) {};
		\node [style=cdnode] (2) at (-10, 1) {$A$};
		\node [style=cdnode] (3) at (-10, -1) {$B$};
		\node [style=cdnode] (4) at (-6, 1) {$B$};
		\node [style=cdnode] (5) at (-6, -1) {$A$};
		\node [style=cdnode] (6) at (-8, -2.5) {$\sigma_{A,B}$};
		\node [style=cdnode] (7) at (-2, 1) {$A$};
		\node [style=cdnode] (8) at (-4, -2.5) {$\sigma_{B,A}$};
		\node [style=cdnode] (9) at (-2, -1) {$B$};
		\node [style=cdnode] (10) at (0, 0) {$=$};
		\node [style=cdnode] (11) at (6, 1) {$A$};
		\node [style=cdnode] (12) at (6, -1) {$B$};
		\node [style=cdnode] (13) at (2, 1) {$A$};
		\node [style=cdnode] (14) at (2, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (4);
		\draw [style=-, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (1) to (7);
		\draw [style=-, in=180, out=0] (0) to (9);
		\draw [style=-] (13) to (11);
		\draw [style=-] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, -2.5) {$C$};
		\node [style=trace] (1) at (6, -2.5) {};
		\node [style=trace] (2) at (-3.25, -1.5) {};
		\node [style=tightlabelnode] (3) at (0, 0) {$=$};
		\node [style=boxlarge] (4) at (6, 0.5) {$f$};
		\node [style=tightlabelnode] (5) at (8, -0.5) {$B$};
		\node [style=none] (6) at (6.75, -0.5) {};
		\node [style=tightlabelnode] (7) at (2.5, 0.5) {$A$};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=trace] (9) at (9.75, -0.5) {};
		\node [style=tightlabelnode] (10) at (10.5, 1.5) {$O$};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=tightlabelnode] (12) at (-5, -1.5) {$D$};
		\node [style=tightlabelnode] (13) at (-15, -2.5) {$C$};
		\node [style=boxlarge] (14) at (-7, -1.5) {$g$};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-12.75, 0.5) {};
		\node [style=none] (17) at (-11.25, -0.5) {};
		\node [style=none] (18) at (-7.75, -2.5) {};
		\node [style=tightlabelnode] (19) at (-9.5, -0.5) {$B$};
		\node [style=tightlabelnode] (20) at (-2.5, 1.5) {$O$};
		\node [style=none] (21) at (-11.25, 1.5) {};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=tightlabelnode] (23) at (-15, 0.5) {$A$};
		\node [style=boxlarge] (24) at (-12, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (6.center) to (5);
		\draw [style=-] (8.center) to (7);
		\draw (5) to (9);
		\draw [style=-] (11.center) to (10);
		\draw [style=-] (18.center) to (13);
		\draw [style=-] (15.center) to (12);
		\draw [style=-] (17.center) to (19);
		\draw [style=-] (16.center) to (23);
		\draw (19) to (22.center);
		\draw [style=-] (21.center) to (20);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/centralSelfadjointProjections.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-23,-3) rectangle (20,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (3, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (15, 0) {$=$};
		\node [style=effect] (3) at (5.5, -1) {$p^\dagger$};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-15.5, 0) {$=$};
		\node [style=none] (6) at (-15.5, -2) {central};
		\node [style=none] (7) at (0, -2) {self-adjoint};
		\node [style=none] (8) at (15, -2) {idempotent};
		\node [style=Zbwdot] (9) at (12, 0) {};
		\node [style=none] (10) at (13.5, 0) {};
		\node [style=state] (11) at (9.5, -1) {$p$};
		\node [style=state] (12) at (9.5, 1) {$p$};
		\node [style=none] (13) at (-6.5, 1) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=state] (15) at (-5.5, -1) {$p$};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=Zbwdot] (17) at (-3, 0) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=state] (20) at (17, 0) {$p$};
		\node [style=none] (21) at (19, 0) {};
		\node [style=none] (22) at (-22, 1) {};
		\node [style=none] (23) at (-20.5, 1) {};
		\node [style=none] (24) at (-17, 0) {};
		\node [style=Zbwdot] (25) at (-18.5, 0) {};
		\node [style=state] (26) at (-21, -1) {$p$};
		\node [style=none] (27) at (-9, 0) {};
		\node [style=Zbwdot] (28) at (-10.5, 0) {};
		\node [style=none] (29) at (-12.5, -1) {};
		\node [style=state] (30) at (-13, 1) {$p$};
		\node [style=none] (31) at (-14, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (12) to (9);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11) to (9);
		\draw [style=-] (9) to (10.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (16.center) to (17);
		\draw [style=-, in=-135, out=0, looseness=1.25] (15) to (17);
		\draw [style=-] (17) to (14.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (16.center);
		\draw [style=-] (4.center) to (0);
		\draw [style=-, in=180, out=-45] (0) to (3);
		\draw [style=-, in=180, out=45] (0) to (18.center);
		\draw [style=-] (18.center) to (19.center);
		\draw [style=-] (20) to (21.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (23.center) to (25);
		\draw [style=-, in=-135, out=0, looseness=1.25] (26) to (25);
		\draw [style=-] (25) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (30) to (28);
		\draw [style=-, in=-135, out=0, looseness=1.25] (29.center) to (28);
		\draw [style=-] (28) to (27.center);
		\draw [style=-] (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/classicalControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 0) {$f$};
		\node [style=tightlabelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=labelnode] (3) at (-6.5, -0.75) {$X$};
		\node [style=tightlabelnode] (4) at (-1.5, 0) {$B$};
		\node [style=state] (5) at (2.75, -3.75) {$x$};
		\node [style=none] (6) at (5, -3.25) {};
		\node [style=box] (7) at (5.5, -3) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (8) at (2, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (6, -3) {};
		\node [style=tightlabelnode] (11) at (8.5, -3) {$B$};
		\node [style=tightlabelnode] (12) at (0, -3) {$:=$};
		\node [style=box] (13) at (-4, -3) {$f^{(x)}$};
		\node [style=tightlabelnode] (14) at (-6.5, -3) {$A$};
		\node [style=tightlabelnode] (15) at (-1.5, -3) {$B$};
		\node [style=tightlabelnode] (16) at (-8.5, -3) {\small{where}};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=tightlabelnode] (18) at (-6.5, 0.25) {$A$};
		\node [style=labelnode] (19) at (3.5, -0.75) {$X$};
		\node [style=effect] (20) at (5.75, -0.75) {$x$};
		\node [style=none] (21) at (8, 0) {};
		\node [style=tightlabelnode] (22) at (10, 0) {$B$};
		\node [style=tightlabelnode] (23) at (3.5, 0.25) {$A$};
		\node [style=box] (24) at (7.5, 0) {$f^{(x)}$};
		\node [style=none] (25) at (7, 0.25) {};
		\node [style=tightlabelnode] (26) at (1.5, -2.75) {$A$};
		\node [style=none] (27) at (5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (3) to (2.center);
		\draw [style=dashed, in=0, out=180, looseness=1.75] (6.center) to (5);
		\draw [style=-] (4) to (9.center);
		\draw [style=-] (11) to (10.center);
		\draw (14) to (15);
		\draw [style=-] (18) to (17.center);
		\draw [style=dashed, in=180, out=0, looseness=1.50] (19) to (20);
		\draw [style=-] (22) to (21.center);
		\draw [style=-] (23) to (25.center);
		\draw [style=-] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/classicalMap.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-21.5,-2) rectangle (17.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (16.5, 0) {};
		\node [style=none] (1) at (-16.25, -0.75) {};
		\node [style=Ybwdot] (2) at (-17.75, 0) {};
		\node [style=none] (3) at (-16.25, 0.75) {};
		\node [style=box] (4) at (-19.25, 0) {$F$};
		\node [style=none] (5) at (15, 0) {};
		\node [style=box] (6) at (-9.75, 0.75) {$F$};
		\node [style=box] (7) at (10.25, 0) {$F$};
		\node [style=none] (8) at (-13.25, 0) {};
		\node [style=box] (9) at (-9.75, -0.75) {$F$};
		\node [style=Zbwdot] (10) at (-11.75, 0) {};
		\node [style=Ybwdot] (11) at (11.75, 0) {};
		\node [style=none] (12) at (-8.25, 0.75) {};
		\node [style=none] (13) at (-8.25, -0.75) {};
		\node [style=none] (14) at (8.75, 0) {};
		\node [style=none] (15) at (-20.75, 0) {};
		\node [style=none] (16) at (-14.75, 0) {$=$};
		\node [style=none] (17) at (13.5, 0) {$=$};
		\node [style=box] (18) at (-4.25, -0.75) {$F$};
		\node [style=Ybwdot] (19) at (-2.75, 0) {};
		\node [style=Ybwdot] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-6.25, -0.75) {};
		\node [style=none] (24) at (-6.25, 0.75) {};
		\node [style=Zbwdot] (25) at (6.5, 0) {};
		\node [style=none] (26) at (3.75, -0.75) {};
		\node [style=Zbwdot] (27) at (5.5, 0) {};
		\node [style=box] (28) at (3.75, 0.75) {$F^\dagger$};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (-14.75, -1) {copy};
		\node [style=none] (32) at (13.5, -1) {delete};
		\node [style=none] (33) at (0, -1) {adjoin};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (4);
		\draw [style=-] (0) to (5.center);
		\draw [style=-, in=180, out=27] (2) to (3.center);
		\draw [style=-, in=180, out=-27] (2) to (1.center);
		\draw [style=-] (10) to (8.center);
		\draw [style=-] (11) to (7);
		\draw [style=-, in=180, out=27] (10) to (6);
		\draw [style=-, in=180, out=-27] (10) to (9);
		\draw [style=-] (6) to (12.center);
		\draw [style=-] (9) to (13.center);
		\draw [style=-] (14.center) to (7);
		\draw [style=-] (15.center) to (4);
		\draw [style=-, in=135, out=0, looseness=1.25] (22.center) to (19);
		\draw [style=-, in=-135, out=0, looseness=1.25] (18) to (19);
		\draw [style=-] (19) to (20);
		\draw [style=-, in=180, out=0, looseness=1.25] (24.center) to (22.center);
		\draw [style=-] (23.center) to (18);
		\draw [style=-, in=-135, out=0, looseness=1.25] (26.center) to (27);
		\draw [style=-, in=135, out=0, looseness=1.25] (28) to (27);
		\draw [style=-] (27) to (25);
		\draw [style=-, in=180, out=0] (30.center) to (28);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (26.center) to (29.center);
		\draw [style=-, in=0, out=180] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/classicalState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-19.5,-3) rectangle (19.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, -0.75) {};
		\node [style=Zbwdot] (1) at (-16, 0) {};
		\node [style=none] (2) at (-14.5, 0.75) {};
		\node [style=state] (3) at (-18, 0) {$\psi$};
		\node [style=state] (4) at (-10.5, 0.75) {$\psi$};
		\node [style=state] (5) at (11.5, 0) {$\psi$};
		\node [style=state] (6) at (-10.5, -0.75) {$\psi$};
		\node [style=Zbwdot] (7) at (13.5, 0) {};
		\node [style=none] (8) at (-8.5, 0.75) {};
		\node [style=none] (9) at (-8.5, -0.75) {};
		\node [style=none] (10) at (-13, 0) {$=$};
		\node [style=none] (11) at (15, 0) {$=$};
		\node [style=state] (12) at (-3, -1) {$\psi$};
		\node [style=effect] (13) at (6.5, 0) {$\psi^\dagger$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=Zbwdot] (15) at (-0.5, 0) {};
		\node [style=Zbwdot] (16) at (1, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-13, -2) {copy};
		\node [style=none] (21) at (2.5, -2) {adjoin};
		\node [style=none] (22) at (15, -2) {delete};
		\node [style=empty diagram] (23) at (18, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=27] (1) to (2.center);
		\draw [style=-, in=180, out=-27] (1) to (0.center);
		\draw [style=-] (7) to (5);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/classicalStructureFQT.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-14.5, 0) {};
		\node [style=Zbwdot] (1) at (7.25, 0) {};
		\node [style=tightlabelnode] (2) at (-16.5, 0) {};
		\node [style=tightlabelnode] (3) at (-12.5, -0.75) {};
		\node [style=tightlabelnode] (4) at (-12.5, 0.75) {};
		\node [style=tightlabelnode] (5) at (5.25, 0) {};
		\node [style=tightlabelnode] (6) at (-11, 0) {$=$};
		\node [style=none] (7) at (-15.25, -0.5) {\tiny$X$};
		\node [style=none] (8) at (8, -0.5) {\tiny$X$};
		\node [style=tightlabelnode] (9) at (9.5, 0) {$=$};
		\node [style=tightlabelnode] (10) at (-6, -0.25) {$\sum\limits_{x \in X} \ket{x} \otimes \ket{x} \otimes \bra{x}$};
		\node [style=tightlabelnode] (11) at (12, -0.25) {$\sum\limits_{x \in X} \bra{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-, in=-45, out=180] (3) to (0);
		\draw [style=-, in=180, out=45] (0) to (4);
		\draw [style=-] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/conditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {$p_y^{-1}$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=effect] (2) at (2, -0.75) {$y$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=statelarge] (4) at (-0.75, 0) {$\rho$};
		\node [style=labelnode] (5) at (4.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (1.center) to (2);
		\draw [style=-] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2) {};
		\node [style=labelnode] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (4, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (6, 2) {$B^\ast$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=cdnode] (12) at (1, -2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (8);
		\draw [style=<-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/convexCombinations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-7, 0) {$=$};
		\node [style=state] (1) at (-14.25, -0.75) {$p$};
		\node [style=none] (2) at (-12, -0.25) {};
		\node [style=box] (3) at (-11.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (-5.25, -1) {$\sum\limits_{x \in X}$};
		\node [style=none] (5) at (-11, 0) {};
		\node [style=tightlabelnode] (6) at (-8.5, 0) {$B$};
		\node [style=tightlabelnode] (7) at (-15.5, 0.25) {$A$};
		\node [style=none] (8) at (-12, 0.25) {};
		\node [style=tightlabelnode] (9) at (-4, -0.75) {$p_x$};
		\node [style=labelnode, inner sep=0.1 mm] (10) at (6.5, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=tightlabelnode] (11) at (4.5, 0) {$=$};
		\node [style=tightlabelnode] (12) at (9.25, 0) {$A$};
		\node [style=tightlabelnode] (13) at (14.25, 0) {$B$};
		\node [style=tightlabelnode] (14) at (8, 0) {$p_x$};
		\node [style=box] (15) at (11.75, 0) {$f^{(x)}$};
		\node [style=tightlabelnode] (16) at (-4, 0.25) {$A$};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=box] (19) at (0, 0) {$f$};
		\node [style=state] (20) at (-2.75, -0.75) {$x$};
		\node [style=tightlabelnode] (21) at (3, 0) {$B$};
		\node [style=none] (22) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=0, out=180, looseness=1.75] (2.center) to (1);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (7) to (8.center);
		\draw (12) to (13);
		\draw [style=dashed, in=0, out=180, looseness=1.75] (18.center) to (20);
		\draw [style=-] (21) to (17.center);
		\draw [style=-] (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-3, -1) {$A$};
		\node [style=cdnode] (2) at (3, 1) {$A$};
		\node [style=cdnode] (3) at (3, -1) {$A^\ast$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{(e_j^{(A)})^\dagger} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{(e_j^{(A)})^\dagger} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/cupCapSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-10, 1) {$A$};
		\node [style=cdnode] (1) at (-10, -1) {$A$};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=cdnode] (3) at (-8.5, 0) {$:=$};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=cdnode] (5) at (2.5, -1) {};
		\node [style=cdnode] (6) at (2.5, 1) {$A$};
		\node [style=cdnode] (7) at (6, 0) {$:=$};
		\node [style=cdnode] (8) at (2.5, -1) {$A$};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=box] (11) at (-5, 1) {$h_A^{-1}$};
		\node [style=none] (12) at (12, 0) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=box] (14) at (10, -1) {$h_A$};
		\node [style=cdnode] (15) at (-2.5, -1) {$A$};
		\node [style=cdnode] (16) at (-2.5, 1) {$A$};
		\node [style=cdnode] (17) at (7.5, -1) {$A$};
		\node [style=cdnode] (18) at (7.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (6);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (5);
		\draw [style=<-, in=180, out=90, looseness=1.25] (10.center) to (11);
		\draw [style=-, in=180, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (9.center) to (15);
		\draw [style=-] (11) to (16);
		\draw [style=-] (13.center) to (18);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/cupCapSDBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{e_j^{(A)}} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{e_j^{(A)}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast\!,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/decoherenceQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (-5, 0) {};
		\node [style=labelnode] (1) at (-7, 0) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=trace] (3) at (-3, -0.75) {};
		\node [style=labelnode] (4) at (-1.5, 0) {};
		\node [style=labelnode] (5) at (3.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (5.25, -0.25) {$\sum\limits_{x \in X}$};
		\node [style=labelnode] (7) at (8.25, 0) {$p_x\,\goodrho\,p_x$};
		\node [style=labelnode] (8) at (0, 0) {$=$};
		\node [style=labelnode] (9) at (2.25, 0) {$\goodrho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=180, out=0] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/decoherenceRProbTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$\decoh{(m,p)}$};
		\node [style=tightlabelnode] (1) at (-7.5, 0) {$A$};
		\node [style=tightlabelnode] (2) at (-1.5, 0) {$A$};
		\node [style=box] (3) at (3.5, 0) {$m$};
		\node [style=tightlabelnode] (4) at (1.5, 0) {$A$};
		\node [style=box] (5) at (6, 0) {$p$};
		\node [style=tightlabelnode] (6) at (8, 0) {$A$};
		\node [style=tightlabelnode] (7) at (-4.5, -1.25) {decoherence};
		\node [style=tightlabelnode] (8) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (2);
		\draw [style=-] (1) to (0);
		\draw [style=dashed] (3) to (5);
		\draw [style=-] (4) to (3);
		\draw [style=-] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/discardingMapsClassical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode, inner sep=0.1 mm] (0) at (-4, 0) {};
		\node [style=trace] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=effect] (3) at (5.5, 0) {$x$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (3.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (2, -0.25) {$\sum\limits_{x \in X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/disconnectedProcess.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode, inner sep=2mm] (0) at (-6, 0) {$\kappa(x)$};
		\node [style=trace] (1) at (-1.75, 0) {};
		\node [style=state] (2) at (0.75, 0) {$\rho$};
		\node [style=labelnode, inner sep=2mm] (3) at (6, 0) {$\kappa(y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/dualSystemsCupsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {};
		\node [style=cdnode] (1) at (-5.5, 0) {$=$};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=cdnode] (3) at (10.5, 0) {$=$};
		\node [style=labelnode] (4) at (-7, -1) {$A^\ast$};
		\node [style=labelnode] (5) at (-12, 1) {};
		\node [style=labelnode] (6) at (-7, 1) {$A^\ast$};
		\node [style=labelnode] (7) at (-12, -1) {};
		\node [style=labelnode] (8) at (2, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (2, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (7, -1) {};
		\node [style=labelnode] (11) at (7, 1) {};
		\node [style=labelnode] (12) at (-2, 1) {$A^\ast$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=labelnode] (14) at (-2, -1) {$A^\ast$};
		\node [style=labelnode] (15) at (12, 1) {$A^\ast$};
		\node [style=none] (16) at (14, 0) {};
		\node [style=labelnode] (17) at (12, -1) {$A^\ast$};
		\node [style=box] (18) at (-9.5, 1) {$h_A$};
		\node [style=box] (19) at (-9.5, -1) {$h_A$};
		\node [style=box] (20) at (4.5, 1) {$h_A^{-1}$};
		\node [style=box] (21) at (4.5, -1) {$h_A^{-1}$};
		\node [style=labelnode] (22) at (-12, -1) {$A$};
		\node [style=labelnode] (23) at (-12, 1) {$A$};
		\node [style=labelnode] (24) at (7, 1) {$A$};
		\node [style=labelnode] (25) at (7, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (0.center) to (24);
		\draw [style=-, in=0, out=-90, looseness=1.25] (0.center) to (25);
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (23);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (22);
		\draw [style=-, in=180, out=90, looseness=1.25] (13.center) to (12);
		\draw [style=-, in=180, out=-90, looseness=1.25] (13.center) to (14);
		\draw [style=-, in=0, out=90, looseness=1.25] (16.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (17);
		\draw [style=-] (5) to (18);
		\draw [style=-] (7) to (19);
		\draw [style=-] (21) to (10);
		\draw [style=-] (20) to (11);
		\draw [style=-] (18) to (6);
		\draw [style=-] (19) to (4);
		\draw [style=-] (9) to (20);
		\draw [style=-] (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/groupStructureFQT.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-15, 0) {};
		\node [style=Xbwdot] (1) at (6, 0) {};
		\node [style=tightlabelnode] (2) at (-13, 0) {};
		\node [style=tightlabelnode] (3) at (-17, -0.75) {};
		\node [style=tightlabelnode] (4) at (-17, 0.75) {};
		\node [style=tightlabelnode] (5) at (8, 0) {};
		\node [style=tightlabelnode] (6) at (-11.5, 0) {$=$};
		\node [style=none] (7) at (-14.25, -0.5) {\tiny$G$};
		\node [style=none] (8) at (5.25, -0.5) {\tiny$G$};
		\node [style=tightlabelnode] (9) at (9.5, 0) {$=$};
		\node [style=tightlabelnode] (10) at (-6, -0.25) {$\sum\limits_{x,y \in X} \ket{x\cdot y} \otimes \bra{x} \otimes \bra{y}$};
		\node [style=tightlabelnode] (11) at (11.5, 0) {$\ket{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-, in=-135, out=0] (3) to (0);
		\draw [style=-, in=0, out=135] (0) to (4);
		\draw [style=-] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/localProcessRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-3, 0) {$D$};
		\node [style=tightlabelnode] (1) at (14, 0.75) {$B$};
		\node [style=none] (2) at (10, 0.75) {};
		\node [style=none] (3) at (10, -0.75) {};
		\node [style=trace] (4) at (13.5, -0.75) {};
		\node [style=tightlabelnode] (5) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (6) at (9.75, 0) {$u$};
		\node [style=tightlabelnode] (7) at (11.75, -0.75) {$E$};
		\node [style=box] (8) at (-6, 0) {$f$};
		\node [style=tightlabelnode] (9) at (-9, 0) {$A$};
		\node [style=tightlabelnode] (10) at (3, 0) {$A$};
		\node [style=box] (11) at (6, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (1);
		\draw (3.center) to (7);
		\draw (7) to (4);
		\draw (8) to (0);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/localStateRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, 0) {$\rho$};
		\node [style=tightlabelnode] (1) at (-3, 0) {$B$};
		\node [style=tightlabelnode] (2) at (11.5, 0.75) {$A$};
		\node [style=none] (3) at (7.5, 0.75) {};
		\node [style=none] (4) at (7.5, -0.75) {};
		\node [style=trace] (5) at (11, -0.75) {};
		\node [style=tightlabelnode] (6) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (7) at (7.25, 0) {$u$};
		\node [style=state] (8) at (3.5, 0) {$\rho$};
		\node [style=tightlabelnode] (9) at (9.25, -0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (2);
		\draw [style=-] (0) to (1);
		\draw (8) to (7);
		\draw (4.center) to (9);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/marginalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5, 0) {$f$};
		\node [style=tightlabelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-4.5, -0.25) {};
		\node [style=tightlabelnode] (4) at (-1.5, 0.25) {$B$};
		\node [style=tightlabelnode] (5) at (-7, 0) {$A$};
		\node [style=effect] (6) at (6, -3.75) {$y$};
		\node [style=none] (7) at (4, -3.25) {};
		\node [style=box] (8) at (3.5, -3) {$f$};
		\node [style=tightlabelnode] (9) at (1.5, -3) {$A$};
		\node [style=labelnode, inner sep=0.1 mm] (10) at (2, -0.25) {$\sum\limits_{y \in Y}$};
		\node [style=none] (11) at (-4.5, 0.25) {};
		\node [style=none] (12) at (4, -2.75) {};
		\node [style=tightlabelnode] (13) at (7.5, -2.75) {$B$};
		\node [style=tightlabelnode] (14) at (0, -3) {$:=$};
		\node [style=box] (15) at (-3.5, -3) {$f_y$};
		\node [style=tightlabelnode] (16) at (-5.5, -3) {$A$};
		\node [style=tightlabelnode] (17) at (-1.5, -3) {$B$};
		\node [style=tightlabelnode] (18) at (-7.5, -3) {\small{where}};
		\node [style=tightlabelnode] (19) at (7.5, 0) {$B$};
		\node [style=tightlabelnode] (20) at (3.5, 0) {$A$};
		\node [style=box] (21) at (5.5, 0) {$f_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (3.center) to (2);
		\draw [style=-] (5) to (0);
		\draw [style=dashed, in=180, out=0, looseness=1.50] (7.center) to (6);
		\draw [style=-] (9) to (8);
		\draw [style=-] (4) to (11.center);
		\draw [style=-] (13) to (12.center);
		\draw (16) to (17);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/matrixAlgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-8, 1) {$A$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=labelnode] (2) at (-8, -1) {$A^\ast$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=labelnode] (6) at (-8, -3) {$A$};
		\node [style=labelnode] (7) at (-8, 3) {$A^\ast$};
		\node [style=labelnode] (8) at (6, -1) {$A$};
		\node [style=labelnode] (9) at (-3, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (-3, -1) {$A$};
		\node [style=labelnode] (11) at (6, 1) {$A^\ast$};
		\node [style=none] (12) at (-5.5, -4.5) {multiplication};
		\node [style=none] (13) at (4.5, -4.5) {left/right unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2);
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (10);
		\draw [style=-] (4.center) to (11);
		\draw [style=-] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/matrixCoalgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-3, 1) {$A$};
		\node [style=none] (5) at (-3, -1) {$A^\ast$};
		\node [style=labelnode] (6) at (-8, -1) {$A$};
		\node [style=labelnode] (7) at (-8, 1) {$A^\ast$};
		\node [style=labelnode] (8) at (-3, 3) {$A^\ast$};
		\node [style=labelnode] (9) at (-3, -3) {$A$};
		\node [style=none] (10) at (-5.5, -4.5) {comultiplication};
		\node [style=none] (11) at (4.5, -4.5) {left/right counit};
		\node [style=labelnode] (12) at (3, 1) {$A^\ast$};
		\node [style=labelnode] (13) at (3, -1) {$A$};
		\node [style=labelnode] (14) at (-3, 1) {$A$};
		\node [style=labelnode] (15) at (-3, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (8);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=-] (12) to (0.center);
		\draw [style=-] (13) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/matrixFrobenius.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-14, -5) {};
		\node [style=none] (17) at (-19, -1) {};
		\node [style=none] (18) at (-14, -1) {};
		\node [style=none] (19) at (-14, 1) {};
		\node [style=none] (20) at (-12, 2) {};
		\node [style=none] (21) at (-14, -3) {};
		\node [style=none] (22) at (-14, 5) {};
		\node [style=none] (23) at (-16, -2) {};
		\node [style=none] (24) at (-14, 3) {};
		\node [style=none] (25) at (-9, 3) {};
		\node [style=none] (26) at (-14, -3) {};
		\node [style=none] (27) at (-14, 1) {};
		\node [style=none] (28) at (-14, -1) {};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (-14, -1) {};
		\node [style=none] (31) at (-19, -3) {};
		\node [style=none] (32) at (14, -1) {};
		\node [style=none] (33) at (9, 3) {};
		\node [style=none] (34) at (14, -5) {};
		\node [style=none] (35) at (14, -3) {};
		\node [style=none] (36) at (16, -2) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, 1) {};
		\node [style=none] (39) at (12, 2) {};
		\node [style=none] (40) at (14, -1) {};
		\node [style=none] (41) at (19, -1) {};
		\node [style=none] (42) at (14, 1) {};
		\node [style=none] (43) at (14, 5) {};
		\node [style=none] (44) at (14, 3) {};
		\node [style=none] (45) at (19, -3) {};
		\node [style=none] (46) at (14, 3) {};
		\node [style=none] (47) at (9, 1) {};
		\node [style=none] (48) at (-9, -1) {};
		\node [style=none] (49) at (-9, -3) {};
		\node [style=none] (50) at (-19, 3) {};
		\node [style=none] (51) at (-19, 1) {};
		\node [style=none] (52) at (9, -1) {};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (19, 3) {};
		\node [style=none] (55) at (19, 1) {};
		\node [style=labelnode] (56) at (7, 0) {$=$};
		\node [style=labelnode] (57) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (11.center) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (24.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (25.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (29.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (23.center) to (28.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (31.center) to (16.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (40.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (35.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (38.center) to (41.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (45.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (39.center) to (44.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (39.center) to (37.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (43.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (47.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (50.center) to (22.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (51.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (48.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (16.center) to (49.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (53.center) to (34.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (35.center) to (52.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (46.center) to (55.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (43.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/matrixFrobeniusQS.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-10, 0.5) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=labelnode] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-7.5, 0) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-10, -0.5) {};
		\node [style=none] (14) at (-6, 0.75) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, -0.5) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (5, 2.5) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, 2.5) {};
		\node [style=none] (25) at (5, 2.5) {};
		\node [style=none] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (6.5, 1.75) {};
		\node [style=none] (28) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (1.center) to (11.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (12.center) to (5.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (0.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (2.center) to (15.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (4.center);
		\draw [style=-] (17.center) to (19.center);
		\draw [style=-] (18.center) to (20.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (27.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (27.center) to (23.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/measurement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$:=$};
		\node [style=labelnode] (3) at (-7.75, 0) {};
		\node [style=labelnode] (4) at (2.5, 0) {$\decoh{\ZbwdotSym}: A \rightarrow (A,\ZbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/measurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (3.25, -0.25) {$\sum\limits_{g \in G}$};
		\node [style=labelnode] (7) at (6.25, 0) {$\ket{g}\bra{g}\,\goodrho\,\ket{g}\bra{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/morphismNameComposition.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=cdnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-9, 3) {};
		\node [style=box] (3) at (-9, 1) {$f$};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-11, -2) {};
		\node [style=box] (6) at (-9, -3) {$g$};
		\node [style=labelnode] (7) at (-7, 1) {$B$};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=labelnode] (9) at (-7, -1) {$B^\ast$};
		\node [style=box] (10) at (-9, 1) {$f$};
		\node [style=none] (11) at (-9, 3) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=box] (14) at (4.5, -1) {$g \circ f$};
		\node [style=labelnode] (15) at (-7, -3) {$C$};
		\node [style=labelnode] (16) at (-7, 3) {$A^\ast$};
		\node [style=labelnode] (17) at (7.5, -1) {$C$};
		\node [style=labelnode] (18) at (-2, 1) {$A^\ast$};
		\node [style=labelnode] (19) at (-2, -1) {$C$};
		\node [style=labelnode] (20) at (7.5, 1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (11.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (10);
		\draw [style=<-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6);
		\draw [style=<-, in=0, out=90, looseness=1.25] (8.center) to (7);
		\draw [style=-, in=0, out=-90, looseness=1.25] (8.center) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (6) to (15);
		\draw [style=-] (3) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (11.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (16) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (19);
		\draw [style=-] (13.center) to (20);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 0) {$f$};
		\node [style=cdnode] (1) at (-3.75, 0) {$A$};
		\node [style=box] (2) at (1.25, 0) {$g$};
		\node [style=cdnode] (3) at (3.75, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/morphismsParallelCompositionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1) {$f$};
		\node [style=cdnode] (1) at (-5.5, 1) {$A$};
		\node [style=box] (2) at (-3, -1) {$g$};
		\node [style=cdnode] (3) at (2.5, -1) {$F$};
		\node [style=cdnode] (4) at (2.5, 1) {$E$};
		\node [style=cdnode] (5) at (-5.5, -1) {$C$};
		\node [style=box, minimum height=1.5cm] (6) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/morphismsParallelSequentialComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 4) {$f$};
		\node [style=cdnode] (1) at (-12, 4) {$A$};
		\node [style=box] (2) at (-9.5, 2) {$g$};
		\node [style=cdnode] (3) at (-7, 2) {$D$};
		\node [style=cdnode] (4) at (-7, 4) {$B$};
		\node [style=cdnode] (5) at (-12, 2) {$C$};
		\node [style=box] (6) at (-4.5, 4) {$h$};
		\node [style=box] (7) at (-4.5, 2) {$k$};
		\node [style=cdnode] (8) at (-2, 4) {$E$};
		\node [style=cdnode] (9) at (-2, 2) {$F$};
		\node [style=cdnode] (10) at (0, 3) {$=$};
		\node [style=cdnode] (11) at (-7, 0) {$\verteq$};
		\node [style=cdnode] (12) at (2, 4) {$A$};
		\node [style=cdnode] (13) at (7, 4) {$E$};
		\node [style=cdnode] (14) at (7, 2) {$F$};
		\node [style=box] (15) at (4.5, 2) {$k \circ g$};
		\node [style=box] (16) at (4.5, 4) {$h \circ f$};
		\node [style=cdnode] (17) at (2, 2) {$C$};
		\node [style=cdnode] (18) at (-12, -2) {$A$};
		\node [style=cdnode] (19) at (-7, -4) {$D$};
		\node [style=cdnode] (20) at (-7, -2) {$B$};
		\node [style=cdnode] (21) at (-2, -2) {$E$};
		\node [style=cdnode] (22) at (-2, -4) {$F$};
		\node [style=box, minimum height=1.5 cm] (23) at (-4.5, -3) {$h \otimes k$};
		\node [style=box, minimum height=1.5 cm] (24) at (-9.5, -3) {$f \otimes g$};
		\node [style=cdnode] (25) at (-12, -4) {$C$};
		\node [style=box, minimum height=1.5 cm, minimum width=1cm] (26) at (4.5, -3) {};
		\node [style=cdnode] (27) at (2, -2) {$A$};
		\node [style=cdnode] (28) at (2, -4) {$C$};
		\node [style=cdnode] (29) at (7, -4) {$F$};
		\node [style=cdnode] (30) at (7, -2) {$E$};
		\node [style=cdnode] (31) at (0, -3) {$=$};
		\node [style=cdnode] (32) at (4.5, 0) {$\verteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
		\draw [style=-] (4) to (6);
		\draw [style=-] (3) to (7);
		\draw [style=-] (6) to (8);
		\draw [style=-] (7) to (9);
		\draw [style=-] (12) to (16);
		\draw [style=-] (17) to (15);
		\draw [style=-] (18) to (20);
		\draw [style=-] (25) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (20) to (21);
		\draw [style=-] (16) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-] (27) to (30);
		\draw [style=-] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/noCorrelationInducedSyngalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=boxlarge] (1) at (-8, 2) {$f_A$};
		\node [style=statelarge] (2) at (-12.5, 0) {$\rho$};
		\node [style=none] (3) at (-12, -1) {};
		\node [style=none] (4) at (-12, 1) {};
		\node [style=boxlarge] (5) at (-8, -2) {$f_B$};
		\node [style=none] (6) at (-8, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=tightlabelnode] (8) at (-2.5, 2) {$O_A$};
		\node [style=tightlabelnode] (9) at (-6, -2) {$O_B$};
		\node [style=tightlabelnode] (10) at (-14, 3) {$C_A$};
		\node [style=tightlabelnode] (11) at (-14, -3) {$C_B$};
		\node [style=none] (12) at (-8, -3) {};
		\node [style=none] (13) at (-8, 3) {};
		\node [style=trace] (14) at (-4.5, -2) {};
		\node [style=statelarge] (15) at (4, 0) {$\rho$};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (8.5, 3) {};
		\node [style=tightlabelnode] (18) at (6, -1) {$B$};
		\node [style=tightlabelnode] (19) at (12, 2) {$O_A$};
		\node [style=trace] (20) at (7.75, -1) {};
		\node [style=tightlabelnode] (21) at (2.5, -3) {$C_B$};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=boxlarge] (23) at (8.5, 2) {$f_A$};
		\node [style=tightlabelnode] (24) at (2.5, 3) {$C_A$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=trace] (26) at (4.5, -3) {};
		\node [style=tightlabelnode] (27) at (-10, -1) {$B$};
		\node [style=tightlabelnode] (28) at (-10, 1) {$A$};
		\node [style=tightlabelnode] (29) at (6, 1) {$A$};
		\node [style=none] (30) at (-8, -2) {};
		\node [style=none] (31) at (-8, 2) {};
		\node [style=none] (32) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (13.center);
		\draw (11) to (12.center);
		\draw (9) to (14);
		\draw (24) to (17.center);
		\draw (18) to (20);
		\draw (16.center) to (18);
		\draw (21) to (26);
		\draw (4.center) to (28);
		\draw (28) to (7.center);
		\draw (3.center) to (27);
		\draw (27) to (6.center);
		\draw (25.center) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (8);
		\draw (19) to (32.center);
		\draw (30.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/noSignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 2.5) {$=$};
		\node [style=tightlabelnode] (1) at (-3, 3.5) {$O_A$};
		\node [style=tightlabelnode] (2) at (-5, 1.5) {$O_B$};
		\node [style=state] (3) at (-10.5, 3.5) {$c_A$};
		\node [style=tightlabelnode] (4) at (-10.5, 1.5) {$C_B$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 3.5) {};
		\node [style=trace] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 3.5) {};
		\node [style=boxLarge] (10) at (-7, 2.5) {$f$};
		\node [style=tightlabelnode] (11) at (11, 3.5) {$O_A$};
		\node [style=tightlabelnode] (12) at (-13, -2.5) {$\Longrightarrow$};
		\node [style=trace] (13) at (5, 2.5) {};
		\node [style=state] (14) at (7.5, 2.5) {$o(c_A)$};
		\node [style=tightlabelnode] (15) at (2.5, 1.5) {$C_B$};
		\node [style=tightlabelnode] (16) at (-3, -1.5) {$O_A$};
		\node [style=boxLarge] (17) at (-7, -2.5) {$f$};
		\node [style=tightlabelnode] (18) at (0, -2.5) {$=$};
		\node [style=none] (19) at (-6.5, -3.5) {};
		\node [style=trace] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=tightlabelnode] (23) at (-10.5, -3.5) {$C_B$};
		\node [style=tightlabelnode] (24) at (-10.5, -1.5) {$C_A$};
		\node [style=none] (25) at (-7.5, -3.5) {};
		\node [style=tightlabelnode] (26) at (-5, -3.5) {$O_B$};
		\node [style=none] (27) at (7.5, -3.5) {};
		\node [style=tightlabelnode] (28) at (11, -1.5) {$O_A$};
		\node [style=none] (29) at (7.5, -1.5) {};
		\node [style=trace] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (6.5, -3.5) {};
		\node [style=none] (32) at (6.5, -1.5) {};
		\node [style=boxLarge] (33) at (7, -2.5) {$f$};
		\node [style=tightlabelnode] (34) at (3, -1.5) {$C_A$};
		\node [style=tightlabelnode] (35) at (9, -3.5) {$O_B$};
		\node [style=trace] (36) at (4.5, -3.5) {};
		\node [style=tightlabelnode] (37) at (3, -3.5) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw (4) to (5.center);
		\draw (2) to (7);
		\draw (9.center) to (1);
		\draw (8.center) to (2);
		\draw [in=180, out=0] (14) to (11);
		\draw (24) to (22.center);
		\draw (23) to (25.center);
		\draw (26) to (20);
		\draw (21.center) to (16);
		\draw (19.center) to (26);
		\draw [in=180, out=0] (15) to (13);
		\draw (34) to (32.center);
		\draw (35) to (30);
		\draw (29.center) to (28);
		\draw (27.center) to (35);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (6);
		\draw (6) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=labelnode] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, -1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$B$};
		\node [style=labelnode] (9) at (6, 1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (5) to (8);
		\draw (0.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/preparationMeasurementCPStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-1, 1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (1) at (-7, 1) {$A$};
		\node [style=tightlabelnode] (2) at (-11, 1) {measurement};
		\node [style=Zbwdot] (3) at (-4, 1) {};
		\node [style=tightlabelnode] (4) at (1.5, 1) {$:=$};
		\node [style=none] (5) at (6, 1.5) {};
		\node [style=Zbwdot, doubled] (6) at (5, 1) {};
		\node [style=tightlabelnode] (7) at (3, 1) {};
		\node [style=trace] (8) at (6.25, 0.5) {};
		\node [style=tightlabelnode] (9) at (7.5, 1) {};
		\node [style=tightlabelnode] (10) at (10.25, 1) {$: A \rightarrow (A,\ZbwdotSym)$};
		\node [style=Zbwdot] (11) at (-4, -1) {};
		\node [style=tightlabelnode] (12) at (1.5, -1) {$:=$};
		\node [style=tightlabelnode] (13) at (7.5, -1) {};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=Zbwdot, doubled] (15) at (5, -1) {};
		\node [style=tightlabelnode] (16) at (-7, -1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (17) at (10.25, -1) {$: (A,\ZbwdotSym) \rightarrow A$};
		\node [style=tightlabelnode] (18) at (3, -1) {};
		\node [style=trace] (19) at (6.25, -1.5) {};
		\node [style=tightlabelnode] (20) at (-1, -1) {$A$};
		\node [style=tightlabelnode] (21) at (-11, -1) {preparation};
		\node [style=Zbwdot, doubled] (22) at (-4, 3) {};
		\node [style=tightlabelnode] (23) at (1.5, 3) {$:=$};
		\node [style=tightlabelnode] (24) at (7.5, 3) {};
		\node [style=none] (25) at (5.75, 3.5) {};
		\node [style=Zbwdot, doubled] (26) at (5, 3) {};
		\node [style=tightlabelnode] (27) at (-7, 3) {$A$};
		\node [style=tightlabelnode] (28) at (9.75, 3) {$: A \rightarrow A$};
		\node [style=tightlabelnode] (29) at (3, 3) {};
		\node [style=trace] (30) at (6.25, 2.5) {};
		\node [style=tightlabelnode] (31) at (-1, 3) {$A$};
		\node [style=tightlabelnode] (32) at (-11, 3) {decoherence};
		\node [style=trace] (33) at (-2.5, 2) {};
		\node [style=tightlabelnode] (34) at (-1, -3) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (35) at (1.5, -3) {$:=$};
		\node [style=tightlabelnode] (36) at (-11, -3) {identity};
		\node [style=none] (37) at (6, -2.5) {};
		\node [style=tightlabelnode] (38) at (-7, -3) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (39) at (7.5, -3) {};
		\node [style=tightlabelnode] (40) at (3, -3) {};
		\node [style=trace] (41) at (6.25, -3.5) {};
		\node [style=tightlabelnode] (42) at (10.75, -3) {$: (A,\ZbwdotSym) \rightarrow (A,\ZbwdotSym) $};
		\node [style=Zbwdot, doubled] (43) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (0);
		\draw [style=-, doubled] (1) to (3);
		\draw [style=-, doubled, in=180, out=45] (6) to (5.center);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-, doubled, in=180, out=-45] (6) to (8);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (9);
		\draw [style=-, doubled] (11) to (20);
		\draw [style=-] (16) to (11);
		\draw [style=-, doubled, in=180, out=45] (15) to (14.center);
		\draw [style=-, doubled] (18) to (15);
		\draw [style=-, doubled, in=180, out=-45] (15) to (19);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (13);
		\draw [style=-, doubled] (22) to (31);
		\draw [style=-, doubled] (27) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (25.center);
		\draw [style=-, doubled] (29) to (26);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24);
		\draw [style=-, doubled, in=180, out=-45] (22) to (33);
		\draw [style=-, doubled, in=180, out=45] (43) to (37.center);
		\draw [style=-, doubled] (40) to (43);
		\draw [style=-, doubled, in=180, out=-45] (43) to (41);
		\draw [style=-, doubled, in=180, out=0] (37.center) to (39);
		\draw [style=-] (38) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/preparationMeasurementQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3.5, 1) {$\mapsto$};
		\node [style=labelnode] (1) at (7, 1) {$\Big(\bra{x}\goodrho\ket{x}\Big)_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (2) at (0, 1) {$=$};
		\node [style=labelnode] (3) at (2.25, 1) {$\goodrho$};
		\node [style=Zbwdot] (4) at (-5.5, 1) {};
		\node [style=tightlabelnode] (5) at (-2.5, 1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (6) at (-8.5, 1) {$A$};
		\node [style=tightlabelnode] (7) at (-8.5, -1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (8) at (-2.5, -1) {$A$};
		\node [style=tightlabelnode] (9) at (-12.5, -1) {preparation};
		\node [style=Zbwdot] (10) at (-5.5, -1) {};
		\node [style=tightlabelnode] (11) at (-12.5, 1) {measurement};
		\node [style=labelnode] (12) at (0, -1) {$=$};
		\node [style=labelnode] (13) at (2.25, -1) {$x$};
		\node [style=labelnode] (14) at (3.5, -1) {$\mapsto$};
		\node [style=labelnode] (15) at (5.5, -1) {$\ket{x}\bra{x}$};
		%\node [style=labelnode] (16) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (5);
		\draw [style=-, doubled] (6) to (4);
		\draw [style=-, doubled] (10) to (8);
		\draw [style=-] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/preparationMeasurementRProbTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, 1.5) {$X$};
		\node [style=box] (1) at (-7, 1.5) {$m$};
		\node [style=tightlabelnode] (2) at (-9, 1.5) {$A$};
		\node [style=box] (3) at (-7, -1.5) {$p$};
		\node [style=tightlabelnode] (4) at (-9, -1.5) {$X$};
		\node [style=tightlabelnode] (5) at (-5, -1.5) {$A$};
		\node [style=box] (6) at (2, 0) {$m$};
		\node [style=tightlabelnode] (7) at (-2.5, 0) {$X$};
		\node [style=box] (8) at (-0.5, 0) {$p$};
		\node [style=tightlabelnode] (9) at (4, 0) {$X$};
		\node [style=tightlabelnode] (10) at (5.5, 0) {$=$};
		\node [style=tightlabelnode] (11) at (7, 0) {$X$};
		\node [style=tightlabelnode] (12) at (9, 0) {$X$};
		\node [style=tightlabelnode] (13) at (-7, 0.25) {measurement};
		\node [style=tightlabelnode] (14) at (-7, -2.75) {preparation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1);
		\draw [style=-] (3) to (5);
		\draw [style=-] (8) to (6);
		\draw [style=dashed] (1) to (0);
		\draw [style=dashed] (4) to (3);
		\draw [style=dashed] (7) to (8);
		\draw [style=dashed] (6) to (9);
		\draw [style=dashed] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-2, 2) {$A\times_{C} B$};
		\node [style=labelnode] (1) at (2, 2) {$A$};
		\node [style=labelnode] (2) at (-2, -2) {$B$};
		\node [style=labelnode] (3) at (2, -2) {$C$};
		\node [style=labelnode] (4) at (-5, 5) {$E$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (0) to (1);
		\draw [style=->] (4) to (0);
		\draw [style=->, bend right, looseness=0.50] (4) to (2);
		\draw [style=->, bend left, looseness=0.50] (4) to (1);
		\draw [style=-] (6.center) to (7.center);
		\draw [style=-] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/quasiSpecialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=labelnode] (1) at (-1.25, 0) {$A$};
		\node [style=dot] (2) at (-4.75, 0) {};
		\node [style=labelnode] (3) at (-6.25, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (4.25, 0) {$A$};
		\node [style=labelnode] (6) at (1.25, 0) {$A$};
		\node [style=labelnode] (7) at (0, -2) {quasi-speciality};
		\node [style=none] (8) at (-7.5, 0) {$\dfrac{1}{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/scalarsAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, -0.75) {$f$};
		\node [style=cdnode] (1) at (6, -0.75) {$B$};
		\node [style=cdnode] (2) at (2, -0.75) {$A$};
		\node [style=cdnode] (3) at (0, 0) {$\stackrel{x}{\mapsto}$};
		\node [style=cdnode] (4) at (-2, 0) {$B$};
		\node [style=box] (5) at (-4, 0) {$f$};
		\node [style=cdnode] (6) at (-6, 0) {$A$};
		\node [style=none] (7) at (4, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (6) to (5);
		\draw [style=-] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.5, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.5, 0) {$A$};
		\node [style=effect] (2) at (2.75, 0) {$b$};
		\node [style=cdnode] (3) at (-0.25, 0) {$B$};
		\node [style=none] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/symmetryEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=cdnode] (3) at (-4.5, 0) {$=$};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-7.5, -1) {};
		\node [style=cdnode] (7) at (6, 0) {$=$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (7, 1) {};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6.center);
		\draw [style=-, in=180, out=0] (11.center) to (10.center);
		\draw [style=-, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (12.center) to (15.center);
		\draw [style=-, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/testOutcomeDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=statelarge] (0) at (-4.5, 0) {$\rho$};
		\node [style=tightlabelnode] (1) at (0, 0) {$=$};
		\node [style=labelnode] (2) at (-1.5, -0.75) {$Y$};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=trace] (4) at (-2.25, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (2, -0.25) {$\sum\limits_{y \in Y}$};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=state] (7) at (5, 0) {$y$};
		\node [style=labelnode] (8) at (7.5, 0) {$Y$};
		\node [style=tightlabelnode] (9) at (-5, -4) {\small{where}};
		\node [style=tightlabelnode] (10) at (0, -4) {$:=$};
		\node [style=none] (11) at (-1.75, -4) {$p_y$};
		\node [style=none] (12) at (3.25, -4.75) {};
		\node [style=effect] (13) at (5.25, -4.75) {$y$};
		\node [style=none] (14) at (3.25, -3.25) {};
		\node [style=statelarge] (15) at (2.5, -4) {$\rho$};
		\node [style=trace] (16) at (4.75, -3.25) {};
		\node [style=none] (17) at (3.5, 0) {$p_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=180, out=0, looseness=1.25] (3.center) to (2);
		\draw [style=-] (4) to (6.center);
		\draw [style=dashed] (7) to (8);
		\draw [style=dashed, in=180, out=0, looseness=1.25] (12.center) to (13);
		\draw [style=-] (16) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/traces.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$A\otimes B$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$A$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$B$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\tensorUnit$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=empty diagram] (10) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/tracingPresheaf.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxlarge] (0) at (18, 0) {$u$};
		\node [style=labelnode] (1) at (15, 0) {$B$};
		\node [style=labelnode] (2) at (22, 1.5) {$A$};
		\node [style=labelnode] (3) at (20.5, -1.5) {$E$};
		\node [style=none] (4) at (18, -1.5) {};
		\node [style=none] (5) at (18, 1.5) {};
		\node [style=trace] (6) at (22.25, -1.5) {};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=box] (8) at (-7, 0) {$f$};
		\node [style=labelnode] (9) at (-11, 0) {$D$};
		\node [style=labelnode] (10) at (-3, 0) {$B$};
		\node [style=box] (11) at (12, 0) {$f$};
		\node [style=labelnode] (12) at (9, 0) {$D$};
		\node [style=box] (13) at (6, 0) {$g$};
		\node [style=labelnode] (14) at (3, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (5.center) to (2);
		\draw [style=-] (4.center) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (9) to (8);
		\draw [style=-] (8) to (10);
		\draw [style=-] (12) to (11);
		\draw [style=-] (11) to (1);
		\draw [style=-] (14) to (13);
		\draw [style=-] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/transpose.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2) {};
		\node [style=labelnode] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^T$};
		\node [style=box] (5) at (4, 0) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$A^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$B^\ast$};
		\node [style=labelnode] (8) at (6, 2) {$A^\ast$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=cdnode] (12) at (1, -2) {$B^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (8);
		\draw [style=<-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/unitaryOracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxLarge] (0) at (-7.5, 0) {$U_f$};
		\node [style=box] (1) at (5.5, 0) {$f$};
		\node [style=Xbwdot] (2) at (7.5, -1) {};
		\node [style=Zbwdot] (3) at (3.5, 1) {};
		\node [style=labelnode] (4) at (-10.5, 1.25) {$\complexs[G]$};
		\node [style=labelnode] (5) at (-10.5, -1.25) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (6) at (-4.5, -1.25) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (7) at (-4.5, 1.25) {$\complexs[G]$};
		\node [style=labelnode] (8) at (0.5, 1) {$\complexs[G]$};
		\node [style=labelnode] (9) at (0.5, -2) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (10) at (10.5, 2) {$\complexs[G]$};
		\node [style=labelnode] (11) at (10.5, -1) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=none] (15) at (3, 0.5) {\scriptsize $G$};
		\node [style=none] (16) at (8.25, -0.5) {\scriptsize $\integersMod{2}^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (7);
		\draw [style=-] (5) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (8) to (3);
		\draw [style=-, in=180, out=-45, looseness=1.25] (3) to (1);
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (2);
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (3) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (2) to (14.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {$A$};
		\node [style=cdnode] (7) at (-14.25, 2) {$A$};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {$A$};
		\node [style=cdnode] (10) at (-1, -2) {$A$};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {$A^\ast$};
		\node [style=cdnode] (17) at (9, -2) {$A^\ast$};
		\node [style=cdnode] (18) at (7, 2) {$A^\ast$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {$A^\ast$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=<-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/yankingEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {};
		\node [style=cdnode] (7) at (-14.25, 2) {};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {};
		\node [style=cdnode] (10) at (-1, -2) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {};
		\node [style=cdnode] (17) at (9, -2) {};
		\node [style=cdnode] (18) at (7, 2) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter2/yankingEquationsSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-8.25, -2) {$A^\ast$};
		\node [style=cdnode] (1) at (-14.25, 2) {$A^\ast$};
		\node [style=cdnode] (2) at (-7.25, 0) {$=$};
		\node [style=cdnode] (3) at (-6.25, 2) {$A^\ast$};
		\node [style=cdnode] (4) at (-1, -2) {$A^\ast$};
		\node [style=cdnode] (5) at (1, -2) {$A$};
		\node [style=cdnode] (6) at (9, -2) {$A$};
		\node [style=cdnode] (7) at (7, 2) {$A$};
		\node [style=cdnode] (8) at (8, 0) {$=$};
		\node [style=cdnode] (9) at (14, 2) {$A$};
		\node [style=cdnode] (10) at (0, 0) {and};
		\node [style=none] (11) at (-13, -2) {};
		\node [style=none] (12) at (-11, -2) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=none] (14) at (-13, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=none] (16) at (-14, -1) {};
		\node [style=none] (17) at (-13, 0) {};
		\node [style=none] (18) at (-11, 2) {};
		\node [style=none] (19) at (-9, 0) {};
		\node [style=none] (20) at (-8, 1) {};
		\node [style=none] (21) at (-11, 0) {};
		\node [style=none] (22) at (-9, 2) {};
		\node [style=none] (23) at (-9, 2) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6, -2) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (2, 2) {};
		\node [style=none] (33) at (4, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (4, 2) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (4, 2) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4, -2) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-11, 0) {};
		\node [style=none] (52) at (-11, 0) {};
		\node [style=none] (53) at (-11, -2) {};
		\node [style=none] (54) at (-11, -2) {};
		\node [style=none] (55) at (-13, 0) {};
		\node [style=none] (56) at (-13, -2) {};
		\node [style=none] (57) at (-9, 0) {};
		\node [style=none] (58) at (-11, 0) {};
		\node [style=none] (59) at (-11, 2) {};
		\node [style=none] (60) at (-11, 2) {};
		\node [style=none] (61) at (-11, 0) {};
		\node [style=none] (62) at (-9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (16.center) to (13.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (30.center) to (27.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (30.center) to (35.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (37.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (29.center);
		\draw [style=-] (1) to (18.center);
		\draw [style=-] (12.center) to (0);
		\draw [style=-] (5) to (31.center);
		\draw [style=-] (25.center) to (7);
		\draw [style=-, in=180, out=0] (40.center) to (43.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (48.center) to (50.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (56.center) to (52.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (60.center) to (57.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (61.center) to (62.center);
		\draw [style=-, in=180, out=0] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/DualQuantumGroupArePointMultGroups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (-4, 0) {};
		\node [style=effect] (2) at (4, 0.75) {$g^\dagger$};
		\node [style=effect] (3) at (4, -0.75) {$g^\dagger$};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=state] (6) at (2, 0.75) {$\psi^\dagger$};
		\node [style=state] (7) at (2, -0.75) {$\phi^\dagger$};
		\node [style=effect] (8) at (-2, 0) {$g^\dagger$};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=state] (10) at (-6, -0.75) {$\phi^\dagger$};
		\node [style=state] (11) at (-6, 0.75) {$\psi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (2);
		\draw [style=-] (4.center) to (3);
		\draw [style=-] (1) to (8);
		\draw [style=-, in=135, out=0] (11) to (1);
		\draw [style=-, in=-135, out=0] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/EMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-7.5, 0.25) {};
		\node [style=none] (2) at (-7.5, -0.25) {};
		\node [style=labelnode] (3) at (-9.5, 0.25) {$\SpaceH$};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-9.5, -0.75) {$\SpaceG$};
		\node [style=labelnode] (6) at (-2, 0) {$\SpaceH'$};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=box] (9) at (-4.5, 0) {$f$};
		\node [style=box] (10) at (-7, 0) {$\alpha$};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=none] (12) at (7, 0.25) {};
		\node [style=none] (13) at (7, -0.25) {};
		\node [style=box] (14) at (7.5, 0) {$\beta$};
		\node [style=box] (15) at (4.5, 0.25) {$f$};
		\node [style=none] (16) at (4, 0.25) {};
		\node [style=labelnode] (17) at (2, 0.25) {$\SpaceH$};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=labelnode] (19) at (2, -0.75) {$\SpaceG$};
		\node [style=none] (20) at (8, 0) {};
		\node [style=labelnode] (21) at (10, 0) {$\SpaceH'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (1.center);
		\draw [style=-, in=180, out=0] (5) to (2.center);
		\draw [style=-, in=180, out=0] (4.center) to (6);
		\draw [style=-, in=180, out=0] (7.center) to (8.center);
		\draw [style=-, in=180, out=0] (11.center) to (13.center);
		\draw [style=-, in=180, out=0] (17) to (16.center);
		\draw [style=-, in=180, out=0] (18.center) to (12.center);
		\draw [style=-] (19) to (11.center);
		\draw [style=-, in=180, out=0] (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/EMmorphismCommutingSquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 4) {$\SpaceH \otimes \SpaceG$};
		\node [style=labelnode] (1) at (4, 4) {$\SpaceH' \otimes \SpaceG$};
		\node [style=labelnode] (2) at (-4, -4) {$\SpaceH$};
		\node [style=labelnode] (3) at (4, -4) {$\SpaceH'$};
		\node [style=labelnode] (4) at (0, 5) {$f \otimes \id{\SpaceG}$};
		\node [style=labelnode] (5) at (0, -3) {$f$};
		\node [style=labelnode] (6) at (5, 0) {$\beta$};
		\node [style=labelnode] (7) at (-5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/FrobeniusLawCoherentGroupOps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (6, 2) {$\mapsto$};
		\node [style=labelnode] (1) at (9.75, 1.75) {$\sum\limits_{a\oplus b=g \oplus h}\ket{a} \otimes \ket{b}$};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=Xbwdot] (3) at (-4, 2) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=labelnode] (5) at (0, 2) {$=$};
		\node [style=Xbwdot] (6) at (-6, 2) {};
		\node [style=none] (7) at (-8, 3) {};
		\node [style=none] (8) at (-8, 1) {};
		\node [style=none] (9) at (-4, -4) {};
		\node [style=none] (10) at (-8, -3) {};
		\node [style=Xbwdot] (11) at (-6, -3) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=Xbwdot] (14) at (-4, -2) {};
		\node [style=none] (15) at (-8, -1) {};
		\node [style=none] (16) at (-2, -4) {};
		\node [style=labelnode] (17) at (3, 2) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (18) at (1, 5.75) {$\sum\limits_{h\oplus k=g}\ket{h} \otimes \ket{k}$};
		\node [style=none] (19) at (-8.25, 5) {};
		\node [style=none] (20) at (6.75, 6) {};
		\node [style=labelnode] (21) at (-4, 6) {$\ket{g}$};
		\node [style=labelnode] (22) at (13.25, 6) {$\ket{g}$};
		\node [style=none] (23) at (-12.25, 6) {};
		\node [style=none] (24) at (-8.25, 7) {};
		\node [style=labelnode] (25) at (-6.25, 6) {$=$};
		\node [style=Xbwdot] (26) at (-10.25, 6) {};
		\node [style=labelnode] (27) at (16.25, 6) {$\delta_{g,0}$};
		\node [style=labelnode] (28) at (11.25, 6) {$=$};
		\node [style=labelnode] (29) at (-2.25, 6) {$\mapsto$};
		\node [style=labelnode] (30) at (14.75, 6) {$\mapsto$};
		\node [style=Xbwdot] (31) at (8.75, 6) {};
		\node [style=labelnode] (32) at (3, -2.5) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (33) at (0, -2.5) {$=$};
		\node [style=labelnode] (34) at (6, -2.5) {$\mapsto$};
		\node [style=labelnode] (35) at (10, -2.75) {$\sum\limits_{c\oplus b= h}\ket{g \oplus c} \otimes \ket{b}$};
		\node [style=labelnode] (36) at (9.75, -0.5) {$\verteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=27] (3) to (4.center);
		\draw [style=-, in=180, out=-27] (3) to (2.center);
		\draw [style=-, in=153, out=0] (7.center) to (6);
		\draw [style=-, in=-153, out=0] (8.center) to (6);
		\draw [style=-, in=0, out=180] (11) to (10.center);
		\draw [style=-, in=180, out=-27] (11) to (9.center);
		\draw [style=-, in=153, out=0] (13.center) to (14);
		\draw [style=-, in=180, out=0] (14) to (12.center);
		\draw (6) to (3);
		\draw [in=-135, out=45] (11) to (14);
		\draw [in=180, out=0] (15.center) to (13.center);
		\draw [in=180, out=0] (9.center) to (16.center);
		\draw [style=-] (26) to (23.center);
		\draw [style=-] (31) to (20.center);
		\draw [style=-, in=180, out=27] (26) to (24.center);
		\draw [style=-, in=180, out=-27] (26) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/HopfLawUnbiasedStatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (10.5, 0) {$\goodchi$};
		\node [style=effect] (1) at (14.25, 0.75) {$\goodchi^\dagger$};
		\node [style=tightlabelnode] (2) at (8, 0) {$=$};
		\node [style=Zbwdot] (3) at (12.5, 0) {};
		\node [style=none] (4) at (15, -0.75) {};
		\node [style=Xbwdot] (5) at (-13, 0) {};
		\node [style=Zbwdot] (6) at (-20, 0) {};
		\node [style=tightlabelnode] (7) at (-17, 0) {$=$};
		\node [style=state] (8) at (-15, 0) {$\goodchi$};
		\node [style=tightlabelnode] (9) at (-8.5, 0) {$=$};
		\node [style=none] (10) at (-18.5, 0) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=Zbwdot] (12) at (-11.5, 0) {};
		\node [style=tightlabelnode] (13) at (0.5, 0) {$=$};
		\node [style=Zbwdot] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=state] (16) at (-6.5, 0) {$\goodchi$};
		\node [style=Xbwdot] (17) at (-4.5, 0) {};
		\node [style=Xbwdot] (18) at (-2.5, 1) {};
		\node [style=Zbwdot] (19) at (-4.5, 1) {};
		\node [style=Xbwdot] (20) at (-1.5, 1) {};
		\node [style=Zbwdot] (21) at (-5.5, 1) {};
		\node [style=Zbwdot] (22) at (5, 0) {};
		\node [style=state] (23) at (3.25, -0.5) {$\goodchi$};
		\node [style=Zbwdot] (24) at (2, 1) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=Zbwdot] (26) at (3, 1) {};
		\node [style=effect] (27) at (4.75, 1.5) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (3);
		\draw [style=-, in=180, out=45] (3) to (1);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (6) to (10.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-] (16) to (17);
		\draw [style=-] (14) to (15.center);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (14);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=45, out=135] (18) to (19);
		\draw [style=-] (18) to (20);
		\draw [style=-, in=-135, out=-45] (17) to (14);
		\draw [style=-] (22) to (25.center);
		\draw [style=-] (24) to (26);
		\draw [style=-, in=135, out=-45] (26) to (22);
		\draw [style=-, in=180, out=45] (26) to (27);
		\draw [style=-, in=-135, out=0] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/HopfsLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=Xbwdot] (6) at (5.5, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (4, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
		\node [style=Xbwdot] (11) at (17.5, 0) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=boxsmall] (13) at (15.5, -1) {};
		\node [style=Zbwdot] (14) at (13.5, 0) {};
		\node [style=none] (15) at (19.5, 0) {};
		\node [style=none] (16) at (15.5, 1) {};
		\node [style=labelnode] (17) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (12.center) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (16.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (16.center) to (11);
		\draw [style=-] (11) to (15.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (13);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/HopfsLawClassicalAdjunctionsConsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0.5) {};
		\node [style=none] (1) at (-21, 0) {};
		\node [style=Xbwdot] (2) at (-19.25, 0) {};
		\node [style=Zbwdot] (3) at (18.5, 0) {};
		\node [style=Xbwdot] (4) at (17.25, -0.5) {};
		\node [style=Zbwdot] (5) at (19.75, 0) {};
		\node [style=labelnode] (6) at (-18, 0) {$=$};
		\node [style=Zbwdot] (7) at (-15, 0.5) {};
		\node [style=Xbwdot] (8) at (-16.75, 0.5) {};
		\node [style=labelnode] (9) at (-10.5, 0) {$=$};
		\node [style=Xbwdot] (10) at (-13, 0) {};
		\node [style=none] (11) at (-17, -0.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=Zbwdot] (13) at (-8, 0.5) {};
		\node [style=Xbwdot] (14) at (-6, 0.5) {};
		\node [style=boxsmall] (15) at (-7, 1) {};
		\node [style=labelnode] (16) at (-2.5, 0) {$=$};
		\node [style=Xbwdot] (17) at (-14, 0.5) {};
		\node [style=Xbwdot] (18) at (-11.75, 0) {};
		\node [style=Xbwdot] (19) at (-9.25, 0.5) {};
		\node [style=Xbwdot] (20) at (1, 0.5) {};
		\node [style=Xbwdot] (21) at (-1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=boxsmall] (23) at (0, 1) {};
		\node [style=Xbwdot] (24) at (-1, 0) {};
		\node [style=labelnode] (25) at (16, 0) {$=$};
		\node [style=Xbwdot] (26) at (7.5, 0) {};
		\node [style=Xbwdot] (27) at (5.75, 0.5) {};
		\node [style=labelnode] (28) at (4.5, 0) {$=$};
		\node [style=Xbwdot] (29) at (8.75, 0) {};
		\node [style=boxsmall] (30) at (6.5, 0.5) {};
		\node [style=Xbwdot] (31) at (12.5, -0.25) {};
		\node [style=labelnode] (32) at (10, 0) {$=$};
		\node [style=Zbwdot] (33) at (13.75, 1) {};
		\node [style=Zbwdot] (34) at (14.75, 1) {};
		\node [style=Xbwdot] (35) at (12.25, 1) {};
		\node [style=Xbwdot] (36) at (11.25, 1) {};
		\node [style=Xbwdot] (37) at (-5, 0) {};
		\node [style=none] (38) at (-9.5, -0.5) {};
		\node [style=Xbwdot] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=Xbwdot] (41) at (2, 0) {};
		\node [style=Xbwdot] (42) at (3.25, 0) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (11, -0.5) {};
		\node [style=Xbwdot] (45) at (14.75, -0.5) {};
		\node [style=Xbwdot] (46) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (4) to (3);
		\draw (3) to (5);
		\draw [in=0, out=135, looseness=1.25] (3) to (0.center);
		\draw [style=-] (7) to (8);
		\draw [style=-, in=0, out=-135] (10) to (11.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (13) to (15);
		\draw [style=-, in=135, out=0, looseness=1.25] (15) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (13) to (12.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12.center) to (14);
		\draw [style=-, in=135, out=0] (17) to (10);
		\draw [style=-] (10) to (18);
		\draw [style=-] (19) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (23) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (21) to (23);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);
		\draw (33) to (34);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=0, out=-135] (37) to (38.center);
		\draw [style=-] (37) to (39);
		\draw [style=-, in=135, out=0] (14) to (37);
		\draw [style=-, in=0, out=-135] (41) to (40.center);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (20) to (41);
		\draw [style=-, in=135, out=0] (30) to (26);
		\draw [style=-, in=-135, out=0] (43.center) to (26);
		\draw [style=-] (46) to (45);
		\draw [style=-, in=-135, out=0] (44.center) to (46);
		\draw [style=-] (35) to (46);
		\draw [style=-] (31) to (33);
		\draw [style=-, bend right=45, looseness=1.25] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/HopfsLawClassicalAdjunctionsConsequence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-19, 0) {$=$};
		\node [style=Xbwdot] (1) at (-14, -1) {};
		\node [style=none] (2) at (-16, -1.5) {};
		\node [style=none] (3) at (-15, -0.5) {};
		\node [style=Xbwdot] (4) at (-13, -1) {};
		\node [style=labelnode] (5) at (16, 0) {};
		\node [style=Xbwdot] (6) at (-22.5, -0.5) {};
		\node [style=none] (7) at (18.5, -1) {};
		\node [style=none] (8) at (17.75, 1) {};
		\node [style=none] (9) at (18.5, 0) {};
		\node [style=labelnode] (10) at (-24, 1) {};
		\node [style=labelnode] (11) at (16, 1) {};
		\node [style=Xbwdot] (12) at (-22.5, -0.5) {};
		\node [style=labelnode] (13) at (-24, -1) {};
		\node [style=Zbwdot] (14) at (19.25, -0.5) {};
		\node [style=Zbwdot] (15) at (20.25, 0.5) {};
		\node [style=Zbwdot] (16) at (19.25, 0.5) {};
		\node [style=none] (17) at (17.75, 0.5) {};
		\node [style=labelnode] (18) at (14.5, 0) {$=$};
		\node [style=Zbwdot] (19) at (20.25, -0.5) {};
		\node [style=Zbwdot] (20) at (-20.5, 0) {};
		\node [style=labelnode] (21) at (16, -1) {};
		\node [style=labelnode] (22) at (-24, 0) {};
		\node [style=Xbwdot] (23) at (17.75, -0.5) {};
		\node [style=Zbwdot] (24) at (-21.5, 0) {};
		\node [style=none] (25) at (-22.5, 0.5) {};
		\node [style=none] (26) at (-15, -0.5) {};
		\node [style=none] (27) at (-15, 0.5) {};
		\node [style=Xbwdot] (28) at (-16, 0) {};
		\node [style=Xbwdot] (29) at (-17, 0) {};
		\node [style=Zbwdot] (30) at (-14, 1) {};
		\node [style=Xbwdot] (31) at (-16, -1.5) {};
		\node [style=labelnode] (32) at (-17.5, -2) {};
		\node [style=none] (33) at (-15, 1.5) {};
		\node [style=labelnode] (34) at (-17.5, -1) {};
		\node [style=Zbwdot] (35) at (-13, 1) {};
		\node [style=labelnode] (36) at (-17.5, 1.5) {};
		\node [style=labelnode] (37) at (-10, 0) {};
		\node [style=labelnode] (38) at (-10, -1) {};
		\node [style=none] (39) at (-8.5, -0.5) {};
		\node [style=none] (40) at (-7.5, 0.5) {};
		\node [style=Xbwdot] (41) at (-6.5, 0) {};
		\node [style=none] (42) at (-7.5, 0.5) {};
		\node [style=Xbwdot] (43) at (-5.5, 0) {};
		\node [style=labelnode] (44) at (-11.5, 0) {$=$};
		\node [style=Xbwdot] (45) at (-8.5, -0.5) {};
		\node [style=none] (46) at (-7.5, 0.5) {};
		\node [style=labelnode] (47) at (-10, 1) {};
		\node [style=boxsmall] (48) at (-7.5, 0.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=boxsmall] (50) at (-1.5, 0) {};
		\node [style=Xbwdot] (51) at (2, 0) {};
		\node [style=labelnode] (52) at (-2.5, 1) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=labelnode] (55) at (-4, 0) {$=$};
		\node [style=Xbwdot] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.5, -1) {};
		\node [style=Xbwdot] (59) at (1, 0) {};
		\node [style=none] (60) at (-1.5, 0) {};
		\node [style=boxsmall] (61) at (-1.5, -1) {};
		\node [style=labelnode] (62) at (-2.5, -1) {};
		\node [style=labelnode] (63) at (-2.5, 0) {};
		\node [style=labelnode] (64) at (3.5, 0) {$=$};
		\node [style=none] (65) at (10, 2) {};
		\node [style=none] (66) at (8, 1.5) {};
		\node [style=labelnode] (67) at (5, 2) {};
		\node [style=Xbwdot] (68) at (10, 1) {};
		\node [style=none] (69) at (10, 2) {};
		\node [style=none] (70) at (10, 2) {};
		\node [style=none] (71) at (10, 1) {};
		\node [style=none] (72) at (8, -0.5) {};
		\node [style=Xbwdot] (73) at (12, 1.5) {};
		\node [style=Xbwdot] (74) at (11, 1.5) {};
		\node [style=none] (75) at (8, -1.5) {};
		\node [style=Xbwdot] (76) at (7, -1) {};
		\node [style=none] (77) at (8, -0.5) {};
		\node [style=Xbwdot] (78) at (6, -1) {};
		\node [style=none] (79) at (8, -1.5) {};
		\node [style=none] (80) at (8, 0.5) {};
		\node [style=Xbwdot] (81) at (6, 1) {};
		\node [style=none] (82) at (8, 0.5) {};
		\node [style=none] (83) at (8, 1.5) {};
		\node [style=Xbwdot] (84) at (7, 1) {};
		\node [style=none] (85) at (11, 0.5) {};
		\node [style=none] (86) at (11, -0.5) {};
		\node [style=Zbwdot] (87) at (13, 0) {};
		\node [style=Zbwdot] (88) at (12, 0) {};
		\node [style=none] (89) at (11, -1.5) {};
		\node [style=none] (90) at (11, -2.5) {};
		\node [style=Zbwdot] (91) at (13, -2) {};
		\node [style=Zbwdot] (92) at (12, -2) {};
		\node [style=none] (93) at (11, -0.5) {};
		\node [style=labelnode] (94) at (5, 0) {};
		\node [style=none] (95) at (11, -2.5) {};
		\node [style=labelnode] (96) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=-135] (1) to (2.center);
		\draw [style=-, in=135, out=0] (3.center) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (24);
		\draw [style=-] (24) to (20);
		\draw [style=-, in=0, out=135] (24) to (25.center);
		\draw [style=-, in=153, out=0] (22) to (6);
		\draw [style=-, in=-153, out=0] (13) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (23) to (9.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (23) to (7.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (25.center) to (10);
		\draw (16) to (15);
		\draw [style=-, in=0, out=135, looseness=1.25] (16) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (5);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=0, out=135, looseness=1.25] (14) to (17.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (17.center) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7.center) to (14);
		\draw [style=-, in=0, out=180] (23) to (11);
		\draw [style=-, in=-135, out=0] (9.center) to (16);
		\draw [style=-, in=180, out=45, looseness=1.25] (28) to (27.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (28) to (26.center);
		\draw [style=-] (29) to (28);
		\draw [style=-] (30) to (35);
		\draw [style=-, in=0, out=135] (30) to (33.center);
		\draw [style=-, in=153, out=0] (34) to (31);
		\draw [style=-, in=-153, out=0] (32) to (31);
		\draw [style=-, in=0, out=180, looseness=1.25] (33.center) to (36);
		\draw [style=-, in=-135, out=0] (27.center) to (30);
		\draw [style=-, in=0, out=-135] (41) to (39.center);
		\draw [style=-, in=135, out=0] (40.center) to (41);
		\draw [style=-] (41) to (43);
		\draw [style=-, in=153, out=0] (37) to (45);
		\draw [style=-, in=-153, out=0] (38) to (45);
		\draw [style=-, in=0, out=180, looseness=1.25] (46.center) to (47);
		\draw [style=-, in=0, out=-135] (59) to (49.center);
		\draw [style=-, in=135, out=0] (53.center) to (59);
		\draw [style=-] (59) to (51);
		\draw [style=-, in=153, out=0] (60.center) to (56);
		\draw [style=-, in=-153, out=0] (58.center) to (56);
		\draw [style=-, in=0, out=180, looseness=1.25] (57.center) to (52);
		\draw [style=-] (63) to (60.center);
		\draw [style=-] (62) to (58.center);
		\draw [style=-, in=0, out=-135] (74) to (71.center);
		\draw [style=-, in=135, out=0] (65.center) to (74);
		\draw [style=-] (74) to (73);
		\draw [style=-, in=153, out=0] (66.center) to (68);
		\draw [style=-, in=-153, out=0] (72.center) to (68);
		\draw [style=-, in=0, out=180, looseness=1.25] (70.center) to (67);
		\draw [style=-, in=180, out=45, looseness=1.25] (76) to (77.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (76) to (79.center);
		\draw [style=-] (78) to (76);
		\draw [style=-, in=180, out=45, looseness=1.25] (84) to (83.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (84) to (80.center);
		\draw [style=-] (81) to (84);
		\draw [style=-] (88) to (87);
		\draw [style=-, in=0, out=135] (88) to (85.center);
		\draw [style=-, in=-135, out=0] (86.center) to (88);
		\draw [style=-] (92) to (91);
		\draw [style=-, in=0, out=135] (92) to (89.center);
		\draw [style=-, in=-135, out=0] (90.center) to (92);
		\draw [style=-] (82.center) to (85.center);
		\draw [style=-] (79.center) to (89.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (93.center) to (94);
		\draw [style=-, in=0, out=180, looseness=1.25] (95.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/QGDualityCommutingSquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4.5, 4) {$\QuantumGroupsCategory{\CategoryC}$};
		\node [style=labelnode] (1) at (4.5, 4) {$\OpCategory{\QuantumGroupsCategory{\CategoryC}}$};
		\node [style=labelnode] (2) at (-4.5, -4) {$\GrpCategory$};
		\node [style=labelnode] (3) at (4.5, -4) {$\OpCategory{\GrpCategory}$};
		\node [style=tightlabelnode] (4) at (0, 4.5) {$^\wedge$};
		\node [style=tightlabelnode] (5) at (5.5, 0) {$\underlyingGroup{\emptyArg}^{op}$};
		\node [style=tightlabelnode] (6) at (-5.5, 0) {$\underlyingGroup{\emptyArg}$};
		\node [style=tightlabelnode] (7) at (0, -3.5) {$^{\wedge_{M_\CategoryC}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (1) to (3);
		\draw [style=->] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/WeylCCRProofWavefunctionsBoundaryConditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-17, 0) {$V_k U_x$};
		\node [style=labelnode] (1) at (19.5, 0) {$e^{i \frac{2 \pi}{L} k \cdot x} \;U_x V_k$};
		\node [style=none] (2) at (-8.75, 0) {};
		\node [style=state] (3) at (7.5, -1) {$\goodchi_{k}$};
		\node [style=none] (4) at (9, 0) {};
		\node [style=state] (5) at (-7.25, -1) {$\goodchi_{k}$};
		\node [style=labelnode] (6) at (6, 0) {};
		\node [style=state] (7) at (-10.25, -1) {$\delta_{x'}$};
		\node [style=state] (8) at (10.5, -1) {$\delta_{x'}$};
		\node [style=labelnode] (9) at (-3.75, 0) {};
		\node [style=Xbwdot] (10) at (12, 0) {};
		\node [style=labelnode] (11) at (-1.25, 0) {$=$};
		\node [style=effect] (12) at (4.5, 0) {$\goodchi_{k}$};
		\node [style=Zbwdot] (13) at (-5.75, 0) {};
		\node [style=labelnode] (14) at (-11.75, 0) {};
		\node [style=labelnode] (15) at (14, 0) {};
		\node [style=state] (16) at (2.5, 0) {$\delta_{x'}$};
		\node [style=Zbwdot] (17) at (9, 0) {};
		\node [style=Xbwdot] (18) at (-8.75, 0) {};
		\node [style=labelnode] (19) at (16.25, 0) {$=$};
		\node [style=labelnode] (20) at (-13.25, 0) {$\stdpartSym$};
		\node [style=none] (21) at (-3.75, 1.5) {};
		\node [style=none] (22) at (-3.75, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (-11.75, -1.5) {};
		\node [style=none] (26) at (-11.75, 1.5) {};
		\node [style=none] (27) at (14, -1.5) {};
		\node [style=none] (28) at (14, 1.5) {};
		\node [style=labelnode] (29) at (0.5, 0) {$\stdpartSym$};
		\node [style=labelnode] (30) at (-15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (14) to (18);
		\draw [in=-135, out=0] (7) to (18);
		\draw [style=-, in=135, out=0] (2.center) to (13);
		\draw [style=-] (13) to (9);
		\draw [in=-135, out=0] (5) to (13);
		\draw [style=-, in=135, out=0] (6) to (17);
		\draw [in=-135, out=0] (3) to (17);
		\draw [style=-, in=135, out=0] (4.center) to (10);
		\draw [in=-135, out=0] (8) to (10);
		\draw [style=-] (10) to (15);
		\draw [style=-] (16) to (12);
		\draw [style=-, in=0, out=0, looseness=0.75] (21.center) to (22.center);
		\draw [style=-, in=180, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=-, in=180, out=180, looseness=0.75] (26.center) to (25.center);
		\draw [style=-, in=0, out=0, looseness=0.75] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/WeylCCRs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-8, 0) {};
		\node [style=labelnode] (1) at (-11, 0) {};
		\node [style=state] (2) at (-9.5, -1) {$g$};
		\node [style=Zbwdot] (3) at (-5, 0) {};
		\node [style=state] (4) at (-6.5, -1) {$\goodchi^\dagger$};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=labelnode] (6) at (-3, 0) {};
		\node [style=labelnode] (7) at (-1, 0) {$=$};
		\node [style=Zbwdot] (8) at (8, 0) {};
		\node [style=labelnode] (9) at (5, 0) {};
		\node [style=labelnode] (10) at (13, 0) {};
		\node [style=state] (11) at (6.5, -1) {$\goodchi^\dagger$};
		\node [style=Xbwdot] (12) at (11, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=state] (14) at (9.5, -1) {$g$};
		\node [style=state] (15) at (1.5, 0) {$g$};
		\node [style=effect] (16) at (3.5, 0) {$\goodchi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (1) to (0);
		\draw [in=-135, out=0] (2) to (0);
		\draw [style=-, in=135, out=0] (5.center) to (3);
		\draw [style=-] (3) to (6);
		\draw [in=-135, out=0] (4) to (3);
		\draw [style=-, in=135, out=0] (9) to (8);
		\draw [in=-135, out=0] (11) to (8);
		\draw [style=-, in=135, out=0] (13.center) to (12);
		\draw [in=-135, out=0] (14) to (12);
		\draw [style=-] (12) to (10);
		\draw [style=-] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/WeylCCRsProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-13, 0) {};
		\node [style=labelnode] (1) at (-16, 0) {};
		\node [style=state] (2) at (-14.5, -1) {$g$};
		\node [style=Zbwdot] (3) at (-10, 0) {};
		\node [style=boxsmall] (4) at (-11, -1) {};
		\node [style=none] (5) at (-13, 0) {};
		\node [style=labelnode] (6) at (-8, 0) {};
		\node [style=labelnode] (7) at (-6, 0) {$=$};
		\node [style=effect] (8) at (2.5, -1) {$\goodchi$};
		\node [style=labelnode] (9) at (-4, 0) {};
		\node [style=Xbwdot] (10) at (-1, 0) {};
		\node [style=Zbwdot] (11) at (1, 0) {};
		\node [style=state] (12) at (-2.5, -1) {$g$};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=labelnode] (14) at (4, 0) {};
		\node [style=labelnode] (15) at (6, 0) {$=$};
		\node [style=Zbwdot] (16) at (11, -1) {};
		\node [style=Zbwdot] (17) at (11, 1) {};
		\node [style=labelnode] (18) at (8, 0) {};
		\node [style=state] (19) at (9.5, -1) {$g$};
		\node [style=Xbwdot] (20) at (13, 1) {};
		\node [style=Xbwdot] (21) at (13, -1) {};
		\node [style=labelnode] (22) at (16, 0) {};
		\node [style=effect] (23) at (14.5, -1) {$\goodchi$};
		\node [style=state] (24) at (-12.5, -1) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (1) to (0);
		\draw [in=-135, out=0] (2) to (0);
		\draw [style=-, in=135, out=0] (5.center) to (3);
		\draw [style=-] (3) to (6);
		\draw [in=-135, out=0] (4) to (3);
		\draw [style=-, in=135, out=0] (9) to (10);
		\draw [in=-135, out=0] (12) to (10);
		\draw [style=-, in=180, out=0, looseness=0.75] (13.center) to (11);
		\draw [style=-, in=180, out=60] (11) to (14);
		\draw [in=-45, out=180] (8) to (11);
		\draw [style=-, in=135, out=0] (18) to (17);
		\draw [style=-, in=180, out=45] (20) to (22);
		\draw [style=-] (19) to (16);
		\draw [style=-] (16) to (20);
		\draw [style=-] (16) to (21);
		\draw [style=-] (21) to (17);
		\draw [style=-] (17) to (20);
		\draw [style=-] (24) to (4);
		\draw [style=-] (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/WeylCCRsProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-8, 0) {$=$};
		\node [style=Zbwdot] (1) at (19, 0) {};
		\node [style=labelnode] (2) at (16, 0) {};
		\node [style=labelnode] (3) at (24, 0) {};
		\node [style=boxsmall] (4) at (18, -1) {};
		\node [style=Xbwdot] (5) at (22, 0) {};
		\node [style=none] (6) at (19, 0) {};
		\node [style=state] (7) at (20.5, -1) {$g$};
		\node [style=labelnode] (8) at (10, 0) {$=$};
		\node [style=Zbwdot] (9) at (-15, -1) {};
		\node [style=effect] (10) at (-11.5, -1) {$\goodchi$};
		\node [style=Xbwdot] (11) at (-13, -1) {};
		\node [style=labelnode] (12) at (-18, 0) {};
		\node [style=state] (13) at (-16.5, -1) {$g$};
		\node [style=Xbwdot] (14) at (-13, 1) {};
		\node [style=Zbwdot] (15) at (-15, 1) {};
		\node [style=labelnode] (16) at (-10, 0) {};
		\node [style=state] (17) at (-5.5, 0) {$g$};
		\node [style=effect] (18) at (-3.5, 0) {$\goodchi$};
		\node [style=labelnode] (19) at (8, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=Xbwdot] (21) at (6, 0) {};
		\node [style=state] (22) at (4.5, -1) {$g$};
		\node [style=labelnode] (23) at (-2, 0) {};
		\node [style=effect] (24) at (1.5, -1) {$\goodchi$};
		\node [style=Zbwdot] (25) at (0, 0) {};
		\node [style=state] (26) at (16.5, -1) {$\goodchi^\dagger$};
		\node [style=effect] (27) at (14.5, 0) {$\goodchi$};
		\node [style=state] (28) at (12.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2) to (1);
		\draw [in=-135, out=0] (4) to (1);
		\draw [style=-, in=135, out=0] (6.center) to (5);
		\draw [in=-135, out=0] (7) to (5);
		\draw [style=-] (5) to (3);
		\draw [style=-, in=135, out=0] (12) to (15);
		\draw [style=-, in=180, out=45] (14) to (16);
		\draw [style=-] (13) to (9);
		\draw [style=-] (9) to (14);
		\draw [style=-] (9) to (11);
		\draw [style=-] (11) to (15);
		\draw [style=-] (15) to (14);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=135, out=45] (20.center) to (21);
		\draw [in=-135, out=0] (22) to (21);
		\draw [style=-] (21) to (19);
		\draw [style=-, in=180, out=0, looseness=0.75] (23) to (25);
		\draw [in=-45, out=180] (24) to (25);
		\draw [style=-] (11) to (10);
		\draw [style=-] (26) to (4);
		\draw [style=-] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/XmeasurementQFT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=state, doubled=val] (2) at (-6.5, 0) {$\psi$};
		\node [style=labelnode] (3) at (5, 0) {$\Big(\frac{1}{|G|}  \braket{\goodchi}{\psi}\braket{\psi}{\goodchi}\Big)_{\goodchi \in G^\wedge}$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (5.75, -2.75) {$\Big(\frac{1}{|G|} \big| \sum\limits_{g \in G} \chi(g)^\ast\psi_g \big|^2\Big)_{\goodchi \in G^\wedge}$};
		\node [style=labelnode] (6) at (0, -2.5) {$=$};
		\node [style=none] (7) at (-4.5, -0.75) {\scriptsize $\frac{1}{|G|}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled=val] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/ZphaseStateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (7.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (3, 0) {};
		\node [style=effect] (4) at (-2, 0.75) {$\psi^\dagger$};
		\node [style=labelnode] (5) at (5.5, 0) {};
		\node [style=labelnode] (6) at (0, 0) {};
		\node [style=state] (7) at (-6, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=0] (1.center) to (6);
		\draw [style=-, in=180, out=45] (0) to (4);
		\draw [style=-] (7) to (0);
		\draw [style=-] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/ZunbiasedState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, 0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, 0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, 0.75) {};
		\node [style=Zbwdot] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (7, 0) {};
		\node [style=Xbwdot] (14) at (9, 0.75) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=labelnode] (17) at (15, 0) {};
		\node [style=Xbwdot] (18) at (10.25, 0.75) {};
		\node [style=Zbwdot] (19) at (11.75, 0.75) {};
		\node [style=Zbwdot] (20) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=45] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (3) to (9.center);
		\draw [style=-, in=-135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (14) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (18) to (19);
		\draw [style=-, in=-135, out=45] (16.center) to (19);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (17) to (15.center);
		\draw [style=-, in=-135, out=0] (13) to (16.center);
		\draw [style=-] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/antipodeConj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, -0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, -0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, -0.75) {};
		\node [style=Zbwdot] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$=$};
		\node [style=labelnode] (12) at (7, 0) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=Xbwdot] (14) at (10.25, -0.75) {};
		\node [style=Zbwdot] (15) at (13, -0.75) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=Xbwdot] (17) at (9, -0.75) {};
		\node [style=labelnode] (18) at (15, 0) {};
		\node [style=Zbwdot] (19) at (11.75, -0.75) {};
		\node [style=labelnode] (20) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, bend right=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=45, out=180] (3) to (9.center);
		\draw [style=-, in=135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (2) to (9.center);
		\draw [style=-] (1) to (9.center);
		\draw [style=-] (17) to (14);
		\draw [style=-, bend right=45, looseness=1.25] (14) to (19);
		\draw [style=-, in=45, out=180] (18) to (16.center);
		\draw [style=-, in=135, out=0] (12) to (13.center);
		\draw [style=-] (19) to (15);
		\draw [style=-] (14) to (16.center);
		\draw [style=-] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, -2.5) {$C$};
		\node [style=trace] (1) at (6, -2.5) {};
		\node [style=trace] (2) at (-3.25, -1.5) {};
		\node [style=tightlabelnode] (3) at (0, 0) {$=$};
		\node [style=boxlarge] (4) at (6, 0.5) {$f$};
		\node [style=tightlabelnode] (5) at (8, -0.5) {$B$};
		\node [style=none] (6) at (6.75, -0.5) {};
		\node [style=tightlabelnode] (7) at (2.5, 0.5) {$A$};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=trace] (9) at (9.75, -0.5) {};
		\node [style=tightlabelnode] (10) at (10.5, 1.5) {$O$};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=tightlabelnode] (12) at (-5, -1.5) {$D$};
		\node [style=tightlabelnode] (13) at (-15, -2.5) {$C$};
		\node [style=boxlarge] (14) at (-7, -1.5) {$g$};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-12.75, 0.5) {};
		\node [style=none] (17) at (-11.25, -0.5) {};
		\node [style=none] (18) at (-7.75, -2.5) {};
		\node [style=tightlabelnode] (19) at (-9.5, -0.5) {$B$};
		\node [style=tightlabelnode] (20) at (-2.5, 1.5) {$O$};
		\node [style=none] (21) at (-11.25, 1.5) {};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=tightlabelnode] (23) at (-15, 0.5) {$A$};
		\node [style=boxlarge] (24) at (-12, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (6.center) to (5);
		\draw [style=-] (8.center) to (7);
		\draw (5) to (9);
		\draw [style=-] (11.center) to (10);
		\draw [style=-] (18.center) to (13);
		\draw [style=-] (15.center) to (12);
		\draw [style=-] (17.center) to (19);
		\draw [style=-] (16.center) to (23);
		\draw (19) to (22.center);
		\draw [style=-] (21.center) to (20);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumReps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$:=$};
		\node [style=labelnode] (1) at (8, 0) {$\SpaceH$};
		\node [style=labelnode] (2) at (2, 0.25) {$\SpaceH$};
		\node [style=none] (3) at (4.5, 0.25) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=box] (5) at (5, 0) {$\alpha$};
		\node [style=state] (6) at (2.5, -1) {g};
		\node [style=none] (7) at (4.5, -0.25) {};
		\node [style=labelnode] (8) at (-2, 0) {$U_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (3.center);
		\draw [style=-, in=180, out=0] (4.center) to (1);
		\draw [style=-, in=180, out=0, looseness=1.50] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsCPStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3, 0) {$\SpaceH$};
		\node [style=labelnode] (1) at (-4, 0.25) {$\SpaceH$};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=box, doubled] (4) at (0, 0) {$\alpha$};
		\node [style=Zbwdot] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=labelnode] (7) at (-4, -0.75) {$R^{\underlyingGroup{\mathbb{G}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (3.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.50] (5) to (6.center);
		\draw [style=-] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsCPStarProof1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-18,-2) rectangle (18,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=labelnode] (1) at (-16, 0.25) {$\SpaceH$};
		\node [style=none] (2) at (-10.5, 0.25) {};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=box, doubled] (4) at (-10, 0) {$\alpha$};
		\node [style=Zbwdot] (5) at (-12, -0.5) {};
		\node [style=none] (6) at (-10.5, -0.25) {};
		\node [style=labelnode] (7) at (-16, -1) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=box, doubled] (9) at (-7, 0) {$\alpha^\dagger$};
		\node [style=none] (10) at (-6.5, 0.25) {};
		\node [style=labelnode] (11) at (-2, 0.25) {$\SpaceH$};
		\node [style=none] (12) at (-6.5, -0.25) {};
		\node [style=Zbwdot] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-4.25, -1.5) {};
		\node [style=Zbwdot] (15) at (-3.5, -1) {};
		\node [style=Zbwdot] (16) at (-13.5, -1) {};
		\node [style=Zbwdot] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (-12, -1.5) {};
		\node [style=labelnode] (19) at (0, 0) {$=$};
		\node [style=Zbwdot, doubled] (20) at (13.5, -0.75) {};
		\node [style=none] (21) at (11.25, -0.25) {};
		\node [style=labelnode] (22) at (15.75, 0.25) {$\SpaceH$};
		\node [style=none] (23) at (12.75, -0.25) {};
		\node [style=Zbwdot, doubled] (24) at (5.5, -0.75) {};
		\node [style=none] (25) at (11.25, 0.25) {};
		\node [style=none] (26) at (12.75, -1.25) {};
		\node [style=none] (27) at (6.25, -1.25) {};
		\node [style=none] (28) at (8.25, 0) {};
		\node [style=labelnode] (29) at (2, -0.75) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=none] (30) at (10.75, 0) {};
		\node [style=box, doubled] (31) at (7.75, 0) {$\alpha$};
		\node [style=box, doubled] (32) at (10.75, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (33) at (2, 0.25) {$\SpaceH$};
		\node [style=none] (34) at (7.25, -0.25) {};
		\node [style=none] (35) at (7.25, 0.25) {};
		\node [style=Zbwdot, doubled] (36) at (14.5, -0.75) {};
		\node [style=none] (37) at (6.25, -0.25) {};
		\node [style=Zbwdot] (38) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (3.center) to (0.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.50] (5) to (6.center);
		\draw [style=-, doubled, in=180, out=0] (10.center) to (11);
		\draw [style=-, in=135, out=0] (8.center) to (15);
		\draw [style=-, in=-135, out=0] (14.center) to (15);
		\draw [style=-] (15) to (13);
		\draw [style=-] (7) to (16);
		\draw [style=-, in=180, out=45] (16) to (5);
		\draw [style=-, doubled, in=180, out=0] (12.center) to (17);
		\draw [style=-] (17) to (8.center);
		\draw [style=-, in=180, out=-45] (16) to (18.center);
		\draw [style=-] (18.center) to (14.center);
		\draw [style=-, doubled, in=180, out=0] (33) to (35.center);
		\draw [style=-, doubled, in=180, out=0] (28.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (22);
		\draw [style=-, doubled, in=135, out=0] (23.center) to (20);
		\draw [style=-, doubled, in=-135, out=0] (26.center) to (20);
		\draw [style=-, doubled] (20) to (36);
		\draw [style=-, doubled, in=180, out=-45] (24) to (27.center);
		\draw [style=-, doubled] (27.center) to (26.center);
		\draw [style=-, doubled, in=180, out=45] (24) to (37.center);
		\draw [style=-, doubled] (37.center) to (34.center);
		\draw [style=-, doubled] (23.center) to (21.center);
		\draw [style=-, doubled] (38) to (24);
		\draw (29) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsCPStarProof2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-18,-2) rectangle (18,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-9.5, -1) {};
		\node [style=labelnode] (2) at (-14, -0.5) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=none] (3) at (-8.5, 0) {};
		\node [style=Zbwdot] (4) at (-11.75, -0.5) {};
		\node [style=none] (5) at (-7.5, 0.25) {};
		\node [style=none] (6) at (-8.5, 0.5) {};
		\node [style=labelnode] (7) at (-2, 0) {$\SpaceH$};
		\node [style=labelnode] (8) at (-16, 0) {$=$};
		\node [style=box, doubled] (9) at (-8, 0.25) {$\alpha$};
		\node [style=labelnode] (10) at (-14, 0.5) {$\SpaceH$};
		\node [style=Zbwdot, doubled] (11) at (-10.25, -0.5) {};
		\node [style=none] (12) at (-9.5, 0) {};
		\node [style=none] (13) at (-5, 0.25) {};
		\node [style=box, doubled] (14) at (-4.5, 0) {$\alpha$};
		\node [style=none] (15) at (-6.5, -1) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=boxsmall, doubled] (18) at (-8, -1) {};
		\node [style=labelnode] (19) at (13, 0) {$\SpaceH$};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (7, -0.5) {};
		\node [style=Zbwdot, doubled] (22) at (5.75, -1) {};
		\node [style=Zbwdot] (23) at (4.25, -1) {};
		\node [style=box, doubled] (24) at (10.5, 0) {$\alpha$};
		\node [style=none] (25) at (10, -0.25) {};
		\node [style=none] (26) at (11, 0) {};
		\node [style=none] (27) at (6.5, -1.5) {};
		\node [style=labelnode] (28) at (2, -1) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=Xbwdot] (29) at (8.5, -1) {};
		\node [style=none] (30) at (10, 0.25) {};
		\node [style=boxsmall, doubled] (31) at (7, -1.5) {};
		\node [style=labelnode] (32) at (2, 0.25) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (10) to (6.center);
		\draw [style=-, doubled, in=180, out=-45] (11) to (1.center);
		\draw [style=-, doubled, in=180, out=45] (11) to (12.center);
		\draw [style=-, doubled] (12.center) to (3.center);
		\draw [style=-, doubled] (4) to (11);
		\draw (2) to (4);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (17.center);
		\draw [doubled] (5.center) to (13.center);
		\draw [doubled] (16.center) to (7);
		\draw [style=-, doubled] (1.center) to (18);
		\draw [style=-, doubled] (18) to (15.center);
		\draw [style=-, doubled, in=180, out=-45] (22) to (27.center);
		\draw [style=-, doubled, in=180, out=45] (22) to (20.center);
		\draw [style=-, doubled, doubled] (20.center) to (21.center);
		\draw [style=-, doubled] (23) to (22);
		\draw [in=180, out=0] (28) to (23);
		\draw [style=-, doubled, in=180, out=0] (29) to (25.center);
		\draw [doubled] (26.center) to (19);
		\draw [style=-, doubled] (27.center) to (31);
		\draw [style=-, doubled, in=135, out=0] (21.center) to (29);
		\draw [style=-, doubled, in=-135, out=0] (31) to (29);
		\draw [style=-, doubled] (32) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsCPStarProof3.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-18,-2) rectangle (18,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (6, 0) {$\SpaceH$};
		\node [style=trace] (2) at (4.5, -1) {};
		\node [style=labelnode] (3) at (2, -1) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=labelnode] (4) at (2, 0) {$\SpaceH$};
		\node [style=Zbwdot] (5) at (-10.75, -1) {};
		\node [style=none] (6) at (-6, -0.25) {};
		\node [style=box, doubled] (7) at (-5.5, 0) {$\alpha$};
		\node [style=none] (8) at (-6, 0.25) {};
		\node [style=Xbwdot] (9) at (-7.5, -1) {};
		\node [style=labelnode] (10) at (-13, 0.25) {$\SpaceH$};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=labelnode] (12) at (-3, 0) {$\SpaceH$};
		\node [style=labelnode] (13) at (-13, -1) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=Zbwdot, doubled] (14) at (-9, -1) {};
		\node [style=labelnode] (15) at (-16, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3) to (2);
		\draw [style=-, doubled] (5) to (14);
		\draw [in=180, out=0] (13) to (5);
		\draw [style=-, doubled, in=180, out=0] (9) to (6.center);
		\draw [doubled] (11.center) to (12);
		\draw [style=-, doubled] (10) to (8.center);
		\draw [style=-, doubled, in=180, out=0] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=labelnode] (1) at (-8, 0.25) {$\SpaceH$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=box] (4) at (-4.5, 0) {$\alpha$};
		\node [style=labelnode] (5) at (-2, 0) {$\SpaceH$};
		\node [style=state] (6) at (2, -2) {$h$};
		\node [style=labelnode] (7) at (10, 0) {$\SpaceH$};
		\node [style=none] (8) at (7, -0.25) {};
		\node [style=box] (9) at (4.5, 0.5) {$\alpha$};
		\node [style=box] (10) at (7.5, 0) {$\alpha$};
		\node [style=state] (11) at (-8, -1) {$g$};
		\node [style=state] (12) at (-8, -2.5) {$h$};
		\node [style=none] (13) at (7, 0.25) {};
		\node [style=labelnode] (14) at (2, 0.75) {$\SpaceH$};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=Xbwdot] (17) at (-6.5, -1.75) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=state] (21) at (2, -0.5) {$g$};
		\node [style=labelnode] (22) at (-10, 0) {$=$};
		\node [style=labelnode] (23) at (-12, 0) {$U_{gh}$};
		\node [style=labelnode] (24) at (12, 0) {$=$};
		\node [style=labelnode] (25) at (14, 0) {$U_h U_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (18.center);
		\draw [style=-, in=180, out=0] (20.center) to (5);
		\draw [style=-, in=180, out=0] (14) to (16.center);
		\draw [style=-, in=180, out=0] (21) to (3.center);
		\draw [style=-, in=180, out=0] (6) to (8.center);
		\draw [style=-, in=180, out=0] (19.center) to (7);
		\draw [style=-, in=180, out=0] (15.center) to (13.center);
		\draw [style=-, in=180, out=0] (17) to (0.center);
		\draw [style=-, in=135, out=0] (11) to (17);
		\draw [style=-, in=-135, out=0] (12) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-6.25, -0.75) {};
		\node [style=labelnode] (1) at (2, 0) {$\SpaceH$};
		\node [style=labelnode] (2) at (6, 0) {$\SpaceH$};
		\node [style=none] (3) at (-5, -0.25) {};
		\node [style=labelnode] (4) at (-2, 0) {$\SpaceH$};
		\node [style=labelnode] (5) at (-7, 0.25) {$\SpaceH$};
		\node [style=box] (6) at (-4.5, 0) {$\alpha$};
		\node [style=labelnode] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=labelnode] (10) at (-10, 0) {$=$};
		\node [style=labelnode] (11) at (-12, 0) {$U_{e}$};
		\node [style=labelnode] (12) at (10, 0) {$\id{\SpaceH}$};
		\node [style=labelnode] (13) at (8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (5) to (9.center);
		\draw [style=-, in=180, out=0] (8.center) to (4);
		\draw [style=-, in=180, out=0] (0) to (3.center);
		\draw [style=-] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalFromQuantumRepsProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=state] (1) at (-8, -1) {$g$};
		\node [style=box] (2) at (-4.5, 0) {$\alpha$};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=labelnode] (4) at (-8, 0.25) {$\SpaceH$};
		\node [style=none] (5) at (5.5, -1) {};
		\node [style=box] (6) at (4.5, 0.25) {$\alpha^\dagger$};
		\node [style=none] (7) at (5, 0) {};
		\node [style=labelnode] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=Zbwdot] (10) at (7.25, -0.5) {};
		\node [style=boxsmall] (11) at (-6.25, -1) {};
		\node [style=labelnode] (12) at (8.5, 0) {$\SpaceH$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=labelnode] (14) at (-2, 0) {$\SpaceH$};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=labelnode] (16) at (2, 0.25) {$\SpaceH$};
		\node [style=Zbwdot] (17) at (6.25, -0.5) {};
		\node [style=state] (18) at (2, -1) {$g$};
		\node [style=none] (19) at (-5, -0.25) {};
		\node [style=labelnode] (20) at (-10, 0) {$=$};
		\node [style=labelnode] (21) at (-12, 0) {$U_{i(g)}$};
		\node [style=labelnode] (22) at (12.5, 0) {$(U_g)^\dagger$};
		\node [style=labelnode] (23) at (10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4) to (9.center);
		\draw [style=-, in=180, out=0] (13.center) to (14);
		\draw [style=-, in=180, out=0] (16) to (3.center);
		\draw [style=-, in=180, out=0] (15.center) to (12);
		\draw [style=-, in=180, out=0] (11) to (19.center);
		\draw [style=-, in=180, out=0] (1) to (11);
		\draw [style=-, in=135, out=0] (0.center) to (17);
		\draw [style=-, in=-135, out=0] (5.center) to (17);
		\draw [style=-, in=180, out=0] (18) to (5.center);
		\draw [style=-] (17) to (10);
		\draw [style=-, in=180, out=0] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/classicalStatesProduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-15, 0) {$=$};
		\node [style=Zbwdot] (1) at (-18, 1) {};
		\node [style=statelarge] (2) at (-20.25, 0) {$\goodchi$};
		\node [style=Ybwdot] (3) at (-18, -1) {};
		\node [style=none] (4) at (-16.5, 1.5) {};
		\node [style=none] (5) at (-16.5, 0.5) {};
		\node [style=none] (6) at (-16.5, -0.5) {};
		\node [style=none] (7) at (-16.5, -1.5) {};
		\node [style=none] (8) at (-19.5, -1) {};
		\node [style=none] (9) at (-19.5, 1) {};
		\node [style=none] (10) at (-12.5, 1) {};
		\node [style=none] (11) at (-10, 1.5) {};
		\node [style=none] (12) at (-10, 0.5) {};
		\node [style=none] (13) at (-12.75, 3) {};
		\node [style=statelarge] (14) at (-13.25, 2) {$\goodchi$};
		\node [style=none] (15) at (-10, -1.5) {};
		\node [style=none] (16) at (-10, -0.5) {};
		\node [style=none] (17) at (-12.5, -1) {};
		\node [style=statelarge] (18) at (-13.25, -2) {$\goodchi$};
		\node [style=none] (19) at (-12.5, -3) {};
		\node [style=labelnode] (20) at (-7, 0) {$\Rightarrow$};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=statelarge] (24) at (-3.25, 0) {$\goodchi$};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=labelnode] (26) at (0.5, 0) {$=$};
		\node [style=Zbwdot] (27) at (5, 1) {};
		\node [style=none] (28) at (3.5, -1) {};
		\node [style=Ybwdot] (29) at (5, -1) {};
		\node [style=none] (30) at (6.5, 1.5) {};
		\node [style=Zbwdot] (31) at (6.5, 0.5) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=statelarge] (33) at (2.75, 0) {$\goodchi$};
		\node [style=none] (34) at (6.5, -1.5) {};
		\node [style=Ybwdot] (35) at (6.5, -0.5) {};
		\node [style=labelnode] (36) at (8, 0) {$=$};
		\node [style=none] (37) at (11.5, -3) {};
		\node [style=statelarge] (38) at (10.75, -2) {$\goodchi$};
		\node [style=none] (39) at (11.5, -1) {};
		\node [style=statelarge] (40) at (10.75, 2) {$\goodchi$};
		\node [style=Ybwdot] (41) at (13, 1) {};
		\node [style=none] (42) at (11.5, 1) {};
		\node [style=Zbwdot] (43) at (13, -1) {};
		\node [style=none] (44) at (14, -1.5) {};
		\node [style=none] (45) at (14, 1.5) {};
		\node [style=none] (46) at (10.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9.center) to (1);
		\draw [style=-] (8.center) to (3);
		\draw [style=-, in=180, out=-45] (3) to (7.center);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=-45] (1) to (5.center);
		\draw [style=-, in=180, out=45] (1) to (4.center);
		\draw [style=-, in=180, out=0] (13.center) to (11.center);
		\draw [style=-, in=180, out=0] (17.center) to (12.center);
		\draw [style=-, in=180, out=0] (10.center) to (16.center);
		\draw [style=-, in=180, out=0] (19.center) to (15.center);
		\draw [style=-] (23.center) to (22.center);
		\draw [style=-] (21.center) to (25.center);
		\draw [style=-] (32.center) to (27);
		\draw [style=-] (28.center) to (29);
		\draw [style=-, in=180, out=-45] (29) to (34.center);
		\draw [style=-, in=180, out=45] (29) to (35);
		\draw [style=-, in=180, out=-45] (27) to (31);
		\draw [style=-, in=180, out=45] (27) to (30.center);
		\draw [style=-, in=180, out=0] (46.center) to (45.center);
		\draw [style=-, in=180, out=0] (39.center) to (43);
		\draw [style=-, in=180, out=0] (42.center) to (41);
		\draw [style=-, in=180, out=0] (37.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/coherentDataG.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-5) rectangle (14,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-14, -2) {};
		\node [style=Zbwdot] (1) at (3.25, -2) {};
		\node [style=none] (2) at (5.25, -2) {};
		\node [style=none] (3) at (-12, -2) {};
		\node [style=none] (4) at (-16, -1) {};
		\node [style=none] (5) at (-16, -3) {};
		\node [style=labelnode] (6) at (-10, -4) {coherent match};
		\node [style=labelnode] (7) at (7.5, -4) {coherent superposition};
		\node [style=Zbwdot] (8) at (5, 3) {};
		\node [style=none] (9) at (-12, 2) {};
		\node [style=labelnode] (10) at (-10, 1) {coherent copy};
		\node [style=Zbwdot] (11) at (-14, 3) {};
		\node [style=none] (12) at (-12, 4) {};
		\node [style=none] (13) at (-16, 3) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=labelnode] (15) at (7.5, 1) {coherent delete};
		\node [style=labelnode] (16) at (-10, -2) {$=$};
		\node [style=labelnode] (17) at (-6.5, -2) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (18) at (-4, -2) {$\mapsto$};
		\node [style=labelnode] (19) at (-2, -2) {$\delta_{g,h} \ket{g}$};
		\node [style=labelnode] (20) at (-3.5, 3) {$\ket{g} \otimes \ket{g}$};
		\node [style=labelnode] (21) at (-6, 3) {$\mapsto$};
		\node [style=labelnode] (22) at (-7.5, 3) {$\ket{g}$};
		\node [style=labelnode] (23) at (-10, 3) {$=$};
		\node [style=labelnode] (24) at (7.5, 3) {$=$};
		\node [style=labelnode] (25) at (9.5, 3) {$\ket{g}$};
		\node [style=labelnode] (26) at (11.25, 3) {$\mapsto$};
		\node [style=labelnode] (27) at (12.75, 3) {1};
		\node [style=labelnode] (28) at (10, -2) {$\sum\limits_{g\in G}\ket{g}$};
		\node [style=labelnode] (29) at (7.5, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (11) to (13.center);
		\draw [style=-] (8) to (14.center);
		\draw [style=-, in=180, out=27] (11) to (12.center);
		\draw [style=-, in=180, out=-27] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/coherentGroupOps.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-3.5) rectangle (11,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-14, 3) {};
		\node [style=Xbwdot] (1) at (3.25, 3) {};
		\node [style=none] (2) at (5.25, 3) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-16, 4) {};
		\node [style=none] (5) at (-16, 2) {};
		\node [style=labelnode] (6) at (-10, 3) {$=$};
		\node [style=labelnode] (7) at (7.5, 3) {$=$};
		\node [style=labelnode] (8) at (9.5, 3) {$\ket{0}$};
		\node [style=labelnode] (9) at (-7, 3) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-2, 3) {$\ket{g \oplus h}$};
		\node [style=labelnode] (11) at (-4.25, 3) {$\mapsto$};
		\node [style=labelnode] (14) at (-10, 1.25) {coherent group multiplication};
		\node [style=labelnode] (15) at (7.5, 1.25) {coherent group unit};
		\node [style=boxsmall] (16) at (-7, -1) {};
		\node [style=none] (17) at (-5, -1) {};
		\node [style=none] (18) at (-9, -1) {};
		\node [style=labelnode] (19) at (-3, -1) {$=$};
		\node [style=labelnode] (20) at (1.5, -1) {$\mapsto$};
		\node [style=labelnode] (21) at (-3, -2.75) {coherent group inverse};
		\node [style=labelnode] (22) at (0, -1) {$\ket{g}$};
		\node [style=labelnode] (23) at (3.25, -1) {$\ket{\ominus g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (18.center) to (16);
		\draw [style=-] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/coherentGroupOpsWithAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-4) rectangle (14.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (11, -2) {$\mapsto$};
		\node [style=none] (1) at (-16, -2) {};
		\node [style=labelnode] (2) at (12.5, -2) {$\delta_{g,0}$};
		\node [style=none] (3) at (3, -2) {};
		\node [style=labelnode] (4) at (-6, -2) {$\mapsto$};
		\node [style=labelnode] (5) at (7.5, -2) {$=$};
		\node [style=labelnode] (6) at (9.5, -2) {$\ket{g}$};
		\node [style=labelnode] (7) at (-7.75, -2) {$\ket{g}$};
		\node [style=labelnode] (8) at (-2.75, -2.25) {$\sum\limits_{h\oplus k=g}\ket{h} \otimes \ket{k}$};
		\node [style=none] (9) at (-12, -3) {};
		\node [style=Xbwdot] (10) at (-14, -2) {};
		\node [style=none] (11) at (-12, -1) {};
		\node [style=Xbwdot] (12) at (5, -2) {};
		\node [style=labelnode] (13) at (-10, -2) {$=$};
		\node [style=labelnode] (14) at (9.5, 2) {$\ket{0}$};
		\node [style=labelnode] (15) at (-7, 2) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (16) at (-10, 2) {$=$};
		\node [style=labelnode] (17) at (-2, 2) {$\ket{g \oplus h}$};
		\node [style=Xbwdot] (18) at (3.25, 2) {};
		\node [style=Xbwdot] (19) at (-14, 2) {};
		\node [style=none] (20) at (-16, 3) {};
		\node [style=none] (21) at (-12, 2) {};
		\node [style=labelnode] (22) at (-4.25, 2) {$\mapsto$};
		\node [style=none] (23) at (5.25, 2) {};
		\node [style=none] (24) at (-16, 1) {};
		\node [style=labelnode] (25) at (7.5, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (10) to (1.center);
		\draw [style=-] (12) to (3.center);
		\draw [style=-, in=180, out=27] (10) to (11.center);
		\draw [style=-, in=180, out=-27] (10) to (9.center);
		\draw [style=-, in=153, out=0] (20.center) to (19);
		\draw [style=-, in=-153, out=0] (24.center) to (19);
		\draw [style=-] (19) to (21.center);
		\draw [style=-] (18) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/compactQuantumGroupAntipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2.5, -1) {};
		\node [style=Xbwdot] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=labelnode] (4) at (2.5, 1) {};
		\node [style=Xbwdot] (5) at (-0.5, 0.5) {};
		\node [style=Zbwdot] (6) at (0.5, -0.5) {};
		\node [style=Zbwdot] (7) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (5);
		\draw [style=-, in=135, out=-45] (5) to (6);
		\draw [style=-, in=-135, out=0] (3.center) to (6);
		\draw [-, in=180, out=45] (5) to (2.center);
		\draw [style=-, in=0, out=180, looseness=0.75] (4) to (2.center);
		\draw [style=-, in=180, out=0] (0) to (3.center);
		\draw [style=-] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/compactQuantumGroupDensityCondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7, -1) {};
		\node [style=labelnode] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=labelnode] (4) at (-2, 1) {};
		\node [style=Xbwdot] (5) at (-5, 0.5) {};
		\node [style=Zbwdot] (6) at (-4, -0.5) {};
		\node [style=labelnode] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=labelnode] (9) at (7, -1) {};
		\node [style=labelnode] (10) at (7, 0.5) {};
		\node [style=labelnode] (11) at (2, 1) {};
		\node [style=Xbwdot] (12) at (4, -0.5) {};
		\node [style=Zbwdot] (13) at (5, 0.5) {};
		\node [style=labelnode] (14) at (2, -0.5) {};
		\node [style=none] (15) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (5);
		\draw [style=-, in=135, out=-45] (5) to (6);
		\draw [style=-, in=-135, out=0] (3.center) to (6);
		\draw [-, in=180, out=45] (5) to (2.center);
		\draw [style=-, in=0, out=180, looseness=0.75] (4) to (2.center);
		\draw [style=-, in=180, out=0] (0) to (3.center);
		\draw [style=-] (6) to (7);
		\draw [style=-] (14) to (12);
		\draw [style=-, in=-135, out=45] (12) to (13);
		\draw [style=-, in=135, out=0] (8.center) to (13);
		\draw [-, in=180, out=-45] (12) to (15.center);
		\draw [style=-, in=0, out=180, looseness=0.75] (9) to (15.center);
		\draw [style=-, in=180, out=0] (11) to (8.center);
		\draw [style=-] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/demolMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$m$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=Zbwdot] (2) at (2, -0.75) {};
		\node [style=trace] (3) at (3.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=labelnode] (5) at (-3, 0) {$\SpaceH$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=labelnode] (7) at (4.5, -0.75) {$(\SpaceG,\ZbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3);
		\draw [style=-, doubled, in=180, out=0] (5) to (6.center);
		\draw [style=-] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/EMmorphismIsCoherentOrbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$:=$};
		\node [style=box] (1) at (3.75, 0) {$\Psi$};
		\node [style=none] (2) at (5.75, 0) {};
		\node [style=Xbwdot] (3) at (1.75, 0) {};
		\node [style=state] (4) at (-3.5, 0) {$\psi_0$};
		\node [style=none] (5) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4) to (5.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/EMmorphismIsCoherentOrbitProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, 0) {$=$};
		\node [style=box] (1) at (0, 0) {$\Psi$};
		\node [style=box] (2) at (9.5, 0) {$\alpha$};
		\node [style=none] (3) at (7, -1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=Xbwdot] (5) at (-2, 0) {};
		\node [style=none] (6) at (11.5, 0) {};
		\node [style=none] (7) at (9, -0.25) {};
		\node [style=Xbwdot] (8) at (5, 0.25) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=Xbwdot] (10) at (-3.5, 0.75) {};
		\node [style=box] (11) at (7, 0.25) {$\Psi$};
		\node [style=none] (12) at (9, 0.25) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=labelnode] (14) at (3.5, 0) {$=$};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=box] (16) at (-8.5, 0) {$\Psi$};
		\node [style=none] (17) at (-10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (7.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=135, out=0] (10) to (5);
		\draw [style=-, in=-135, out=0] (9.center) to (5);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-] (8) to (11);
		\draw [style=-] (13.center) to (3.center);
		\draw [style=-] (16) to (15.center);
		\draw [style=-] (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/FeynmanClockHistoryStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$\Psi$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=labelnode] (3) at (-7, 0) {$\SpaceG$};
		\node [style=labelnode] (4) at (0, 0) {$:=$};
		\node [style=labelnode] (5) at (-2, 0.5) {$\SpaceH$};
		\node [style=labelnode] (6) at (-2, -0.5) {$\SpaceG$};
		\node [style=none] (7) at (-4, -0.25) {};
		\node [style=Zbwdot] (8) at (5.5, -1) {};
		\node [style=state] (9) at (4, 0) {$\psi$};
		\node [style=labelnode] (10) at (7, 0.5) {$\SpaceH$};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4.5, -0.25) {};
		\node [style=labelnode] (13) at (7, -0.5) {$\SpaceG$};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=labelnode] (15) at (2, 0) {$\SpaceG$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (1.center);
		\draw [style=-, in=0, out=180] (5) to (2.center);
		\draw [style=-, in=0, out=180] (6) to (7.center);
		\draw [style=-, in=0, out=180] (10) to (11.center);
		\draw [style=-, in=135, out=0] (12.center) to (8);
		\draw [style=-, in=180, out=0] (8) to (13);
		\draw [style=-, in=0, out=-135] (8) to (14.center);
		\draw [style=-, in=180, out=0] (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/FeynmanClockHistoryStatesStationaryProperty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (3.75, 1) {$\Psi$};
		\node [style=labelnode] (1) at (7.75, 1.25) {$\SpaceH$};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=Zbwdot] (4) at (6.25, 0) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=labelnode] (6) at (-8.25, -0.75) {$\SpaceG$};
		\node [style=Zbwdot] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=labelnode] (9) at (-2, 0.75) {$\SpaceH$};
		\node [style=box] (10) at (-4, 0.75) {$\Pi U$};
		\node [style=none] (11) at (-4.5, 0.75) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=state] (13) at (-7.5, 0.75) {$\Psi$};
		\node [style=labelnode] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=Zbwdot] (16) at (7.25, 0) {};
		\node [style=labelnode] (17) at (-8.25, -1.75) {$\SpaceG$};
		\node [style=none] (18) at (-6, -1.75) {};
		\node [style=none] (19) at (-4.5, 0.25) {};
		\node [style=Xbwdot] (20) at (4, -0.5) {};
		\node [style=labelnode] (21) at (2, -1) {$\SpaceG$};
		\node [style=labelnode] (22) at (2, 0) {$\SpaceG$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=180] (1) to (2.center);
		\draw [style=-, in=135, out=0] (3.center) to (4);
		\draw [style=-, in=180, out=0] (12.center) to (8.center);
		\draw [style=-, in=180, out=45] (7) to (11.center);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=135, out=0] (5.center) to (7);
		\draw [style=-, in=0, out=-135] (7) to (6);
		\draw [style=-, in=-135, out=0] (15.center) to (4);
		\draw [style=-] (4) to (16);
		\draw [style=-, in=180, out=0] (17) to (18.center);
		\draw [style=-, in=180, out=0] (18.center) to (19.center);
		\draw [style=-, in=135, out=0] (22) to (20);
		\draw [style=-, in=-135, out=0] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/FeynmanClockProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-2, 0.5) {};
		\node [style=box] (2) at (-4, 0.5) {$\Pi U$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=Zbwdot] (4) at (-5.75, -0.25) {};
		\node [style=Zbwdot] (5) at (-5.75, -1.75) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=labelnode] (8) at (-8, -1) {};
		\node [style=Xbwdot] (9) at (-4, -1.25) {};
		\node [style=labelnode] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-7, 0.75) {};
		\node [style=state] (12) at (-7.5, 0.5) {$\Psi$};
		\node [style=none] (13) at (-7, 0.25) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=state] (15) at (2.5, 0.5) {$\Psi$};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=labelnode] (17) at (4.5, 0.75) {};
		\node [style=labelnode] (18) at (4.5, 0.25) {};
		\node [style=Zbwdot] (19) at (4, -1) {};
		\node [style=labelnode] (20) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (3.center);
		\draw [style=-] (2) to (1);
		\draw [style=-, in=135, out=-45] (4) to (9);
		\draw [style=-, in=180, out=0] (9) to (10);
		\draw [style=-, in=180, out=45] (5) to (6.center);
		\draw [style=-, in=180, out=0] (8) to (5);
		\draw [style=-, in=-135, out=0] (5) to (9);
		\draw [style=-, in=180, out=0] (11.center) to (7.center);
		\draw [style=-, in=180, out=0] (13.center) to (4);
		\draw [style=-, in=180, out=0] (14.center) to (17);
		\draw [style=-, in=180, out=0] (16.center) to (18);
		\draw [style=-] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/FeynmanClockProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-8.5, 0.5) {$\Psi$};
		\node [style=labelnode] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (-8, 0.25) {};
		\node [style=Zbwdot] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (8.75, 0.5) {};
		\node [style=labelnode] (6) at (7.5, -0.75) {};
		\node [style=Zbwdot] (7) at (10, 0) {};
		\node [style=none] (8) at (11.25, 1) {};
		\node [style=labelnode] (9) at (13.75, 0.75) {};
		\node [style=box] (10) at (11.75, 0.75) {$\Pi U$};
		\node [style=none] (11) at (11.25, 0.75) {};
		\node [style=none] (12) at (8.75, 1) {};
		\node [style=state] (13) at (8.25, 0.75) {$\Psi$};
		\node [style=labelnode] (14) at (-12.5, 0) {$=$};
		\node [style=none] (15) at (-8.25, -1) {};
		\node [style=Zbwdot] (16) at (-5, -0.5) {};
		\node [style=labelnode] (17) at (7.5, -1.75) {};
		\node [style=none] (18) at (9.75, -1.75) {};
		\node [style=none] (19) at (11.25, 0.25) {};
		\node [style=Xbwdot] (20) at (-8.25, -1) {};
		\node [style=labelnode] (21) at (-11, -1.5) {};
		\node [style=labelnode] (22) at (-11, -0.5) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=Zbwdot] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=Xbwdot] (26) at (2.5, 0.75) {};
		\node [style=Zbwdot] (27) at (0.5, 2) {};
		\node [style=none] (28) at (-0.5, 2.75) {};
		\node [style=state] (29) at (-1, 2.5) {$\Psi$};
		\node [style=none] (30) at (2, 2.75) {};
		\node [style=box] (31) at (2.5, 2.5) {$\Pi U$};
		\node [style=none] (32) at (2, 2) {};
		\node [style=labelnode] (33) at (4.5, 2.5) {};
		\node [style=Zbwdot] (34) at (-10, -1.5) {};
		\node [style=Zbwdot] (35) at (-8.25, -2) {};
		\node [style=state] (36) at (-18, 0.5) {$\Psi$};
		\node [style=labelnode] (37) at (-19.75, -1.5) {};
		\node [style=Zbwdot] (38) at (-15.5, -0.5) {};
		\node [style=none] (39) at (-17.5, 0.25) {};
		\node [style=labelnode] (40) at (-19.75, -0.5) {};
		\node [style=labelnode] (41) at (-14, 0.75) {};
		\node [style=Xbwdot] (42) at (-17.75, -1) {};
		\node [style=none] (43) at (-17.75, -1) {};
		\node [style=Zbwdot] (44) at (-14.5, -0.5) {};
		\node [style=none] (45) at (-17.5, 0.75) {};
		\node [style=labelnode] (46) at (-1.5, -1.25) {};
		\node [style=Zbwdot] (47) at (3.5, -0.25) {};
		\node [style=labelnode] (48) at (-1.5, 0.25) {};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=Zbwdot] (50) at (-0.25, -1.25) {};
		\node [style=Xbwdot] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (2.5, 0.75) {};
		\node [style=none] (53) at (2.5, -1.25) {};
		\node [style=Zbwdot] (54) at (4.5, -0.25) {};
		\node [style=labelnode] (55) at (-3, 0) {$=$};
		\node [style=labelnode] (56) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=180] (1) to (2.center);
		\draw [style=-, in=135, out=0] (3.center) to (4);
		\draw [style=-, in=180, out=0] (12.center) to (8.center);
		\draw [style=-, in=180, out=45] (7) to (11.center);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=135, out=0] (5.center) to (7);
		\draw [style=-, in=0, out=-135] (7) to (6);
		\draw [style=-, in=-135, out=0] (15.center) to (4);
		\draw [style=-] (4) to (16);
		\draw [style=-, in=180, out=0] (17) to (18.center);
		\draw [style=-, in=180, out=0] (18.center) to (19.center);
		\draw [style=-, in=135, out=0] (22) to (20);
		\draw [style=-, in=180, out=45] (27) to (25.center);
		\draw [style=-] (31) to (33);
		\draw [style=-, in=135, out=-45] (27) to (26);
		\draw [style=-, in=180, out=45] (24) to (32.center);
		\draw [style=-, in=-135, out=0] (24) to (26);
		\draw [style=-, in=180, out=0] (28.center) to (30.center);
		\draw [style=-, in=180, out=0] (23.center) to (27);
		\draw [style=-, in=-135, out=-45] (34) to (20);
		\draw [style=-, in=180, out=45] (34) to (35);
		\draw [style=-] (21) to (34);
		\draw [style=-, in=0, out=180] (41) to (45.center);
		\draw [style=-, in=135, out=0] (39.center) to (38);
		\draw [style=-, in=-135, out=0] (43.center) to (38);
		\draw [style=-] (38) to (44);
		\draw [style=-, in=135, out=0] (40) to (42);
		\draw [style=-, in=-135, out=0] (37) to (42);
		\draw [style=-, in=135, out=0] (52.center) to (47);
		\draw [style=-, in=-135, out=0] (53.center) to (47);
		\draw [style=-] (47) to (54);
		\draw [style=-, in=135, out=0] (48) to (51);
		\draw [style=-, in=-135, out=-45] (50) to (51);
		\draw [style=-, in=180, out=45] (50) to (49.center);
		\draw [style=-] (46) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/PsiEMequationProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=box] (1) at (-3.5, 0) {$\Psi$};
		\node [style=box] (2) at (7, 0) {$\alpha$};
		\node [style=none] (3) at (4.5, -1.25) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=Xbwdot] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (9, 0) {};
		\node [style=none] (7) at (6.5, -0.25) {};
		\node [style=state] (8) at (2.5, 0.25) {$\goodchi^\dagger$};
		\node [style=none] (9) at (-8, -0.75) {};
		\node [style=state] (10) at (-7, 0.75) {$\goodchi^\dagger$};
		\node [style=box] (11) at (4.5, 0.25) {$\Psi$};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=none] (13) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (7.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=135, out=0] (10) to (5);
		\draw [style=-, in=-135, out=0] (9.center) to (5);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-] (8) to (11);
		\draw [style=-] (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/PsiEMequationProof2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3.5, 0) {$=$};
		\node [style=box] (1) at (0, 0) {$\Psi$};
		\node [style=box] (2) at (10, 0) {$\alpha$};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=Xbwdot] (5) at (-2, 0) {};
		\node [style=none] (6) at (12, 0) {};
		\node [style=none] (7) at (9.5, -0.25) {};
		\node [style=state] (8) at (5.5, 0.25) {$\goodchi^\dagger$};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=state] (10) at (-3.5, 0.75) {$\goodchi^\dagger$};
		\node [style=box] (11) at (7.5, 0.25) {$\Psi$};
		\node [style=none] (12) at (9.5, 0.25) {};
		\node [style=none] (13) at (5, -1.25) {};
		\node [style=box] (14) at (-9, 0.75) {$\Psi$};
		\node [style=effect] (15) at (-8.75, -0.75) {$\goodchi$};
		\node [style=none] (16) at (-11.5, -0.75) {};
		\node [style=state] (17) at (-11, 0.75) {$\goodchi^\dagger$};
		\node [style=none] (18) at (-7, 0.75) {};
		\node [style=labelnode] (19) at (-5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (7.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=135, out=0] (10) to (5);
		\draw [style=-, in=-135, out=0] (9.center) to (5);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-] (8) to (11);
		\draw [style=-] (13.center) to (3.center);
		\draw [style=-] (17) to (14);
		\draw [style=-] (16.center) to (15);
		\draw [style=-] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/PsiEMequationProof2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3.5, 0) {$=$};
		\node [style=box] (1) at (-7.5, 0) {$\Psi$};
		\node [style=box] (2) at (10, 0) {$\alpha$};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=Xbwdot] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (12, 0) {};
		\node [style=none] (7) at (9.5, -0.25) {};
		\node [style=state] (8) at (5.5, 0.25) {$\goodchi^\dagger$};
		\node [style=none] (9) at (-11.5, -0.75) {};
		\node [style=state] (10) at (-11, 0.75) {$\goodchi^\dagger$};
		\node [style=box] (11) at (7.5, 0.25) {$\Psi$};
		\node [style=none] (12) at (9.5, 0.25) {};
		\node [style=none] (13) at (5, -1.25) {};
		\node [style=box] (14) at (0, 0.75) {$\Psi$};
		\node [style=effect] (15) at (0.25, -0.75) {$\goodchi$};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=state] (17) at (-2, 0.75) {$\goodchi^\dagger$};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=labelnode] (19) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (7.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=135, out=0] (10) to (5);
		\draw [style=-, in=-135, out=0] (9.center) to (5);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-] (8) to (11);
		\draw [style=-] (13.center) to (3.center);
		\draw [style=-] (17) to (14);
		\draw [style=-] (16.center) to (15);
		\draw [style=-] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentHamiltonian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=box] (1) at (-7.5, 0) {$\alpha^\dagger$};
		\node [style=Xbwdot] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-7, -0.25) {};
		\node [style=none] (5) at (-7, 0.25) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=box] (7) at (3.75, 0) {$P_{\goodchi}$};
		\node [style=labelnode] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (6, 0) {};
		\node [style=effect] (10) at (-3.25, -0.75) {$\goodchi$};
		\node [style=none] (11) at (-1.75, -0.75) {$\frac{1}{N_{\XbwdotSym}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0.center) to (1);
		\draw [style=-] (5.center) to (3.center);
		\draw [style=-, in=0, out=180] (2) to (4.center);
		\draw [style=-] (6.center) to (7);
		\draw [style=-] (7) to (9.center);
		\draw [style=dashed] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentHistory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$:=$};
		\node [style=box] (1) at (-3.5, 0) {$\Psi$};
		\node [style=box] (2) at (5, 0) {$\alpha$};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=state] (7) at (2, 0.25) {$\psi_0$};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (7) to (9.center);
		\draw [style=-, in=180, out=0] (3.center) to (8.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentHistoryEnergyState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 0) {$\Psi$};
		\node [style=box] (1) at (-3.5, 0) {$\alpha^\dagger$};
		\node [style=state] (2) at (-8, 0) {$\goodchi^\dagger$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=state] (7) at (2, 0) {$\goodchi^\dagger$};
		\node [style=box] (8) at (4, 0) {$\Psi$};
		\node [style=labelnode] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, -1.5) {};
		\node [style=state] (12) at (3.25, -1.5) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (6.center) to (4.center);
		\draw [style=-, in=0, out=180] (3.center) to (5.center);
		\draw [style=-] (7) to (8);
		\draw [style=-] (8) to (10.center);
		\draw [style=-] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentHistoryEnergyStateProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=box] (1) at (-13.5, 0) {$\Psi$};
		\node [style=box] (2) at (-11, 0) {$\alpha^\dagger$};
		\node [style=state] (3) at (-15.5, 0) {$\goodchi^\dagger$};
		\node [style=none] (4) at (-9, -0.75) {};
		\node [style=none] (5) at (-9, 0.25) {};
		\node [style=none] (6) at (-10.5, -0.25) {};
		\node [style=none] (7) at (-10.5, 0.25) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=box] (9) at (-0.5, -0.25) {$\alpha$};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=Zbwdot] (12) at (-2.5, -1.25) {};
		\node [style=state] (13) at (-5, 0) {$\goodchi^\dagger$};
		\node [style=box] (14) at (-3, 0) {$\Psi$};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=boxsmall] (16) at (0, -2) {};
		\node [style=none] (17) at (1.5, -2) {};
		\node [style=Zbwdot] (18) at (-3.5, -1.25) {};
		\node [style=box] (19) at (9.25, 0) {$\Psi$};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=Xbwdot] (21) at (7.25, 0) {};
		\node [style=none] (22) at (6.25, -0.5) {};
		\node [style=none] (23) at (11.5, 0) {};
		\node [style=labelnode] (24) at (3, 0) {$=$};
		\node [style=state] (25) at (5.5, 0.75) {$\goodchi^\dagger$};
		\node [style=boxsmall] (26) at (7.75, -1.5) {};
		\node [style=Zbwdot] (27) at (4, -1) {};
		\node [style=none] (28) at (11.5, -1.5) {};
		\node [style=Zbwdot] (29) at (5, -1) {};
		\node [style=none] (30) at (6.25, -1.5) {};
		\node [style=none] (31) at (6.25, -0.5) {};
		\node [style=state] (32) at (15, 0) {$\goodchi^\dagger$};
		\node [style=box] (33) at (17, 0) {$\Psi$};
		\node [style=labelnode] (34) at (13, 0) {$=$};
		\node [style=none] (35) at (19, 0) {};
		\node [style=none] (36) at (19, -1.5) {};
		\node [style=state] (37) at (16.25, -1.5) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [style=-] (7.center) to (5.center);
		\draw [style=-, in=0, out=180] (4.center) to (6.center);
		\draw [style=-, in=180, out=45] (12) to (10.center);
		\draw [style=-] (9) to (11.center);
		\draw [style=-] (13) to (14);
		\draw [style=-] (14) to (8.center);
		\draw [style=-, in=180, out=-45] (12) to (15.center);
		\draw [style=-] (18) to (12);
		\draw [style=-] (15.center) to (16);
		\draw [style=-] (16) to (17.center);
		\draw [style=-] (19) to (23.center);
		\draw [style=-] (21) to (19);
		\draw [style=-, in=135, out=0] (20.center) to (21);
		\draw [style=-, in=-135, out=0] (22.center) to (21);
		\draw [style=-, in=180, out=45] (29) to (31.center);
		\draw [style=-, in=180, out=-45] (29) to (30.center);
		\draw [style=-] (27) to (29);
		\draw [style=-] (30.center) to (26);
		\draw [style=-] (26) to (28.center);
		\draw [style=-] (32) to (33);
		\draw [style=-] (33) to (35.center);
		\draw [style=-] (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentHistoryTimeState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-3, 0) {$=$};
		\node [style=box] (1) at (-6.5, 0) {$\Psi$};
		\node [style=box] (2) at (1.5, 0) {$\alpha$};
		\node [style=state] (3) at (-1, -1.25) {$t$};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=state] (5) at (-8.5, 0) {$t$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=state] (7) at (-1, 0.25) {$\psi_0$};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=labelnode] (10) at (5, 0) {$=:$};
		\node [style=state] (11) at (7, 0) {$\psi_t$};
		\node [style=none] (12) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (7) to (9.center);
		\draw [style=-, in=180, out=0] (3) to (8.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=180, out=0] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentOrbitIsEMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=box] (1) at (-3.5, 0) {$\Psi$};
		\node [style=box] (2) at (6, 0) {$\alpha$};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=Xbwdot] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (5.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (-7, -0.75) {};
		\node [style=none] (10) at (-7, 0.75) {};
		\node [style=box] (11) at (3.5, 0.25) {$\Psi$};
		\node [style=none] (12) at (5.5, 0.25) {};
		\node [style=none] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (7.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=135, out=0] (10.center) to (5);
		\draw [style=-, in=-135, out=0] (9.center) to (5);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-] (8.center) to (11);
		\draw [style=-] (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/coherentOrbitIsEMmorphismProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-11, 0) {$=$};
		\node [style=box] (1) at (-14.5, 0) {$\Psi$};
		\node [style=box] (2) at (14.5, 0) {$\alpha$};
		\node [style=none] (3) at (12, -1) {};
		\node [style=none] (4) at (-12.5, 0) {};
		\node [style=Xbwdot] (5) at (-16.5, 0) {};
		\node [style=none] (6) at (16.5, 0) {};
		\node [style=none] (7) at (14, -0.25) {};
		\node [style=none] (8) at (10, 0.25) {};
		\node [style=none] (9) at (-18, -0.75) {};
		\node [style=none] (10) at (-18, 0.75) {};
		\node [style=box] (11) at (12, 0.25) {$\Psi$};
		\node [style=none] (12) at (14, 0.25) {};
		\node [style=none] (13) at (10, -1) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-6, 0.25) {};
		\node [style=none] (17) at (-8, -0.75) {};
		\node [style=box] (18) at (-5.5, 0.5) {$\alpha$};
		\node [style=state] (19) at (-8.5, 0.75) {$\psi_0$};
		\node [style=none] (20) at (-9.5, -1.5) {};
		\node [style=Xbwdot] (21) at (-8, -0.75) {};
		\node [style=none] (22) at (-9.5, 0) {};
		\node [style=labelnode] (23) at (8.5, 0) {$=$};
		\node [style=labelnode] (24) at (-2, 0) {$=$};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (4.5, 0.25) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=box] (28) at (5, 0.5) {$\alpha$};
		\node [style=none] (29) at (7, 0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=box] (32) at (2.5, 0.75) {$\alpha$};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=state] (36) at (0, 1) {$\psi_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (7.center);
		\draw [style=-] (2) to (6.center);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (5) to (1);
		\draw [style=-, in=135, out=0] (10.center) to (5);
		\draw [style=-, in=-135, out=0] (9.center) to (5);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-] (8.center) to (11);
		\draw [style=-] (13.center) to (3.center);
		\draw [style=-, in=180, out=0] (19) to (15.center);
		\draw [style=-, in=180, out=0] (17.center) to (16.center);
		\draw [style=-] (18) to (14.center);
		\draw [style=-, in=135, out=0] (22.center) to (21);
		\draw [style=-, in=-135, out=0] (20.center) to (21);
		\draw [style=-, in=180, out=0] (25.center) to (26.center);
		\draw [style=-] (28) to (29.center);
		\draw [style=-] (27.center) to (25.center);
		\draw [style=-, in=180, out=0] (30.center) to (34.center);
		\draw [style=-] (32) to (33.center);
		\draw [style=-] (35.center) to (30.center);
		\draw [style=-] (36) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/contPeriodicDynCoherentFromStd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$=$};
		\node [style=none] (1) at (-10, -1) {};
		\node [style=box] (2) at (-7.5, 0) {$\alpha$};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-10, 0.25) {};
		\node [style=none] (5) at (-8, 0.25) {};
		\node [style=none] (6) at (-8, -0.25) {};
		\node [style=tightlabelnode] (7) at (-2, 0) {$\sum\limits_{k=-\omega}^{\omega}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\sum\limits_{n=-\omega}^{\omega}$};
		\node [style=effect] (9) at (3, -1) {$t$};
		\node [style=none] (10) at (7, 0.25) {};
		\node [style=box] (11) at (4.25, 0.25) {$P_n$};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (5.5, -1) {$e^{i2\pi \frac{nt}{T}}$};
		\node [style=labelnode] (15) at (-4, -2) {where $t:=\frac{kT}{2\omega+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4.center) to (5.center);
		\draw [style=-, in=180, out=0] (1.center) to (6.center);
		\draw [style=-] (2) to (3.center);
		\draw [style=-] (13.center) to (11);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/discreteDynCoherentFromStd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.25) {};
		\node [style=box] (1) at (7.5, 0.25) {$(W\,U_1)^t$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (10.5, 0.25) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=effect] (5) at (5, -1) {$t$};
		\node [style=none] (6) at (-6, -1) {};
		\node [style=box] (7) at (-3.5, 0) {$\alpha$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-6, 0.25) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=tightlabelnode] (12) at (2, 0) {$\sum\limits_{t=-\omega}^{\omega}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0.center) to (1);
		\draw [style=-] (1) to (3.center);
		\draw [style=-] (5) to (4.center);
		\draw [style=-, in=180, out=0] (9.center) to (10.center);
		\draw [style=-, in=180, out=0] (6.center) to (11.center);
		\draw [style=-] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergenceOfQuantumClocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-17, 2.75) {$\psi_0$};
		\node [style=none] (1) at (-15.25, -0.5) {};
		\node [style=labelnode] (2) at (-10.5, 2.5) {$\SpaceK$};
		\node [style=none] (3) at (-15.5, -2.75) {};
		\node [style=none] (4) at (-15.25, 0) {};
		\node [style=none] (5) at (-17, 1) {};
		\node [style=Zbwdot] (6) at (-18.75, -0.25) {};
		\node [style=labelnode] (7) at (-10.5, -0.25) {$\SpaceH$};
		\node [style=none] (8) at (-15.25, 2.25) {};
		\node [style=none] (9) at (-15.25, 2.75) {};
		\node [style=box] (10) at (-14.75, 2.5) {$\beta$};
		\node [style=Zbwdot] (11) at (-20.25, -0.25) {};
		\node [style=Zbwdot] (12) at (-17, 1) {};
		\node [style=box] (13) at (-14.75, -0.25) {$\alpha$};
		\node [style=Wbwdot] (14) at (-17, 0) {};
		\node [style=labelnode] (15) at (-10.5, -2.75) {$\SpaceG$};
		\node [style=none] (16) at (-8.5, -0.25) {$\mapsto$};
		\node [style=none] (17) at (-2.25, 2.75) {};
		\node [style=box] (18) at (-1.75, -0.25) {$\alpha$};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=labelnode] (20) at (2.5, -0.25) {$\SpaceH$};
		\node [style=labelnode] (21) at (2.5, 2.5) {$\SpaceK$};
		\node [style=Zbwdot] (22) at (-4, 1) {};
		\node [style=none] (23) at (-2.25, 2.25) {};
		\node [style=state] (24) at (-6, 1) {$\goodchi_{tot}^\dagger$};
		\node [style=Wbwdot] (25) at (-4, 0) {};
		\node [style=none] (26) at (-2.25, -0.5) {};
		\node [style=box] (27) at (-1.75, 2.5) {$\beta$};
		\node [style=none] (28) at (-4, 1) {};
		\node [style=state] (29) at (-4, 2.75) {$\psi_0$};
		\node [style=none] (30) at (4.5, -0.25) {$=$};
		\node [style=box] (31) at (17, 2.5) {$P$};
		\node [style=none] (32) at (9.5, 0.25) {};
		\node [style=Wbwdot] (33) at (10.5, 0.5) {};
		\node [style=Zbwdot] (34) at (12, 0.75) {};
		\node [style=none] (35) at (6.75, 2.75) {};
		\node [style=none] (36) at (14, 2.75) {};
		\node [style=state] (37) at (10, 1.75) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (38) at (19.5, 2.5) {$\SpaceK$};
		\node [style=none] (39) at (9.5, -0.25) {};
		\node [style=none] (40) at (8.5, 0) {};
		\node [style=box] (41) at (9, 0) {$\alpha^\dagger$};
		\node [style=box] (42) at (14.5, 2.5) {$\beta$};
		\node [style=none] (43) at (14, 2.25) {};
		\node [style=none] (44) at (12.5, 2.75) {};
		\node [style=labelnode] (45) at (19.5, -0.25) {$\SpaceH$};
		\node [style=none] (46) at (8.5, -2) {};
		\node [style=none] (47) at (8.5, 0) {};
		\node [style=Ybwdot] (48) at (7, -1) {};
		\node [style=Ybwdot] (49) at (6, -1) {};
		\node [style=state] (50) at (6.5, 2.75) {$\psi_0$};
		\node [style=box] (51) at (-12.5, 2.5) {$P$};
		\node [style=box] (52) at (0.5, 2.5) {$P$};
		\node [style=tightlabelnode, text=gray] (53) at (-12.5, -5.5) {\small{External clock $(\ZbwdotSym,\XbwdotSym)$ governing both $\alpha$ and $\beta$}};
		\node [style=none] (54) at (-12.5, -3.25) {};
		\node [style=none] (55) at (-12.5, -5) {};
		\node [style=none] (56) at (-3.5, -2.5) {};
		\node [style=none] (57) at (-14, -1.25) {};
		\node [style=tightlabelnode, text=gray] (58) at (-3.5, -3) {\small{Internal clock $(\YbwdotSym,\WbwdotSym)$}};
		\node [style=none] (59) at (-8.5, 4) {};
		\node [style=none] (60) at (-8.5, 0.5) {};
		\node [style=tightlabelnode, text=gray] (61) at (-8.5, 4.5) {\small{Forget external clock by imposing total energy $\goodchi_{tot}$}};
		\node [style=none] (62) at (8, 3.5) {};
		\node [style=none] (63) at (8, -1) {};
		\node [style=none] (64) at (18.25, 3.5) {};
		\node [style=none] (65) at (8, 3.5) {};
		\node [style=none] (66) at (10.5, -1) {};
		\node [style=none] (67) at (18.25, 0.5) {};
		\node [style=none] (68) at (18.25, 0.5) {};
		\node [style=none] (69) at (18.25, 3.5) {};
		\node [style=tightlabelnode, text=gray] (70) at (18.75, 4) {$\beta'$};
		\node [style=none] (71) at (13, -3.75) {};
		\node [style=none] (72) at (13, -2) {};
		\node [style=tightlabelnode, text=gray] (73) at (13, -4.25) {\small{Internal clock $(\YbwdotSym,\WbwdotSym)$ now governing $\beta'$}};
		\node [style=none] (74) at (0.5, 5.25) {};
		\node [style=tightlabelnode, text=gray] (75) at (0.5, 5.75) {\small{Impose constraints on energy levels for $\beta$}};
		\node [style=none] (76) at (0.5, 3.5) {};
		\node [style=none] (77) at (8, -1) {};
		\node [style=none] (78) at (10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (12) to (8.center);
		\draw [style=-] (10) to (2);
		\draw [style=-, in=-45, out=180] (1.center) to (12);
		\draw [style=-] (0) to (9.center);
		\draw [style=-, in=180, out=45] (6) to (5.center);
		\draw [style=-, in=-45, out=180] (3.center) to (6);
		\draw [style=-] (3.center) to (15);
		\draw [style=-] (6) to (11);
		\draw [style=-] (13) to (7);
		\draw [style=-, line width=4 pt, draw=white] (14) to (4.center);
		\draw [style=-] (14) to (4.center);
		\draw [style=-, in=180, out=45] (22) to (23.center);
		\draw [style=-] (27) to (21);
		\draw [style=-, in=-45, out=180] (26.center) to (22);
		\draw [style=-] (29) to (17.center);
		\draw [style=-] (18) to (20);
		\draw [style=-, line width=4 pt, draw=white] (25) to (19.center);
		\draw [style=-] (25) to (19.center);
		\draw [style=-] (24) to (22);
		\draw [style=-, in=180, out=0] (32.center) to (33);
		\draw [style=-] (42) to (38);
		\draw [style=-, in=180, out=0] (44.center) to (36.center);
		\draw [style=-, in=180, out=0] (34) to (43.center);
		\draw [style=-, in=135, out=0] (37) to (34);
		\draw [style=-, in=-135, out=0] (39.center) to (34);
		\draw [style=-] (35.center) to (44.center);
		\draw [style=-, in=180, out=45] (48) to (47.center);
		\draw [style=-, in=-45, out=180] (46.center) to (48);
		\draw [style=-, in=180, out=0] (46.center) to (45);
		\draw [style=-] (48) to (49);
		\draw [style=->, draw=gray, in=-90, out=90] (55.center) to (54.center);
		\draw [style=->, draw=gray, in=-45, out=90, looseness=0.75] (56.center) to (57.center);
		\draw [style=->, draw=gray, in=90, out=-90] (59.center) to (60.center);
		\draw [style=dashed, draw=gray, in=-90, out=90] (63.center) to (62.center);
		\draw [style=dashed, draw=gray, in=180, out=0, looseness=0.75] (65.center) to (64.center);
		\draw [style=dashed, draw=gray, in=0, out=180] (67.center) to (66.center);
		\draw [style=dashed, draw=gray, in=-90, out=90] (68.center) to (69.center);
		\draw [style=->, draw=gray, in=-90, out=90] (71.center) to (72.center);
		\draw [style=->, draw=gray, in=90, out=-90] (74.center) to (76.center);
		\draw [style=dashed, draw=gray, in=180, out=0, looseness=0.75] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergentQuantumClockExampleProjectors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -1.25) {};
		\node [style=state] (1) at (5, -1) {$(\goodchi')^\dagger$};
		\node [style=box] (2) at (7.5, -1) {$\alpha^\dagger$};
		\node [style=none] (3) at (8, -0.75) {};
		\node [style=none] (4) at (7, -1) {};
		\node [style=Wbwdot] (5) at (9, -0.5) {};
		\node [style=none] (6) at (14, 0) {};
		\node [style=none] (7) at (11, -0.25) {};
		\node [style=none] (8) at (11, 0.25) {};
		\node [style=box] (9) at (11.5, 0) {$\beta$};
		\node [style=none] (10) at (9.5, 0.25) {};
		\node [style=none] (11) at (4, 0.25) {};
		\node [style=box] (12) at (-11.25, 0) {$P_{\goodchi' \circ q}$};
		\node [style=none] (13) at (-7, 0) {$=$};
		\node [style=none] (14) at (-14, 0) {};
		\node [style=none] (15) at (-11.75, 0) {};
		\node [style=none] (16) at (-10.75, 0) {};
		\node [style=none] (17) at (-8.5, 0) {};
		\node [style=state] (18) at (-4.5, -1.25) {$(\goodchi' \circ q)^\dagger$};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (-5.5, 0.25) {};
		\node [style=none] (22) at (-3.5, 0.25) {};
		\node [style=box] (23) at (-1.5, 0) {$\beta$};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (9) to (6.center);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-] (11.center) to (10.center);
		\draw [style=-] (14.center) to (15.center);
		\draw [style=-] (16.center) to (17.center);
		\draw [style=-, in=180, out=0] (0.center) to (7.center);
		\draw [style=-] (23) to (20.center);
		\draw [style=-, in=180, out=0] (22.center) to (24.center);
		\draw [style=-] (21.center) to (22.center);
		\draw [style=-, in=180, out=0] (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergentQuantumClockExampleUnitaries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -1.25) {};
		\node [style=state] (1) at (2.5, -1) {$t'$};
		\node [style=box] (2) at (5, -1) {$\alpha^\dagger$};
		\node [style=none] (3) at (5.5, -0.75) {};
		\node [style=none] (4) at (4.5, -1) {};
		\node [style=Wbwdot] (5) at (6.5, -0.5) {};
		\node [style=none] (6) at (11.5, 0) {};
		\node [style=none] (7) at (8.5, -0.25) {};
		\node [style=none] (8) at (8.5, 0.25) {};
		\node [style=box] (9) at (9, 0) {$\beta$};
		\node [style=none] (10) at (7, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=box] (12) at (-4.25, 0) {$V_{t'}$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (9) to (6.center);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-] (11.center) to (10.center);
		\draw [style=-] (14.center) to (15.center);
		\draw [style=-] (16.center) to (17.center);
		\draw [style=-, in=180, out=0] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergentQuantumClockExampleUnitariesExplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=state] (1) at (-2.5, 2.25) {$t'$};
		\node [style=box] (2) at (0, 2.25) {$\alpha^\dagger$};
		\node [style=none] (3) at (0.5, 2.5) {};
		\node [style=none] (4) at (-0.5, 2.25) {};
		\node [style=Wbwdot] (5) at (1.5, 2.75) {};
		\node [style=none] (6) at (8.5, 3.25) {};
		\node [style=none] (7) at (3.5, 3) {};
		\node [style=none] (8) at (3.5, 3.5) {};
		\node [style=box] (9) at (4, 3.25) {$\beta$};
		\node [style=none] (10) at (2, 3.5) {};
		\node [style=none] (11) at (-3.5, 3.5) {};
		\node [style=box] (12) at (-8.5, 3.25) {$V_{t'}$};
		\node [style=none] (13) at (-5, 3.25) {$=$};
		\node [style=none] (14) at (-10.5, 3.25) {};
		\node [style=none] (15) at (-9, 3.25) {};
		\node [style=none] (16) at (-8, 3.25) {};
		\node [style=none] (17) at (-6.5, 3.25) {};
		\node [style=none] (18) at (6.5, 0.25) {};
		\node [style=box] (19) at (3, -1) {$\alpha^\dagger$};
		\node [style=box] (20) at (7, 0) {$\beta$};
		\node [style=none] (21) at (6.5, -0.25) {};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=state] (23) at (0.5, -1) {$(\goodchi')^\dagger$};
		\node [style=none] (24) at (-5, 0) {$=$};
		\node [style=none] (25) at (3.5, -1.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-3.5, 0) {$\frac{1}{T}$};
		\node [style=none] (28) at (-2, 0) {$\sum\limits_{\goodchi'}$};
		\node [style=Wbwdot] (29) at (4.5, -0.5) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (11.5, 0) {};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (-5, -4.75) {$=$};
		\node [style=none] (34) at (-1, -4.75) {$\sum\limits_{\goodchi'} \goodchi'(t') P P_{\goodchi' \circ q}$};
		\node [style=state] (35) at (-2.5, -2.5) {$t'$};
		\node [style=effect] (36) at (-0.5, -2.5) {$(\goodchi')$};
		\node [style=box] (37) at (6.5, 3.25) {$P$};
		\node [style=box] (38) at (9.5, 0) {$P$};
		\node [style=none] (39) at (7, -4.75) {$\sum\limits_{\goodchi'} \goodchi'(t') P_{\goodchi' \circ q}$};
		\node [style=none] (40) at (3, -4.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (9) to (6.center);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-] (11.center) to (10.center);
		\draw [style=-] (14.center) to (15.center);
		\draw [style=-] (16.center) to (17.center);
		\draw [style=-, in=180, out=0] (0.center) to (7.center);
		\draw [style=-, in=180, out=0] (30.center) to (29);
		\draw [style=-] (23) to (32.center);
		\draw [style=-] (20) to (31.center);
		\draw [style=-, in=180, out=0] (22.center) to (18.center);
		\draw [style=-] (26.center) to (22.center);
		\draw [style=-, in=180, out=0] (25.center) to (21.center);
		\draw [style=-] (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergentQuantumClockExampleWholeProjector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=state] (1) at (-4.5, -1) {$(\goodchi')^\dagger$};
		\node [style=box] (2) at (-2, -1) {$\alpha^\dagger$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=Wbwdot] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=box] (9) at (2, 0) {$\beta$};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (-5.5, 0.25) {};
		\node [style=box] (12) at (-26.25, 0) {$P$};
		\node [style=none] (13) at (-22, 0) {$=$};
		\node [style=none] (14) at (-29, 0) {};
		\node [style=none] (15) at (-26.75, 0) {};
		\node [style=none] (16) at (-25.75, 0) {};
		\node [style=none] (17) at (-23.5, 0) {};
		\node [style=state] (18) at (-17, -4.75) {$(\goodchi' \circ q)^\dagger$};
		\node [style=none] (19) at (-14.5, -3.75) {};
		\node [style=none] (20) at (-11.5, -3.5) {};
		\node [style=none] (21) at (-18, -3.25) {};
		\node [style=none] (22) at (-16, -3.25) {};
		\node [style=box] (23) at (-14, -3.5) {$\beta$};
		\node [style=none] (24) at (-14.5, -3.25) {};
		\node [style=none] (25) at (-10, 0) {$=$};
		\node [style=box] (26) at (-3.75, -3.5) {$P_{\goodchi' \circ q}$};
		\node [style=none] (27) at (-6.5, -3.5) {};
		\node [style=none] (28) at (-4.25, -3.5) {};
		\node [style=none] (29) at (-1, -3.5) {};
		\node [style=none] (30) at (-10, -3.5) {$=$};
		\node [style=none] (31) at (-3.25, -3.5) {};
		\node [style=none] (32) at (-18.5, -1) {};
		\node [style=Wbwdot] (33) at (-16.5, -0.5) {};
		\node [style=none] (34) at (-11.5, 0) {};
		\node [style=none] (35) at (-14.5, -0.25) {};
		\node [style=none] (36) at (-16, 0.25) {};
		\node [style=none] (37) at (-20.5, 0.25) {};
		\node [style=Wbwdot] (38) at (-19.75, -1) {};
		\node [style=box] (39) at (-18, -1) {$\alpha^\dagger$};
		\node [style=none] (40) at (-17.5, -0.75) {};
		\node [style=box] (41) at (-14, 0) {$\beta$};
		\node [style=none] (42) at (-17.5, -1.25) {};
		\node [style=none] (43) at (-14.5, 0.25) {};
		\node [style=none] (44) at (-8.5, 0) {$\frac{1}{T}$};
		\node [style=none] (45) at (-7, 0) {$\sum\limits_{\goodchi'}$};
		\node [style=none] (46) at (-20, -3.5) {$\sum\limits_{\goodchi'}$};
		\node [style=none] (47) at (-22, -3.5) {$=$};
		\node [style=none] (48) at (-19, -4.75) {$\frac{1}{T}$};
		\node [style=none] (49) at (-8, -3.5) {$\sum\limits_{\goodchi'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (9) to (6.center);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-] (11.center) to (10.center);
		\draw [style=-] (14.center) to (15.center);
		\draw [style=-] (16.center) to (17.center);
		\draw [style=-, in=180, out=0] (0.center) to (7.center);
		\draw [style=-] (23) to (20.center);
		\draw [style=-, in=180, out=0] (22.center) to (24.center);
		\draw [style=-] (21.center) to (22.center);
		\draw [style=-, in=180, out=0] (18) to (19.center);
		\draw [style=-] (27.center) to (28.center);
		\draw [style=-] (31.center) to (29.center);
		\draw [style=-, in=180, out=0] (40.center) to (33);
		\draw [style=-] (38) to (32.center);
		\draw [style=-] (41) to (34.center);
		\draw [style=-, in=180, out=0] (36.center) to (43.center);
		\draw [style=-] (37.center) to (36.center);
		\draw [style=-, in=180, out=0] (42.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergingClockRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=labelnode] (1) at (-6, -0.75) {$\SpaceH$};
		\node [style=box] (2) at (-3.5, -0.75) {$\alpha^\dagger$};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=Wbwdot] (5) at (-2, -0.25) {};
		\node [style=labelnode] (6) at (7, 1) {$\SpaceK$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=box] (9) at (2, 1) {$\beta$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=Zbwdot] (11) at (-0.5, 0) {};
		\node [style=state] (12) at (-2.5, 1) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (13) at (-6, 2) {$\SpaceK$};
		\node [style=box] (14) at (4.5, 1) {$P$};
		\node [style=box] (15) at (-0.5, 2) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (9) to (6);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-, in=180, out=0] (11) to (7.center);
		\draw [style=-, in=135, out=0] (12) to (11);
		\draw [style=-, in=-135, out=0] (0.center) to (11);
		\draw [style=-] (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergingClockRepProjectorExplained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=Wbwdot] (1) at (-2.5, -0.25) {};
		\node [style=box] (2) at (-0.75, -0.25) {$\alpha^\dagger$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=Wbwdot] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (7.25, 1.5) {};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (4.25, 1.75) {};
		\node [style=box] (9) at (4.75, 1.5) {$\beta$};
		\node [style=none] (10) at (2.75, 2.5) {};
		\node [style=Zbwdot] (11) at (2.25, 0.5) {};
		\node [style=state] (12) at (0.25, 1.5) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (13) at (-3, 2.5) {};
		\node [style=box] (14) at (-8.5, 1.5) {$P$};
		\node [style=none] (15) at (-4.5, 1.5) {$:=$};
		\node [style=none] (16) at (-9, 1.5) {};
		\node [style=none] (17) at (-11, 1.5) {};
		\node [style=none] (18) at (-6, 1.5) {};
		\node [style=none] (19) at (-8, 1.5) {};
		\node [style=tightlabelnode,text=gray] (20) at (-7.5, -2) {\scriptsize{Superposition of energy levels for inner clock}};
		\node [style=tightlabelnode,text=gray] (21) at (-0.5, -3) {\scriptsize{Maps energy levels of internal clock to energy levels for $\beta$}};
		\node [style=tightlabelnode,text=gray] (22) at (5.5, -2) {\scriptsize{Imposes total energy constraint}};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=none] (24) at (5.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (-7.5, -1.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1) to (4.center);
		\draw [style=-] (9) to (6.center);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-, in=180, out=0] (11) to (7.center);
		\draw [style=-, in=135, out=0] (12) to (11);
		\draw [style=-, in=-135, out=0] (0.center) to (11);
		\draw [style=-] (13.center) to (10.center);
		\draw [style=-] (17.center) to (16.center);
		\draw [style=-] (19.center) to (18.center);
		\draw [style=->, draw=gray, in=-90, out=90] (24.center) to (23.center);
		\draw [style=->, draw=gray, in=-90, out=90] (25.center) to (26.center);
		\draw [style=->, draw=gray, in=-90, out=90] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergingClockRepProof1mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.5, -1) {};
		\node [style=none] (1) at (-23, -0.75) {};
		\node [style=box] (2) at (-21, -0.75) {$\alpha^\dagger$};
		\node [style=none] (3) at (-20.5, -0.5) {};
		\node [style=none] (4) at (-21.5, -0.75) {};
		\node [style=Wbwdot] (5) at (-19.5, -0.25) {};
		\node [style=labelnode] (6) at (-13.5, 1) {};
		\node [style=none] (7) at (-16.5, 0.75) {};
		\node [style=none] (8) at (-16.5, 1.25) {};
		\node [style=box] (9) at (-16, 1) {$\beta$};
		\node [style=none] (10) at (-18.5, 2) {};
		\node [style=Zbwdot] (11) at (-18, 0) {};
		\node [style=state] (12) at (-20, 1) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (13) at (-24.5, 2) {};
		\node [style=Wbwdot] (14) at (-23, -0.75) {};
		\node [style=labelnode] (15) at (-24.5, -0.25) {};
		\node [style=labelnode] (16) at (-24.5, -1.25) {};
		\node [style=labelnode] (17) at (-12, 0) {$=$};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=labelnode] (20) at (2.5, 0) {$=$};
		\node [style=box] (21) at (-1.5, 1) {$\beta$};
		\node [style=box] (22) at (-6.5, -0.75) {$\alpha^\dagger$};
		\node [style=none] (23) at (-6, -1) {};
		\node [style=none] (24) at (-6, -0.5) {};
		\node [style=labelnode] (25) at (-10, -1.25) {};
		\node [style=state] (26) at (-5.5, 1) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (27) at (1, 1) {};
		\node [style=Wbwdot] (28) at (-5, -0.25) {};
		\node [style=Wbwdot] (29) at (-8.5, -1.25) {};
		\node [style=labelnode] (30) at (-10, 2) {};
		\node [style=none] (31) at (-8.5, -1.25) {};
		\node [style=none] (32) at (-4, 2) {};
		\node [style=Zbwdot] (33) at (-3.5, 0) {};
		\node [style=none] (34) at (-7, -0.75) {};
		\node [style=labelnode] (35) at (-4.5, -2.5) {};
		\node [style=none] (36) at (-6, -2) {};
		\node [style=none] (37) at (-6, -3) {};
		\node [style=Wbwdot] (38) at (-4.5, -2.5) {};
		\node [style=labelnode] (39) at (-10, -3) {};
		\node [style=labelnode] (40) at (-3, -2.5) {};
		\node [style=Wbwdot] (41) at (-3, -2.5) {};
		\node [style=Wbwdot] (42) at (11.25, -3) {};
		\node [style=labelnode] (43) at (4, -3) {};
		\node [style=none] (44) at (12, 1.25) {};
		\node [style=none] (45) at (7, -1.25) {};
		\node [style=none] (46) at (10, 2) {};
		\node [style=none] (47) at (8.5, -0.75) {};
		\node [style=box] (48) at (12.5, 1) {$\beta$};
		\node [style=labelnode] (49) at (4, 2) {};
		\node [style=Xbwdot] (50) at (7, -1.25) {};
		\node [style=state] (51) at (8.5, 1) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (52) at (9.5, -2) {};
		\node [style=none] (53) at (8, -3) {};
		\node [style=Wbwdot] (54) at (12.75, -3) {};
		\node [style=labelnode] (55) at (4, -1) {};
		\node [style=labelnode] (56) at (15, 1) {};
		\node [style=none] (57) at (12, 0.75) {};
		\node [style=Zbwdot] (58) at (10.5, 0) {};
		\node [style=none] (59) at (8.5, -0.75) {};
		\node [style=none] (60) at (5, -1) {};
		\node [style=Wbwdot] (61) at (7, -0.5) {};
		\node [style=box] (62) at (5.5, -1) {$\alpha^\dagger$};
		\node [style=none] (63) at (6, -0.75) {};
		\node [style=none] (64) at (6, -1.25) {};
		\node [style=none] (65) at (8.5, -2.25) {};
		\node [style=Wbwdot] (66) at (7, -2.25) {};
		\node [style=box] (67) at (9, -2) {$\alpha$};
		\node [style=none] (68) at (8.5, -1.75) {};
		\node [style=none] (69) at (9.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1.center) to (4.center);
		\draw [style=-] (9) to (6);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-, in=180, out=0] (11) to (7.center);
		\draw [style=-, in=135, out=0] (12) to (11);
		\draw [style=-, in=-135, out=0] (0.center) to (11);
		\draw [style=-] (13) to (10.center);
		\draw [style=-, in=-135, out=0] (16) to (14);
		\draw [style=-, in=0, out=135] (14) to (15);
		\draw [style=-, in=180, out=0] (24.center) to (28);
		\draw [style=-, in=180, out=45] (31.center) to (34.center);
		\draw [style=-] (21) to (27);
		\draw [style=-, in=180, out=0] (32.center) to (18.center);
		\draw [style=-, in=180, out=0] (33) to (19.center);
		\draw [style=-, in=135, out=0] (26) to (33);
		\draw [style=-, in=-135, out=0] (23.center) to (33);
		\draw [style=-] (30) to (32.center);
		\draw [style=-, in=0, out=180] (29) to (25);
		\draw [style=-, in=-135, out=0] (37.center) to (38);
		\draw [style=-, in=0, out=135] (38) to (36.center);
		\draw [style=-] (39) to (37.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (36.center) to (31.center);
		\draw [style=-] (38) to (40);
		\draw [style=-, in=180, out=45] (45.center) to (47.center);
		\draw [style=-] (48) to (56);
		\draw [style=-, in=180, out=0] (46.center) to (44.center);
		\draw [style=-, in=180, out=0] (58) to (57.center);
		\draw [style=-, in=135, out=0] (51) to (58);
		\draw [style=-, in=-135, out=0] (59.center) to (58);
		\draw [style=-] (49) to (46.center);
		\draw [style=-, in=-135, out=0] (53.center) to (42);
		\draw [style=-, in=0, out=135] (42) to (52.center);
		\draw [style=-] (43) to (53.center);
		\draw [style=-, in=180, out=0] (63.center) to (61);
		\draw [style=-, in=0, out=180] (68.center) to (66);
		\draw [style=-] (55) to (60.center);
		\draw [style=-] (64.center) to (50);
		\draw [style=-] (42) to (54);
		\draw [style=-, in=180, out=-45] (50) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergingClockRepProof2mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-12, 0) {$=$};
		\node [style=Wbwdot] (1) at (-17.25, -3) {};
		\node [style=labelnode] (2) at (-24.5, -3) {};
		\node [style=none] (3) at (-16.5, 1.25) {};
		\node [style=none] (4) at (-21.5, -1.25) {};
		\node [style=none] (5) at (-18.5, 2) {};
		\node [style=none] (6) at (-20, -0.75) {};
		\node [style=box] (7) at (-16, 1) {$\beta$};
		\node [style=labelnode] (8) at (-24.5, 2) {};
		\node [style=Xbwdot] (9) at (-21.5, -1.25) {};
		\node [style=state] (10) at (-20, 1) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (11) at (-19, -2) {};
		\node [style=none] (12) at (-20.5, -3) {};
		\node [style=Wbwdot] (13) at (-15.75, -3) {};
		\node [style=labelnode] (14) at (-24.5, -1) {};
		\node [style=labelnode] (15) at (-13.5, 1) {};
		\node [style=none] (16) at (-16.5, 0.75) {};
		\node [style=Zbwdot] (17) at (-18, 0) {};
		\node [style=none] (18) at (-20, -0.75) {};
		\node [style=none] (19) at (-23.5, -1) {};
		\node [style=Wbwdot] (20) at (-21.5, -0.5) {};
		\node [style=box] (21) at (-23, -1) {$\alpha^\dagger$};
		\node [style=none] (22) at (-22.5, -0.75) {};
		\node [style=none] (23) at (-22.5, -1.25) {};
		\node [style=none] (24) at (-20, -2.25) {};
		\node [style=none] (25) at (-19, -2.25) {};
		\node [style=labelnode] (26) at (-1, -5) {};
		\node [style=none] (27) at (-1.75, 3) {};
		\node [style=Wbwdot] (28) at (-7, 0.5) {};
		\node [style=none] (29) at (-8, 0.25) {};
		\node [style=labelnode] (30) at (3.25, 2) {};
		\node [style=none] (31) at (-4.25, -4) {};
		\node [style=none] (32) at (-5.75, -5) {};
		\node [style=none] (33) at (-9, 0) {};
		\node [style=Wbwdot] (34) at (-1, -5) {};
		\node [style=labelnode] (35) at (-10, 0) {};
		\node [style=Zbwdot] (36) at (-4.5, 0.75) {};
		\node [style=none] (37) at (-6.75, -3.25) {};
		\node [style=Xbwdot] (38) at (-6.75, -3.25) {};
		\node [style=none] (39) at (-4.25, -4) {};
		\node [style=none] (40) at (0.25, 2.25) {};
		\node [style=none] (41) at (-8, -0.25) {};
		\node [style=box] (42) at (0.75, 2) {$\beta$};
		\node [style=none] (43) at (0.25, 1.75) {};
		\node [style=state] (44) at (-6, 1.5) {$\goodchi_{tot}^\dagger$};
		\node [style=Wbwdot] (45) at (-2.5, -5) {};
		\node [style=none] (46) at (-5.25, -4.25) {};
		\node [style=labelnode] (47) at (-9.75, -5) {};
		\node [style=box] (48) at (-8.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (49) at (-10, 3) {};
		\node [style=none] (50) at (-7.75, -0.25) {};
		\node [style=state] (51) at (-4.75, -1.5) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (52) at (-4.25, -2.75) {};
		\node [style=Zbwdot] (53) at (-3.25, -2.25) {};
		\node [style=Xbwdot] (54) at (-1.25, 0) {};
		\node [style=Xbwdot] (55) at (-8, -3.25) {};
		\node [style=none] (56) at (-8, -3.25) {};
		\node [style=none] (57) at (11.75, 3) {};
		\node [style=state] (58) at (9.75, 1.5) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (59) at (8, -0.25) {};
		\node [style=labelnode] (60) at (5.75, 3) {};
		\node [style=none] (61) at (6.75, 0) {};
		\node [style=labelnode] (62) at (5.75, 0) {};
		\node [style=none] (63) at (7.75, 0.25) {};
		\node [style=none] (64) at (13.75, 1.75) {};
		\node [style=labelnode] (65) at (3.75, 0) {$=$};
		\node [style=box] (66) at (7.25, 0) {$\alpha^\dagger$};
		\node [style=Zbwdot] (67) at (11.25, 0.75) {};
		\node [style=none] (68) at (13.75, 2.25) {};
		\node [style=none] (69) at (7.75, -0.25) {};
		\node [style=box] (70) at (14.25, 2) {$\beta$};
		\node [style=Wbwdot] (71) at (8.75, 0.5) {};
		\node [style=Zbwdot] (72) at (11.25, -2.25) {};
		\node [style=none] (73) at (16.75, 1.5) {};
		\node [style=labelnode] (74) at (19.75, 1.75) {};
		\node [style=box] (75) at (17.25, 1.75) {$\beta$};
		\node [style=none] (76) at (16.75, 2) {};
		\node [style=none] (77) at (7.75, -2.75) {};
		\node [style=box] (78) at (7.25, -3) {$\alpha^\dagger$};
		\node [style=Wbwdot] (79) at (8.75, -2.5) {};
		\node [style=none] (80) at (8, -3.25) {};
		\node [style=state] (81) at (9.75, -1.5) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (82) at (6.75, -3) {};
		\node [style=none] (83) at (7.75, -3.25) {};
		\node [style=labelnode] (84) at (5.75, -3) {};
		\node [style=Zbwdot] (85) at (11.25, -2.25) {};
		\node [style=Wbwdot] (86) at (-21.5, -2.25) {};
		\node [style=none] (87) at (-20, -1.75) {};
		\node [style=box] (88) at (-19.5, -2) {$\alpha$};
		\node [style=box] (89) at (-4.75, -4) {$\alpha$};
		\node [style=Wbwdot] (90) at (-6.75, -4.25) {};
		\node [style=none] (91) at (-5.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4.center) to (6.center);
		\draw [style=-] (7) to (15);
		\draw [style=-, in=180, out=0] (5.center) to (3.center);
		\draw [style=-, in=180, out=0] (17) to (16.center);
		\draw [style=-, in=135, out=0] (10) to (17);
		\draw [style=-, in=-135, out=0] (18.center) to (17);
		\draw [style=-] (8) to (5.center);
		\draw [style=-, in=-135, out=0] (12.center) to (1);
		\draw [style=-, in=0, out=135] (1) to (11.center);
		\draw [style=-] (2) to (12.center);
		\draw [style=-, in=180, out=0] (22.center) to (20);
		\draw [style=-] (14) to (19.center);
		\draw [style=-] (23.center) to (9);
		\draw [style=-] (42) to (30);
		\draw [style=-, in=180, out=0] (27.center) to (40.center);
		\draw [style=-, in=135, out=0] (44) to (36);
		\draw [style=-] (49) to (27.center);
		\draw [style=-, in=-135, out=0] (32.center) to (45);
		\draw [style=-, in=0, out=135] (45) to (39.center);
		\draw [style=-] (47) to (32.center);
		\draw [style=-] (45) to (26);
		\draw [style=-, in=180, out=0] (29.center) to (28);
		\draw [style=-] (35) to (33.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (36) to (50.center);
		\draw [style=-, in=135, out=0] (51) to (53);
		\draw [style=-, in=0, out=-135, looseness=1.25] (53) to (52.center);
		\draw [style=-, in=180, out=45] (38) to (52.center);
		\draw [style=-] (55) to (38);
		\draw [style=-, in=135, out=0] (36) to (54);
		\draw [style=-, in=-135, out=0] (53) to (54);
		\draw [style=-, in=180, out=0] (54) to (43.center);
		\draw [style=-, in=180, out=0] (57.center) to (68.center);
		\draw [style=-, in=135, out=0] (58) to (67);
		\draw [style=-] (60) to (57.center);
		\draw [style=-, in=180, out=0] (63.center) to (71);
		\draw [style=-] (62) to (61.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (67) to (59.center);
		\draw [style=-] (75) to (74);
		\draw [style=-, in=180, out=0] (70) to (76.center);
		\draw [style=-, in=180, out=0] (67) to (64.center);
		\draw [style=-, in=135, out=45, loop] (64.center) to ();
		\draw [style=-, in=180, out=0] (72) to (73.center);
		\draw [style=-, in=135, out=45, loop] (73.center) to ();
		\draw [style=-, in=135, out=0] (81) to (85);
		\draw [style=-, in=180, out=0] (77.center) to (79);
		\draw [style=-] (84) to (82.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (85) to (80.center);
		\draw [style=-] (1) to (13);
		\draw [style=-, in=0, out=180] (87.center) to (86);
		\draw [style=-, in=180, out=-45] (9) to (24.center);
		\draw [style=-, in=0, out=180] (91.center) to (90);
		\draw [style=-, in=180, out=-45] (38) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergingClockRepProofInverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20.5, -2) {};
		\node [style=none] (1) at (16.5, -1.75) {};
		\node [style=box] (2) at (20, -1.75) {$\alpha^\dagger$};
		\node [style=none] (3) at (20.5, -1.5) {};
		\node [style=none] (4) at (19.5, -1.75) {};
		\node [style=Wbwdot] (5) at (21.5, -1.25) {};
		\node [style=none] (6) at (28, 0) {};
		\node [style=none] (7) at (25, -0.25) {};
		\node [style=none] (8) at (25, 0.25) {};
		\node [style=box] (9) at (25.5, 0) {$\beta$};
		\node [style=none] (10) at (23.5, 1) {};
		\node [style=Zbwdot] (11) at (23, -1) {};
		\node [style=state] (12) at (21, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (13) at (16.5, 1) {};
		\node [style=boxsmall] (14) at (18, -1.75) {};
		\node [style=none] (15) at (15, 0) {$=$};
		\node [style=Wbwdot] (16) at (5.5, -1.25) {};
		\node [style=box] (17) at (4, -1.75) {$\alpha^\dagger$};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (13.5, 0) {};
		\node [style=boxsmall] (20) at (8.5, -1) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=box] (22) at (11, 0) {$\beta$};
		\node [style=none] (23) at (1.5, -1.75) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=Zbwdot] (25) at (7, -1) {};
		\node [style=none] (26) at (10.5, 0.25) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=none] (28) at (4.5, -2) {};
		\node [style=none] (29) at (3.5, -1.75) {};
		\node [style=state] (30) at (5, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (31) at (10.5, -0.25) {};
		\node [style=none] (32) at (8.5, -1) {};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=Wbwdot] (34) at (-7.5, -2.25) {};
		\node [style=none] (35) at (-9.5, -2.75) {};
		\node [style=state] (36) at (-8, -1) {$\goodchi_{tot}^\dagger$};
		\node [style=box] (37) at (-9, -2.75) {$\alpha^\dagger$};
		\node [style=none] (38) at (-11.5, -2.75) {};
		\node [style=none] (39) at (-4.5, -1.75) {};
		\node [style=Zbwdot] (40) at (-6, -2) {};
		\node [style=none] (41) at (-8.5, -3) {};
		\node [style=none] (42) at (-8.5, -2.5) {};
		\node [style=box] (43) at (-5, 0) {$\beta^\dagger$};
		\node [style=none] (44) at (-20, -2.5) {};
		\node [style=none] (45) at (-17.25, -1) {};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=none] (47) at (-4.5, 0.25) {};
		\node [style=Zbwdot] (48) at (-3, -1) {};
		\node [style=none] (49) at (-3, -1) {};
		\node [style=none] (50) at (-4.5, -0.25) {};
		\node [style=none] (51) at (-16.25, -4) {};
		\node [style=none] (52) at (-24.5, -4) {};
		\node [style=none] (53) at (-20, -2.5) {};
		\node [style=none] (54) at (-21.5, -0.25) {};
		\node [style=none] (55) at (-3, -1) {};
		\node [style=none] (56) at (-4.5, -1.75) {};
		\node [style=none] (57) at (-5.5, 0) {};
		\node [style=none] (58) at (-11.5, 0) {};
		\node [style=none] (59) at (-24.5, 0) {};
		\node [style=none] (60) at (-21.5, 0.25) {};
		\node [style=none] (61) at (-22.5, 0) {};
		\node [style=none] (62) at (-13, 0) {$=$};
		\node [style=none] (63) at (-14.5, 0.25) {};
		\node [style=box] (64) at (-22, 0) {$\beta^\dagger$};
		\node [style=none] (65) at (-14.75, -3.25) {};
		\node [style=Ybwdot] (66) at (-14.75, -3.25) {};
		\node [style=none] (67) at (-16.25, -4) {};
		\node [style=none] (68) at (-16.25, -2.5) {};
		\node [style=none] (69) at (-16.25, -4) {};
		\node [style=none] (70) at (-14.75, -3.25) {};
		\node [style=none] (71) at (-17.25, -2.75) {};
		\node [style=none] (72) at (-20, -2.5) {};
		\node [style=box] (73) at (-16.75, -2.5) {$\alpha$};
		\node [style=none] (74) at (-17.25, -2.25) {};
		\node [style=none] (75) at (-18.5, -2.25) {};
		\node [style=effect] (76) at (-16.75, -1) {$\goodchi_{tot}$};
		\node [style=Zbwdot] (77) at (-20, -2.5) {};
		\node [style=Wbwdot] (78) at (-18.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-] (1.center) to (4.center);
		\draw [style=-] (9) to (6.center);
		\draw [style=-, in=180, out=0] (10.center) to (8.center);
		\draw [style=-, in=180, out=0] (11) to (7.center);
		\draw [style=-, in=135, out=0] (12) to (11);
		\draw [style=-, in=-135, out=0] (0.center) to (11);
		\draw [style=-] (13.center) to (10.center);
		\draw [style=-, in=180, out=0] (27.center) to (16);
		\draw [style=-] (23.center) to (29.center);
		\draw [style=-] (22) to (19.center);
		\draw [style=-, in=180, out=0] (21.center) to (26.center);
		\draw [style=-, in=180, out=0] (25) to (24.center);
		\draw [style=-, in=135, out=0] (30) to (25);
		\draw [style=-, in=-135, out=0] (28.center) to (25);
		\draw [style=-] (18.center) to (21.center);
		\draw [style=-, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, in=180, out=0] (42.center) to (34);
		\draw [style=-] (38.center) to (35.center);
		\draw [style=-, in=180, out=0] (40) to (39.center);
		\draw [style=-, in=135, out=0] (36) to (40);
		\draw [style=-, in=-135, out=0] (41.center) to (40);
		\draw [style=-, in=180, out=45, looseness=1.25] (44.center) to (45.center);
		\draw [style=-, in=180, out=0] (47.center) to (46.center);
		\draw [style=-, in=90, out=0] (50.center) to (49.center);
		\draw [style=-, in=180, out=0] (52.center) to (51.center);
		\draw [style=-, in=180, out=0] (54.center) to (53.center);
		\draw [style=-, in=-90, out=0] (56.center) to (55.center);
		\draw [style=-, in=180, out=0] (58.center) to (57.center);
		\draw [style=-, in=180, out=0] (60.center) to (63.center);
		\draw [style=-, in=180, out=0] (59.center) to (61.center);
		\draw [style=-, in=90, out=0] (68.center) to (70.center);
		\draw [style=-, in=-90, out=0] (69.center) to (65.center);
		\draw [style=-, in=180, out=0] (75.center) to (74.center);
		\draw [style=-, in=180, out=-45] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/emergingClockRepProofProjectorCommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-7.5, -0.25) {};
		\node [style=none] (2) at (-7.5, 0.25) {};
		\node [style=box] (3) at (-7, 0) {$\beta$};
		\node [style=none] (4) at (-9, 0.25) {};
		\node [style=none] (5) at (-9, -1) {};
		\node [style=none] (6) at (-10, 0.25) {};
		\node [style=box] (7) at (-4.5, 0) {$P$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=box] (9) at (6.5, 0) {$\beta$};
		\node [style=box] (10) at (3.5, 0.25) {$P$};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (9, 0) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=none] (15) at (6, -0.25) {};
		\node [style=none] (16) at (4.5, 0.25) {};
		\node [style=none] (17) at (-9, -1) {};
		\node [style=none] (18) at (-10, -1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=none] (21) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (0.center);
		\draw [style=-, in=180, out=0] (4.center) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (1.center);
		\draw [style=-] (6.center) to (4.center);
		\draw [style=-] (9) to (12.center);
		\draw [style=-, in=180, out=0] (16.center) to (14.center);
		\draw [style=-, in=180, out=0] (11.center) to (15.center);
		\draw [style=-] (13.center) to (16.center);
		\draw [style=-] (18.center) to (17.center);
		\draw [style=-] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/energyEigenstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=box] (1) at (-3.5, 0) {$\alpha^\dagger$};
		\node [style=state] (2) at (-6, 0) {$\psi_{\goodchi}$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (5.25, 0.75) {};
		\node [style=none] (8) at (5.25, -0.75) {};
		\node [style=state] (9) at (2.5, -0.75) {$\goodchi^\dagger$};
		\node [style=state] (10) at (2.5, 0.75) {$\psi_{\goodchi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (6.center) to (4.center);
		\draw [style=-, in=0, out=180] (3.center) to (5.center);
		\draw [style=-] (9) to (8.center);
		\draw [style=-] (2) to (1);
		\draw [style=-] (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/internalTimeObservable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 3) {$\alpha^\dagger$};
		\node [style=none] (1) at (6.5, 2.75) {};
		\node [style=Wbwdot] (2) at (5.5, 3.25) {};
		\node [style=none] (3) at (4.5, 2.75) {};
		\node [style=none] (4) at (4.5, 3.25) {};
		\node [style=labelnode] (5) at (0, 3) {$:=$};
		\node [style=none] (6) at (3.5, 3) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (8) at (-1.5, 2.25) {};
		\node [style=none] (9) at (-4.5, 3) {};
		\node [style=Ybwdot] (10) at (-3, 3) {};
		\node [style=none] (11) at (-1.5, 3.75) {};
		\node [style=Zbwdot] (12) at (6.5, 2.75) {};
		\node [style=box] (13) at (9, 3.5) {$\alpha$};
		\node [style=none] (14) at (8.5, 3.25) {};
		\node [style=none] (15) at (8.5, 3.75) {};
		\node [style=none] (16) at (11.5, 3.5) {};
		\node [style=Wbwdot] (17) at (7.5, 3.75) {};
		\node [style=none] (18) at (8.5, 1.75) {};
		\node [style=box] (19) at (9, 1.5) {$\alpha$};
		\node [style=Wbwdot] (20) at (6.5, 1.75) {};
		\node [style=none] (21) at (11.5, 1.5) {};
		\node [style=none] (22) at (8.5, 1.25) {};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=labelnode] (24) at (0, -1) {$:=$};
		\node [style=none] (25) at (6.5, -1.25) {};
		\node [style=none] (26) at (4.5, -0.75) {};
		\node [style=box] (27) at (4, -1) {$\alpha^\dagger$};
		\node [style=none] (28) at (-3.5, -1) {};
		\node [style=Wbwdot] (29) at (5.5, -0.75) {};
		\node [style=Ybwdot] (30) at (-2, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (4.5, -1.25) {};
		\node [style=Zbwdot] (33) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4.center) to (2);
		\draw [style=-, in=0, out=180] (1.center) to (3.center);
		\draw [style=-] (7.center) to (6.center);
		\draw [style=-] (9.center) to (10);
		\draw [style=-, in=180, out=45] (10) to (11.center);
		\draw [style=-, in=180, out=-45] (10) to (8.center);
		\draw [style=-] (13) to (16.center);
		\draw [style=-] (17) to (15.center);
		\draw [style=-] (19) to (21.center);
		\draw [style=-, in=180, out=45] (12) to (14.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (12) to (22.center);
		\draw [style=-, line width=4pt, draw=white] (20) to (18.center);
		\draw [style=-] (20) to (18.center);
		\draw [style=-] (26.center) to (29);
		\draw [style=-, in=0, out=180] (25.center) to (32.center);
		\draw [style=-] (31.center) to (23.center);
		\draw [style=-] (28.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/internalisingCoherentHamiltonian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 0) {$\alpha^\dagger$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=labelnode] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (5, 0.25) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=box] (10) at (5, -1) {$s$};
		\node [style=Wbwdot] (11) at (3, 0) {};
		\node [style=none] (12) at (7, -1) {};
		\node [style=none] (13) at (7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4.center) to (2.center);
		\draw [style=-, in=0, out=180] (1.center) to (3.center);
		\draw [style=-] (7.center) to (6.center);
		\draw [style=-] (9.center) to (11);
		\draw [style=-, in=180, out=45] (11) to (8.center);
		\draw [style=-, in=180, out=-45] (11) to (10);
		\draw [style=-, in=180, out=0] (8.center) to (13.center);
		\draw [style=-] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/internalisingCoherentHamiltonianOld.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-20, 0) {$\alpha^\dagger$};
		\node [style=none] (1) at (-17.5, -1) {};
		\node [style=none] (2) at (-17.5, 0.25) {};
		\node [style=none] (3) at (-19.5, -0.25) {};
		\node [style=none] (4) at (-19.5, 0.25) {};
		\node [style=labelnode] (5) at (-16, 0) {$=$};
		\node [style=none] (6) at (-20.5, 0) {};
		\node [style=none] (7) at (-22.5, 0) {};
		\node [style=none] (8) at (-11, 0.25) {};
		\node [style=none] (9) at (-14.5, 0) {};
		\node [style=box] (10) at (-11, -1) {$s$};
		\node [style=Wbwdot] (11) at (-13, 0) {};
		\node [style=none] (12) at (-9, -1) {};
		\node [style=none] (13) at (-9, 0.25) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=Wbwdot] (15) at (2, 0) {};
		\node [style=labelnode] (16) at (0, 0) {$=$};
		\node [style=box] (17) at (4, 0) {$s$};
		\node [style=Xbwdot] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (23, 0.75) {};
		\node [style=none] (21) at (19.5, 0.75) {};
		\node [style=Wbwdot] (22) at (25.75, 0) {};
		\node [style=none] (23) at (23, -0.75) {};
		\node [style=none] (24) at (23, 0.75) {};
		\node [style=Wbwdot] (25) at (24.5, 0) {};
		\node [style=none] (26) at (19.5, -0.75) {};
		\node [style=Xbwdot] (27) at (15, 0) {};
		\node [style=none] (28) at (13.5, -0.75) {};
		\node [style=none] (29) at (10, -0.75) {};
		\node [style=none] (30) at (13.5, 0.75) {};
		\node [style=Xbwdot] (31) at (16.25, 0) {};
		\node [style=box] (32) at (12, 0.75) {$s$};
		\node [style=none] (33) at (13.5, 0.75) {};
		\node [style=none] (34) at (10, 0.75) {};
		\node [style=labelnode] (35) at (18, 0) {$=$};
		\node [style=none] (36) at (23, -0.75) {};
		\node [style=box] (37) at (21.5, -0.75) {$s^\dagger$};
		\node [style=none] (38) at (23, -0.75) {};
		\node [style=none] (39) at (19.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4.center) to (2.center);
		\draw [style=-, in=0, out=180] (1.center) to (3.center);
		\draw [style=-] (7.center) to (6.center);
		\draw [style=-] (9.center) to (11);
		\draw [style=-, in=180, out=45] (11) to (8.center);
		\draw [style=-, in=180, out=-45] (11) to (10);
		\draw [style=-, in=180, out=0] (8.center) to (13.center);
		\draw [style=-] (10) to (12.center);
		\draw [style=-, in=180, out=0] (15) to (17);
		\draw [style=-] (17) to (14.center);
		\draw [style=-] (18) to (19.center);
		\draw [style=-, in=135, out=0] (24.center) to (25);
		\draw [style=-, in=-135, out=0] (23.center) to (25);
		\draw [style=-] (25) to (22);
		\draw [style=-] (32) to (33.center);
		\draw [style=-] (34.center) to (32);
		\draw [style=-, in=135, out=0] (30.center) to (27);
		\draw [style=-, in=-135, out=0] (28.center) to (27);
		\draw [style=-] (27) to (31);
		\draw [style=-] (29.center) to (28.center);
		\draw [style=-] (37) to (38.center);
		\draw [style=-] (39.center) to (37);
		\draw [style=-] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/internalisingCoherentHamiltonianUnique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (8, 0) {$\alpha^\dagger$};
		\node [style=none] (1) at (10.5, -1) {};
		\node [style=Wbwdot] (2) at (10.5, 0.25) {};
		\node [style=none] (3) at (8.5, -0.25) {};
		\node [style=none] (4) at (8.5, 0.25) {};
		\node [style=labelnode] (5) at (-4.5, 0) {$=$};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=box] (10) at (0.5, -1) {$s$};
		\node [style=Wbwdot] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=Wbwdot] (13) at (2, 0.25) {};
		\node [style=box] (14) at (-8, 0) {$s$};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=none] (16) at (-10, 0) {};
		\node [style=labelnode] (17) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4.center) to (2);
		\draw [style=-, in=0, out=180] (1.center) to (3.center);
		\draw [style=-] (7.center) to (6.center);
		\draw [style=-] (9.center) to (11);
		\draw [style=-, in=180, out=45] (11) to (8.center);
		\draw [style=-, in=180, out=-45] (11) to (10);
		\draw [style=-, in=180, out=0] (8.center) to (13);
		\draw [style=-] (10) to (12.center);
		\draw [style=-] (14) to (15.center);
		\draw [style=-] (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/jointDynamicalSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 2.5) {$\alpha^{(1)}$};
		\node [style=Zbwdot] (1) at (-1.5, -1.5) {};
		\node [style=labelnode] (2) at (4.5, 2.5) {$\SpaceH^{(1)}$};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-3, 2.75) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=tightlabelnode] (8) at (-3, -1.5) {$\SpaceG$};
		\node [style=labelnode] (9) at (4.5, -0.75) {$\SpaceH^{(N)}$};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=box] (11) at (1.5, -0.75) {$\alpha^{(N)}$};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=labelnode] (13) at (1.5, 1) {$\vdots$};
		\node [style=labelnode] (14) at (-3, -0.5) {$\SpaceH^{(N)}$};
		\node [style=labelnode] (15) at (-3, 2.75) {$\SpaceH^{(1)}$};
		\node [style=labelnode] (16) at (4.5, 1) {$\vdots$};
		\node [style=labelnode] (17) at (-3, 1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (1) to (3.center);
		\draw [style=-] (0) to (2);
		\draw [style=-, in=-45, out=180] (5.center) to (1);
		\draw [style=-] (6.center) to (4.center);
		\draw [style=-, in=180, out=0] (8) to (7.center);
		\draw [style=-] (11) to (9);
		\draw [style=-, line width=4 pt, draw=white] (12.center) to (10.center);
		\draw [style=-] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/meanErgodicOneLineProofContinuousPeriodic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.5, -0.25) {$\alpha$};
		\node [style=state] (1) at (-10.75, -1.25) {$t$};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-9, -0.5) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=labelnode] (5) at (-14, 0) {$\frac{1}{2\omega+1}\sum\limits_{t=0}^{T-1}$};
		\node [style=labelnode] (6) at (-5, 0) {$=$};
		\node [style=none] (7) at (-11.5, 0) {};
		\node [style=state] (8) at (-8.75, -1.75) {$\goodchi^\dagger$};
		\node [style=effect] (9) at (-6.5, -1.75) {$t$};
		\node [style=labelnode] (10) at (4.5, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (3, 0.25) {};
		\node [style=state] (13) at (-1, -0.75) {$\goodchi^\dagger$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=box] (16) at (1, 0.25) {$\alpha$};
		\node [style=labelnode] (17) at (-2.75, -0.75) {$\frac{1}{2\omega+1}$};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=effect] (19) at (10, -0.75) {$\goodchi$};
		\node [style=none] (20) at (8.5, -0.25) {};
		\node [style=box] (21) at (8, 0) {$\alpha^\dagger$};
		\node [style=none] (22) at (12.5, 0.25) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=labelnode] (24) at (11.75, -0.75) {$\frac{1}{2\omega+1}$};
		\node [style=labelnode] (25) at (14, 0) {$=$};
		\node [style=box] (26) at (17.5, 0) {$P_{\goodchi}$};
		\node [style=none] (27) at (15.5, 0) {};
		\node [style=none] (28) at (19.5, 0) {};
		\node [style=labelnode] (29) at (-16, 0) {$=$};
		\node [style=labelnode] (30) at (-19.5, 0) {$\frac{1}{2\omega+1}\sum\limits_{k=-\omega}^{+\omega} \goodchi(t)^\ast U_{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (3.center);
		\draw [style=-] (0) to (2.center);
		\draw [style=-] (4.center) to (7.center);
		\draw [style=-] (8) to (9);
		\draw [style=-, in=180, out=0] (13) to (15.center);
		\draw [style=-] (16) to (12.center);
		\draw [style=-] (14.center) to (11.center);
		\draw [style=-] (18.center) to (22.center);
		\draw [style=-, in=0, out=180] (19) to (20.center);
		\draw [style=-] (23.center) to (21);
		\draw [style=-] (27.center) to (26);
		\draw [style=-] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/meanErgodicOneLineProofDiscrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.5, -0.25) {$\alpha$};
		\node [style=state] (1) at (-10.75, -1.25) {$t$};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-9, -0.5) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=labelnode] (5) at (-14, 0) {$\frac{1}{2\omega+1}\sum\limits_{t=-\omega}^{+\omega}$};
		\node [style=labelnode] (6) at (-5, 0) {$=$};
		\node [style=none] (7) at (-11.5, 0) {};
		\node [style=state] (8) at (-8.75, -1.75) {$\goodchi^\dagger$};
		\node [style=effect] (9) at (-6.5, -1.75) {$t$};
		\node [style=labelnode] (10) at (4.5, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (3, 0.25) {};
		\node [style=state] (13) at (-1, -0.75) {$\goodchi^\dagger$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=box] (16) at (1, 0.25) {$\alpha$};
		\node [style=labelnode] (17) at (-2.75, -0.75) {$\frac{1}{2\omega+1}$};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=effect] (19) at (10, -0.75) {$\goodchi$};
		\node [style=none] (20) at (8.5, -0.25) {};
		\node [style=box] (21) at (8, 0) {$\alpha^\dagger$};
		\node [style=none] (22) at (12.5, 0.25) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=labelnode] (24) at (11.75, -0.75) {$\frac{1}{2\omega+1}$};
		\node [style=labelnode] (25) at (14, 0) {$=$};
		\node [style=box] (26) at (17.5, 0) {$P_{\goodchi}$};
		\node [style=none] (27) at (15.5, 0) {};
		\node [style=none] (28) at (19.5, 0) {};
		\node [style=labelnode] (29) at (-16.5, 0) {$=$};
		\node [style=labelnode] (30) at (-20.5, 0) {$\frac{1}{2\omega+1}\sum\limits_{t=-\omega}^{+\omega} \goodchi(t)^\ast U_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (3.center);
		\draw [style=-] (0) to (2.center);
		\draw [style=-] (4.center) to (7.center);
		\draw [style=-] (8) to (9);
		\draw [style=-, in=180, out=0] (13) to (15.center);
		\draw [style=-] (16) to (12.center);
		\draw [style=-] (14.center) to (11.center);
		\draw [style=-] (18.center) to (22.center);
		\draw [style=-, in=0, out=180] (19) to (20.center);
		\draw [style=-] (23.center) to (21);
		\draw [style=-] (27.center) to (26);
		\draw [style=-] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/meanErgodicOneLineProofDiscretePeriodic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.5, -0.25) {$\alpha$};
		\node [style=state] (1) at (-10.75, -1.25) {$t$};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-9, -0.5) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=labelnode] (5) at (-14, 0) {$\frac{1}{T}\sum\limits_{t=0}^{T-1}$};
		\node [style=labelnode] (6) at (-5, 0) {$=$};
		\node [style=none] (7) at (-11.5, 0) {};
		\node [style=state] (8) at (-8.75, -1.75) {$\goodchi^\dagger$};
		\node [style=effect] (9) at (-6.5, -1.75) {$t$};
		\node [style=labelnode] (10) at (4.5, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (3, 0.25) {};
		\node [style=state] (13) at (-1, -0.75) {$\goodchi^\dagger$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=box] (16) at (1, 0.25) {$\alpha$};
		\node [style=labelnode] (17) at (-2.75, -0.75) {$\frac{1}{|\integersMod{T}|}$};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=effect] (19) at (10, -0.75) {$\goodchi$};
		\node [style=none] (20) at (8.5, -0.25) {};
		\node [style=box] (21) at (8, 0) {$\alpha^\dagger$};
		\node [style=none] (22) at (12.5, 0.25) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=labelnode] (24) at (11.75, -0.75) {$\frac{1}{|\integersMod{T}|}$};
		\node [style=labelnode] (25) at (14, 0) {$=$};
		\node [style=box] (26) at (17.5, 0) {$P_{\goodchi}$};
		\node [style=none] (27) at (15.5, 0) {};
		\node [style=none] (28) at (19.5, 0) {};
		\node [style=labelnode] (29) at (-16.5, 0) {$=$};
		\node [style=labelnode] (30) at (-19.5, 0) {$\frac{1}{T}\sum\limits_{t=0}^{T-1} \goodchi(t)^\ast U_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (3.center);
		\draw [style=-] (0) to (2.center);
		\draw [style=-] (4.center) to (7.center);
		\draw [style=-] (8) to (9);
		\draw [style=-, in=180, out=0] (13) to (15.center);
		\draw [style=-] (16) to (12.center);
		\draw [style=-] (14.center) to (11.center);
		\draw [style=-] (18.center) to (22.center);
		\draw [style=-, in=0, out=180] (19) to (20.center);
		\draw [style=-] (23.center) to (21);
		\draw [style=-] (27.center) to (26);
		\draw [style=-] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/propagatorRepresentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=box] (1) at (-4.5, 0) {$\beta$};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=labelnode] (4) at (-7.5, 0.75) {$\SpaceH$};
		\node [style=labelnode] (5) at (-7.5, -2) {$\SpaceG$};
		\node [style=labelnode] (6) at (0, 0) {$:=$};
		\node [style=labelnode] (7) at (-2, 0.75) {$\SpaceH$};
		\node [style=labelnode] (8) at (-7.5, -0.5) {$\SpaceG$};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=labelnode] (10) at (-2, -0.5) {$\SpaceG$};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=Zbwdot] (12) at (4.25, -1.5) {};
		\node [style=labelnode] (13) at (8, -0.5) {$\SpaceG$};
		\node [style=none] (14) at (5.5, 0.25) {};
		\node [style=labelnode] (15) at (2, 0.75) {$\SpaceH$};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (5.5, 0.75) {};
		\node [style=box] (18) at (6, 0.75) {$\Pi U$};
		\node [style=Zbwdot] (19) at (4.25, 0) {};
		\node [style=labelnode] (20) at (2, -0.5) {$\SpaceG$};
		\node [style=labelnode] (21) at (2, -2) {$\SpaceG$};
		\node [style=Xbwdot] (22) at (6, -1) {};
		\node [style=labelnode] (23) at (8, 0.75) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4) to (0.center);
		\draw [style=-, in=180, out=0] (5) to (2.center);
		\draw [style=-, in=0, out=180] (7) to (3.center);
		\draw [style=-, in=180, out=0] (8) to (9.center);
		\draw [style=-, in=0, out=180] (10) to (11.center);
		\draw [style=-, in=180, out=0] (15) to (16.center);
		\draw [style=-, in=180, out=45] (19) to (17.center);
		\draw [style=-] (18) to (23);
		\draw [style=-, in=180, out=0] (20) to (19);
		\draw [style=-, in=135, out=-45] (19) to (22);
		\draw [style=-, in=180, out=0] (22) to (13);
		\draw [style=-, in=180, out=45] (12) to (14.center);
		\draw [style=-, in=180, out=0] (21) to (12);
		\draw [style=-, in=-135, out=0] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/propagatorRepresentation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.5, 0.25) {};
		\node [style=box] (1) at (14, 0) {$\beta$};
		\node [style=none] (2) at (13.5, -0.5) {};
		\node [style=none] (3) at (14.5, 0.25) {};
		\node [style=labelnode] (4) at (11, 0.75) {};
		\node [style=labelnode] (5) at (11, -2) {};
		\node [style=labelnode] (6) at (9.5, 0) {$=$};
		\node [style=labelnode] (7) at (16.5, 0.75) {};
		\node [style=labelnode] (8) at (11, -0.5) {};
		\node [style=none] (9) at (13.5, 0) {};
		\node [style=Zbwdot] (10) at (16.5, -0.5) {};
		\node [style=none] (11) at (14.5, 0) {};
		\node [style=Zbwdot] (12) at (4.25, -1.75) {};
		\node [style=Zbwdot] (13) at (8, -0.75) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=labelnode] (15) at (2, 0.5) {};
		\node [style=none] (16) at (5.5, 0.75) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=box] (18) at (6, 0.5) {$\Pi U$};
		\node [style=Zbwdot] (19) at (4.25, -0.25) {};
		\node [style=labelnode] (20) at (2, -0.75) {};
		\node [style=labelnode] (21) at (2, -2.25) {};
		\node [style=Xbwdot] (22) at (6, -1.25) {};
		\node [style=labelnode] (23) at (8, 0.5) {};
		\node [style=labelnode] (24) at (-10, 0) {};
		\node [style=labelnode] (25) at (-15, 0.75) {};
		\node [style=none] (26) at (-12.5, -0.5) {};
		\node [style=none] (27) at (-12.5, 0.25) {};
		\node [style=none] (28) at (-12.5, 0) {};
		\node [style=labelnode] (29) at (-15, -0.5) {};
		\node [style=labelnode] (30) at (-15, -2) {};
		\node [style=box] (31) at (-12, 0) {$\Pi U$};
		\node [style=labelnode] (32) at (0.5, 0) {$=$};
		\node [style=labelnode] (33) at (-8.5, 0) {$=$};
		\node [style=Zbwdot] (34) at (-4.75, -0.25) {};
		\node [style=none] (35) at (-3.5, 0.75) {};
		\node [style=Zbwdot] (36) at (-4.75, -1.75) {};
		\node [style=labelnode] (37) at (-7, -2.25) {};
		\node [style=box] (38) at (-3, 0.5) {$\Pi U$};
		\node [style=none] (39) at (-3.5, 0.5) {};
		\node [style=labelnode] (40) at (-7, 0.5) {};
		\node [style=labelnode] (41) at (-1, 0.5) {};
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style=labelnode] (43) at (-7, -0.75) {};
		\node [style=Zbwdot] (44) at (-3.25, -2.25) {};
		\node [style=Zbwdot] (45) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4) to (0.center);
		\draw [style=-, in=180, out=0] (5) to (2.center);
		\draw [style=-, in=0, out=180] (7) to (3.center);
		\draw [style=-, in=180, out=0] (8) to (9.center);
		\draw [style=-, in=0, out=180] (10) to (11.center);
		\draw [style=-, in=180, out=0] (15) to (16.center);
		\draw [style=-, in=180, out=45] (19) to (17.center);
		\draw [style=-] (18) to (23);
		\draw [style=-, in=180, out=0] (20) to (19);
		\draw [style=-, in=135, out=-45] (19) to (22);
		\draw [style=-, in=180, out=0] (22) to (13);
		\draw [style=-, in=180, out=45] (12) to (14.center);
		\draw [style=-, in=180, out=0] (21) to (12);
		\draw [style=-, in=-135, out=0] (12) to (22);
		\draw [style=-] (31) to (24);
		\draw [style=-, in=180, out=0] (25) to (27.center);
		\draw [style=-, in=180, out=0] (29) to (31);
		\draw [style=-, in=180, out=0] (30) to (26.center);
		\draw [style=-, in=180, out=0] (40) to (35.center);
		\draw [style=-, in=180, out=45] (34) to (39.center);
		\draw [style=-] (38) to (41);
		\draw [style=-, in=180, out=0] (43) to (34);
		\draw [style=-, in=180, out=45] (36) to (42.center);
		\draw [style=-, in=180, out=0] (37) to (36);
		\draw [style=-, in=180, out=-45] (34) to (45);
		\draw [style=-, in=180, out=-45] (36) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/propagatorRepresentationExplained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.5) {};
		\node [style=labelnode] (1) at (-10, 0.25) {};
		\node [style=none] (2) at (-6.5, 0.25) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=box] (4) at (-6, 0) {$\Pi U$};
		\node [style=state] (5) at (-9, -0.75) {$t$};
		\node [style=state] (6) at (-9, -2.25) {$\delta t$};
		\node [style=labelnode] (7) at (-4, 0) {};
		\node [style=labelnode] (8) at (-2.5, 0) {$=$};
		\node [style=labelnode] (9) at (1, 0) {$\prod\limits_{j=t}^{t+\delta t-1} U^{(j)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-] (4) to (7);
		\draw [style=-, in=180, out=0] (5) to (3.center);
		\draw [style=-, in=180, out=0] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/requirementsCyclicFamilyofUnitaries1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10,-3) rectangle (10,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=box] (4) at (-3.5, 0) {$\Pi U$};
		\node [style=none] (5) at (-6.5, 0.25) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-6.5, -0.5) {};
		\node [style=Xbwdot] (8) at (-5.25, -1.25) {};
		\node [style=none] (9) at (-6.5, -2) {};
		\node [style=none] (10) at (5.25, -2.25) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=Xbwdot] (12) at (4.5, -1) {};
		\node [style=none] (13) at (6.5, 0.25) {};
		\node [style=Zbwdot] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=box] (16) at (4.5, 0.25) {$\Pi U$};
		\node [style=none] (17) at (5, 0.25) {};
		\node [style=Zbwdot] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=box] (21) at (7, 0) {$\Pi U$};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (4, 0.25) {};
		\node [style=none] (25) at (9, 0) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=labelnode] (29) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (3.center);
		\draw [style=-, in=135, out=0] (7.center) to (8);
		\draw [style=-, in=-135, out=0] (9.center) to (8);
		\draw [style=-] (5.center) to (1.center);
		\draw [style=-] (6.center) to (2.center);
		\draw [style=-, in=180, out=0] (8) to (0.center);
		\draw [style=-, in=180, out=0] (22.center) to (28.center);
		\draw [style=-, in=180, out=45] (14) to (24.center);
		\draw [style=-, in=180, out=0] (26.center) to (14);
		\draw [style=-, in=135, out=-45] (14) to (12);
		\draw [style=-, in=180, out=45] (18) to (23.center);
		\draw [style=-, in=180, out=0] (15.center) to (18);
		\draw [style=-, in=-135, out=-45] (18) to (12);
		\draw [style=-, in=180, out=0] (17.center) to (13.center);
		\draw [style=-] (21) to (25.center);
		\draw [style=-, in=180, out=0] (10.center) to (20.center);
		\draw [style=-, in=180, out=0] (27.center) to (10.center);
		\draw [style=-, in=180, out=0] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/requirementsCyclicFamilyofUnitaries2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10,-1.75) rectangle (10,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=Xbwdot] (4) at (-3.5, -1) {};
		\node [style=labelnode] (5) at (2, 0) {$=$};
		\node [style=box] (6) at (-1.5, 0) {$\Pi U$};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=Zbwdot] (11) at (5.5, -1) {};
		\node [style=none] (12) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (6) to (3.center);
		\draw [style=-] (0.center) to (2.center);
		\draw [style=-] (7.center) to (1.center);
		\draw [style=-, in=180, out=0] (4) to (8.center);
		\draw [style=-] (9.center) to (10.center);
		\draw [style=-, in=180, out=0] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/requirementsCyclicFamilyofUnitaries3.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10,-3.25) rectangle (10,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=boxsmall] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=box] (5) at (-3.5, 0) {$\Pi U$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-7, -2) {};
		\node [style=box] (10) at (3.5, 0) {$(\Pi U)^\dagger$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=Zbwdot] (12) at (6.5, -0.5) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (9, 0.25) {};
		\node [style=Zbwdot] (16) at (7.5, -0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=Zbwdot] (18) at (7.5, -2) {};
		\node [style=Zbwdot] (19) at (6.5, -1.5) {};
		\node [style=Xbwdot] (20) at (3.5, -1.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, -2) {};
		\node [style=Zbwdot] (23) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5) to (6.center);
		\draw [style=-] (3.center) to (8.center);
		\draw [style=-] (0.center) to (4.center);
		\draw [style=-, in=180, out=0] (2) to (7.center);
		\draw [style=-] (9.center) to (2);
		\draw [style=-] (11.center) to (10);
		\draw [style=-, in=180, out=0] (13.center) to (15.center);
		\draw [style=-, in=135, out=0] (14.center) to (12);
		\draw [style=-, in=135, out=0] (17.center) to (19);
		\draw [style=-] (12) to (16);
		\draw [style=-, in=135, out=0] (19) to (18);
		\draw [style=-, in=180, out=0] (21.center) to (20);
		\draw [style=-, in=-135, out=45] (20) to (12);
		\draw [style=-, in=-135, out=-45] (20) to (19);
		\draw [style=-, in=-135, out=0] (22.center) to (18);
		\draw [style=-] (18) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/schrodingersEquationEnergyComponentPsi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.25) {};
		\node [style=state] (1) at (2.5, 0.5) {$\goodchi^\dagger$};
		\node [style=labelnode] (2) at (6.5, 0.5) {};
		\node [style=state] (3) at (-8, 0.25) {$\goodchi^\dagger$};
		\node [style=box] (4) at (-6, 0.25) {$\Psi$};
		\node [style=labelnode] (5) at (-8.75, -1.25) {};
		\node [style=box] (6) at (-3.5, 0) {$\alpha$};
		\node [style=box] (7) at (4.5, 0.5) {$\Psi$};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=labelnode] (10) at (-1.5, 0) {};
		\node [style=labelnode] (11) at (1.5, -1) {};
		\node [style=effect] (12) at (4.75, -1) {$\goodchi$};
		\node [style=labelnode] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=180] (9.center) to (0.center);
		\draw [style=-] (6) to (10);
		\draw [style=-] (5) to (0.center);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (7) to (2);
		\draw [style=-] (1) to (7);
		\draw [style=-] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/schrodingersEquationEnergyEigenstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.25) {};
		\node [style=labelnode] (1) at (5, 0.5) {};
		\node [style=state] (2) at (-6, -1.25) {$t$};
		\node [style=box] (3) at (-3.5, 0) {$\alpha$};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=labelnode] (6) at (-1.5, 0) {};
		\node [style=labelnode] (7) at (0, 0) {$=$};
		\node [style=state] (8) at (2, -1) {$t$};
		\node [style=effect] (9) at (4.25, -1) {$\goodchi$};
		\node [style=labelnode, text=gray] (10) at (-5, -3) {$U(t) \ket{\psi_{\goodchi}}$};
		\node [style=labelnode, text=gray] (11) at (3, -3) {$\goodchi(t) \ket{\psi_{\goodchi}}$};
		\node [style=state] (12) at (-6, 0.25) {$\psi_{\goodchi}$};
		\node [style=state] (13) at (2, 0.5) {$\psi_{\goodchi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=180] (5.center) to (0.center);
		\draw [style=-] (3) to (6);
		\draw [style=-] (2) to (0.center);
		\draw [style=-] (8) to (9);
		\draw [style=-] (12) to (4.center);
		\draw [style=-] (13) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/schrodingersEquationEnergyEigenstateNaked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=labelnode] (1) at (5, 0.5) {};
		\node [style=box] (2) at (-3.5, 0) {$\alpha$};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=effect] (8) at (4.25, -1) {$\goodchi$};
		\node [style=state] (9) at (-6, 0.25) {$\psi_{\goodchi}$};
		\node [style=state] (10) at (2, 0.5) {$\psi_{\goodchi}$};
		\node [style=none] (11) at (-7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=180] (4.center) to (0.center);
		\draw [style=-] (2) to (5);
		\draw [style=-] (7.center) to (8);
		\draw [style=-] (9) to (3.center);
		\draw [style=-] (10) to (1);
		\draw [style=-] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/stoneTheoremDiscrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1.75, 0) {$=$};
		\node [style=labelnode] (1) at (-3.25, 0) {};
		\node [style=labelnode] (2) at (-8.75, 0.25) {};
		\node [style=none] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=box] (5) at (-5.75, 0) {$\alpha$};
		\node [style=state] (6) at (-8, -0.75) {$t$};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=labelnode] (8) at (0.5, -0.25) {$\sum\limits_{k=-\omega}^{+\omega}$};
		\node [style=box] (9) at (4.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (10) at (2, 0) {};
		\node [style=labelnode] (11) at (7.75, 0.25) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.25) {};
		\node [style=effect] (14) at (7, -0.75) {$\goodchi_k$};
		\node [style=none] (15) at (5, -0.25) {};
		\node [style=labelnode] (16) at (9, 0) {$=$};
		\node [style=labelnode] (17) at (-10.25, 0) {$=$};
		\node [style=labelnode] (18) at (-11.75, 0) {$U_t$};
		\node [style=labelnode] (19) at (13, 0) {$\sum\limits_{k=-\omega}^{+\omega} \goodchi(t) P_{\goodchi_k}$};
		\node [style=effect] (20) at (5.5, -1.5) {$\goodchi_k$};
		\node [style=state] (21) at (3.5, -1.5) {$t$};
		\node [style=none] (22) at (7.25, -2.25) {$\frac{1}{2\omega+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (3.center);
		\draw [style=-, in=180, out=0] (4.center) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (7.center);
		\draw [style=-, in=180, out=0] (10) to (12.center);
		\draw [style=-, in=180, out=0] (13.center) to (11);
		\draw [style=-, in=180, out=0] (15.center) to (14);
		\draw [style=-] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/stoneTheoremDiscretePeriodic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1.75, 0) {$=$};
		\node [style=labelnode] (1) at (-3.25, 0) {};
		\node [style=labelnode] (2) at (-8.75, 0.25) {};
		\node [style=none] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=box] (5) at (-5.75, 0) {$\alpha$};
		\node [style=state] (6) at (-8, -0.75) {$t$};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=labelnode] (8) at (0.5, -0.25) {$\sum\limits_{\goodchi \in (\integersMod{T})^\wedge}$};
		\node [style=box] (9) at (4.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (10) at (2, 0) {};
		\node [style=labelnode] (11) at (7.75, 0.25) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.25) {};
		\node [style=effect] (14) at (7, -0.75) {$\goodchi$};
		\node [style=none] (15) at (5, -0.25) {};
		\node [style=labelnode] (16) at (9, 0) {$=$};
		\node [style=labelnode] (17) at (-10.25, 0) {$=$};
		\node [style=labelnode] (18) at (-11.75, 0) {$U_t$};
		\node [style=labelnode] (19) at (13, 0) {$\sum\limits_{\goodchi \in (\integersMod{T})^\wedge} \chi(t) P_{\goodchi}$};
		\node [style=effect] (20) at (5.5, -1.5) {$\goodchi$};
		\node [style=state] (21) at (3.5, -1.5) {$t$};
		\node [style=none] (22) at (7, -1.75) {\scriptsize$1/T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (3.center);
		\draw [style=-, in=180, out=0] (4.center) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (7.center);
		\draw [style=-, in=180, out=0] (10) to (12.center);
		\draw [style=-, in=180, out=0] (13.center) to (11);
		\draw [style=-, in=180, out=0] (15.center) to (14);
		\draw [style=-] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/stoneTheoremProofContinuousPeriodic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1.75, 0) {$=$};
		\node [style=labelnode] (1) at (-3.25, 0) {};
		\node [style=labelnode] (2) at (-8.75, 0.25) {};
		\node [style=none] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=box] (5) at (-5.75, 0) {$\alpha$};
		\node [style=state] (6) at (-8, -0.75) {$t$};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=labelnode] (8) at (0.5, -0.25) {$\sum\limits_{n=-\omega}^{\omega}$};
		\node [style=box] (9) at (4.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (10) at (2, 0) {};
		\node [style=labelnode] (11) at (7.75, 0.25) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.25) {};
		\node [style=effect] (14) at (7, -0.75) {$\goodchi_n$};
		\node [style=none] (15) at (5, -0.25) {};
		\node [style=labelnode] (16) at (9, 0) {$=$};
		\node [style=labelnode] (17) at (-10.25, 0) {$=$};
		\node [style=labelnode] (18) at (-11.75, 0) {$U_t$};
		\node [style=labelnode] (19) at (13, 0) {$\sum\limits_{n=-\omega}^{+\omega} \chi(g)  P_{\goodchi_n}$};
		\node [style=effect] (20) at (5.5, -1.5) {$\goodchi_n$};
		\node [style=state] (21) at (3.5, -1.5) {$t$};
		\node [style=none] (22) at (7.25, -2.25) {$\frac{1}{2\omega+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (3.center);
		\draw [style=-, in=180, out=0] (4.center) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (7.center);
		\draw [style=-, in=180, out=0] (10) to (12.center);
		\draw [style=-, in=180, out=0] (13.center) to (11);
		\draw [style=-, in=180, out=0] (15.center) to (14);
		\draw [style=-] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/syncClockSystemPair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 0.5) {$\alpha$};
		\node [style=Zbwdot] (1) at (-1.5, -0.5) {};
		\node [style=labelnode] (2) at (2.5, 0.5) {$\SpaceH$};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=Zbwdot] (6) at (-2.5, -0.5) {};
		\node [style=state] (7) at (-2, 0.75) {$\psi_0$};
		\node [style=labelnode] (8) at (2.5, -1.25) {$\SpaceG$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (1) to (3.center);
		\draw [style=-] (0) to (2);
		\draw [style=-, in=-45, out=180] (5.center) to (1);
		\draw [style=-] (7) to (4.center);
		\draw [style=-] (5.center) to (8);
		\draw [style=-] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/syncClockSystemPairEnergy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-1.5, -4) {$\goodchi_{tot}$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=state] (2) at (-8.5, 2.75) {$\psi_0^{(1)}$};
		\node [style=none] (3) at (-5, -2.25) {};
		\node [style=labelnode] (4) at (-1.5, 2.5) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (-5, -1.75) {};
		\node [style=none] (7) at (-7.5, 0) {};
		\node [style=Zbwdot] (8) at (-11, -1.5) {};
		\node [style=labelnode] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=labelnode] (11) at (-4.5, 0) {$\vdots$};
		\node [style=none] (12) at (-5, 2.75) {};
		\node [style=box] (13) at (-4.5, 2.5) {$\alpha^{(1)}$};
		\node [style=Zbwdot] (14) at (-12, -1.5) {};
		\node [style=Zbwdot] (15) at (-7.5, 0) {};
		\node [style=box] (16) at (-4.5, -2) {$\alpha^{(N)}$};
		\node [style=state] (17) at (-8.5, -1.75) {$\psi_0^{(N)}$};
		\node [style=none] (18) at (-1.5, -4) {};
		\node [style=state] (19) at (2.5, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (20) at (7.5, 0) {$\vdots$};
		\node [style=Zbwdot] (21) at (4.5, 0) {};
		\node [style=labelnode] (22) at (10.5, 2.5) {};
		\node [style=box] (23) at (7.5, -2) {$\alpha^{(N)}$};
		\node [style=none] (24) at (7, 2.25) {};
		\node [style=state] (25) at (3.5, 2.75) {$\psi_0^{(1)}$};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=box] (27) at (7.5, 2.5) {$\alpha^{(1)}$};
		\node [style=none] (28) at (7, 2.75) {};
		\node [style=none] (29) at (7, -2.25) {};
		\node [style=state] (30) at (3.5, -1.75) {$\psi_0^{(N)}$};
		\node [style=none] (31) at (7, -1.75) {};
		\node [style=labelnode] (32) at (10.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (15) to (10.center);
		\draw [style=-] (13) to (4);
		\draw [style=-, in=-45, out=180] (3.center) to (15);
		\draw [style=-] (2) to (12.center);
		\draw [style=-, in=180, out=45] (8) to (7.center);
		\draw [style=-, in=-45, out=180] (5.center) to (8);
		\draw [style=-] (5.center) to (18.center);
		\draw [style=-] (8) to (14);
		\draw [style=-] (16) to (9);
		\draw [style=-, line width=4 pt, draw=white] (17) to (6.center);
		\draw [style=-] (17) to (6.center);
		\draw [style=-, in=180, out=45] (21) to (24.center);
		\draw [style=-] (27) to (22);
		\draw [style=-, in=-45, out=180] (29.center) to (21);
		\draw [style=-] (25) to (28.center);
		\draw [style=-] (23) to (32);
		\draw [style=-, line width=4 pt, draw=white] (30) to (31.center);
		\draw [style=-] (30) to (31.center);
		\draw [style=-] (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/syncClockSystemPairEnergyProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-10.75, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (2) at (-5.75, 0) {$\vdots$};
		\node [style=Zbwdot] (3) at (-8.75, 0) {};
		\node [style=effect] (4) at (-2, 2.5) {$\psi_{\goodchi^{(1)}}$};
		\node [style=box] (5) at (-5.75, -2) {$\alpha^{(N)}$};
		\node [style=none] (6) at (-6.25, 2.25) {};
		\node [style=state] (7) at (-9.75, 2.75) {$\psi_0^{(1)}$};
		\node [style=none] (8) at (-8.75, 0) {};
		\node [style=box] (9) at (-5.75, 2.5) {$\alpha^{(1)}$};
		\node [style=none] (10) at (-6.25, 2.75) {};
		\node [style=none] (11) at (-6.25, -2.25) {};
		\node [style=state] (12) at (-9.75, -1.75) {$\psi_0^{(N)}$};
		\node [style=none] (13) at (-6.25, -1.75) {};
		\node [style=labelnode] (14) at (-2, -2) {};
		\node [style=effect] (15) at (-2, -2) {$\psi_{\goodchi^{(N)}}$};
		\node [style=Zbwdot] (16) at (4.5, 0) {};
		\node [style=effect] (17) at (7.25, 2.25) {$\goodchi^{(1)}$};
		\node [style=none] (18) at (7, 2.25) {};
		\node [style=state] (19) at (2.5, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=none] (20) at (7, -2.25) {};
		\node [style=labelnode] (21) at (7.5, 0) {$\vdots$};
		\node [style=effect] (22) at (7.5, -2.25) {$\goodchi^{(N)}$};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=state] (24) at (11.5, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (25) at (9, 0) {$=$};
		\node [style=effect] (26) at (17, 0) {$\goodchi^{(1)} \oplus ... \oplus \goodchi^{(N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-] (9) to (4);
		\draw [style=-, in=-45, out=180] (11.center) to (3);
		\draw [style=-] (7) to (10.center);
		\draw [style=-] (5) to (14);
		\draw [style=-, line width=4 pt, draw=white] (12) to (13.center);
		\draw [style=-] (12) to (13.center);
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=45] (16) to (18.center);
		\draw [style=-, in=-45, out=180] (20.center) to (16);
		\draw [style=-] (19) to (16);
		\draw [style=-] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/syncClockSystemPairMultipleSystems.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 2.5) {$\alpha^{(1)}$};
		\node [style=Zbwdot] (1) at (-1.5, 0) {};
		\node [style=labelnode] (2) at (4.5, 2.5) {$\SpaceH^{(1)}$};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=state] (6) at (-2.5, 2.75) {$\psi_0^{(1)}$};
		\node [style=labelnode] (7) at (2.5, -4) {$\SpaceG$};
		\node [style=Zbwdot] (8) at (-6, -1.5) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=Zbwdot] (11) at (-5, -1.5) {};
		\node [style=labelnode] (12) at (4.5, -2) {$\SpaceH^{(N)}$};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=box] (14) at (1.5, -2) {$\alpha^{(N)}$};
		\node [style=state] (15) at (-2.5, -1.75) {$\psi_0^{(N)}$};
		\node [style=labelnode] (16) at (1.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (1) to (3.center);
		\draw [style=-] (0) to (2);
		\draw [style=-, in=-45, out=180] (5.center) to (1);
		\draw [style=-] (6) to (4.center);
		\draw [style=-, in=180, out=45] (11) to (9.center);
		\draw [style=-, in=-45, out=180] (10.center) to (11);
		\draw [style=-] (10.center) to (7);
		\draw [style=-] (11) to (8);
		\draw [style=-] (14) to (12);
		\draw [style=-, line width=4pt, draw=white] (15) to (13.center);
		\draw [style=-] (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/syncClockSystemPairTime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-1.5, -4) {$t$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=labelnode] (2) at (5.5, 0) {$\vdots$};
		\node [style=none] (3) at (5, 2.25) {};
		\node [style=labelnode] (4) at (8.5, 2.5) {};
		\node [style=labelnode] (5) at (8.5, -2) {};
		\node [style=box] (6) at (5.5, -2) {$\alpha^{(N)}$};
		\node [style=state] (7) at (2.5, -1.75) {$\psi_0^{(N)}$};
		\node [style=state] (8) at (2.5, 2.75) {$\psi_0^{(1)}$};
		\node [style=none] (9) at (5, -1.75) {};
		\node [style=none] (10) at (5, 2.75) {};
		\node [style=state] (11) at (2.5, 1) {$t$};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=box] (13) at (5.5, 2.5) {$\alpha^{(1)}$};
		\node [style=none] (14) at (5, -2.25) {};
		\node [style=state] (15) at (2.5, -3.5) {$t$};
		\node [style=none] (16) at (5, -2.25) {};
		\node [style=state] (17) at (-8.5, 2.75) {$\psi_0^{(1)}$};
		\node [style=none] (18) at (-5, -2.25) {};
		\node [style=labelnode] (19) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-6, -4) {};
		\node [style=none] (21) at (-5, -1.75) {};
		\node [style=none] (22) at (-7.5, 0) {};
		\node [style=Zbwdot] (23) at (-11, -1.5) {};
		\node [style=labelnode] (24) at (-1.5, -2) {};
		\node [style=none] (25) at (-5, 2.25) {};
		\node [style=labelnode] (26) at (-4.5, 0) {$\vdots$};
		\node [style=none] (27) at (-5, 2.75) {};
		\node [style=box] (28) at (-4.5, 2.5) {$\alpha^{(1)}$};
		\node [style=Zbwdot] (29) at (-12, -1.5) {};
		\node [style=Zbwdot] (30) at (-7.5, 0) {};
		\node [style=box] (31) at (-4.5, -2) {$\alpha^{(N)}$};
		\node [style=state] (32) at (-8.5, -1.75) {$\psi_0^{(N)}$};
		\node [style=none] (33) at (-1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (13) to (4);
		\draw [style=-] (8) to (10.center);
		\draw [style=-, in=0, out=180] (12.center) to (11);
		\draw [style=-] (6) to (5);
		\draw [style=-] (7) to (9.center);
		\draw [style=-, in=0, out=180] (16.center) to (15);
		\draw [style=-, in=180, out=45] (30) to (25.center);
		\draw [style=-] (28) to (19);
		\draw [style=-, in=-45, out=180] (18.center) to (30);
		\draw [style=-] (17) to (27.center);
		\draw [style=-, in=180, out=45] (23) to (22.center);
		\draw [style=-, in=-45, out=180] (20.center) to (23);
		\draw [style=-] (20.center) to (33.center);
		\draw [style=-] (23) to (29);
		\draw [style=-] (31) to (24);
		\draw [style=-, line width=4 pt, draw=white] (32) to (21.center);
		\draw [style=-] (32) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/systemClockUniclockEvol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (2.5, -2.5) {};
		\node [style=state] (1) at (-9, 3) {$\psi_0$};
		\node [style=none] (2) at (-6.25, -0.5) {};
		\node [style=none] (3) at (2.5, 2.75) {};
		\node [style=none] (4) at (-6.5, -2.5) {};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (-8, 1) {};
		\node [style=Zbwdot] (7) at (-11.5, 0) {};
		\node [style=none] (8) at (-4, -0.25) {};
		\node [style=none] (9) at (-6.25, 2.5) {};
		\node [style=none] (10) at (-6.25, 3) {};
		\node [style=box] (11) at (-5.75, 2.75) {$\alpha$};
		\node [style=Zbwdot] (12) at (-12.5, 0) {};
		\node [style=Zbwdot] (13) at (-8, 1) {};
		\node [style=box] (14) at (-5.75, -0.25) {$\gamma$};
		\node [style=state] (15) at (-9, 0) {$t_0$};
		\node [style=none] (16) at (9, -2.5) {};
		\node [style=box] (17) at (-3.5, -0.25) {$\gamma^\dagger$};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=Wbwdot] (19) at (-1.75, -1.5) {};
		\node [style=box] (20) at (3, -0.25) {$\gamma$};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=effect] (23) at (0, -1.5) {$t_0$};
		\node [style=box] (24) at (3, 2.5) {$\alpha$};
		\node [style=Zbwdot] (25) at (0, 1.25) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, 2.5) {};
		\node [style=state] (28) at (-2, 1.25) {$\delta t$};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=box] (30) at (5.5, -0.25) {$\gamma^\dagger$};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (10, -1.5) {};
		\node [style=none] (33) at (9, 2.5) {};
		\node [style=none] (34) at (3.5, 2.5) {};
		\node [style=none] (35) at (9, 0) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (9, -1.5) {};
		\node [style=Wbwdot] (38) at (7.25, -1.5) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=tightlabelnode, text=gray] (40) at (11, 1) {Expect $t_0 \oplus q(\delta t)$ in output.};
		\node [style=none] (41) at (3.5, -0.25) {};
		\node [style=none] (42) at (5, -0.25) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (13) to (9.center);
		\draw [style=-] (11) to (3.center);
		\draw [style=-, in=-45, out=180] (2.center) to (13);
		\draw [style=-] (1) to (10.center);
		\draw [style=-, in=180, out=45] (7) to (6.center);
		\draw [style=-, in=-45, out=180] (4.center) to (7);
		\draw [style=-] (4.center) to (16.center);
		\draw [style=-] (7) to (12);
		\draw [style=-] (14) to (8.center);
		\draw [style=-, line width=4 pt, draw=white] (15) to (5.center);
		\draw [style=-] (15) to (5.center);
		\draw [style=-, in=180, out=0] (18.center) to (19);
		\draw [style=dashed] (19) to (23);
		\draw [style=-, in=180, out=45] (25) to (27.center);
		\draw [style=-, in=180, out=0] (25) to (26.center);
		\draw [style=-, in=135, out=-45] (25) to (0);
		\draw [style=-, line width=4 pt, draw=white] (28) to (29.center);
		\draw [style=-] (28) to (29.center);
		\draw [style=<-, draw=gray, in=-90, out=0] (32.center) to (31.center);
		\draw [style=-] (34.center) to (33.center);
		\draw [style=-] (36.center) to (35.center);
		\draw [style=-, in=180, out=0] (39.center) to (38);
		\draw [style=dashed] (38) to (37.center);
		\draw [style=-] (41.center) to (42.center);
		\draw [style=-, line width=4 pt, draw=white] (43.center) to (44.center);
		\draw [style=-] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/systemClockUniclockEvolTimeTransl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (7.75, -6.25) {};
		\node [style=state] (1) at (-3.75, -0.75) {$\psi_0$};
		\node [style=none] (2) at (-1, -4.25) {};
		\node [style=none] (3) at (7.75, -1) {};
		\node [style=none] (4) at (-1.25, -6.25) {};
		\node [style=none] (5) at (-1, -3.75) {};
		\node [style=none] (6) at (-2.75, -2.75) {};
		\node [style=Zbwdot] (7) at (-6.25, -3.75) {};
		\node [style=none] (8) at (1.25, -4) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=box] (11) at (-0.5, -1) {$\alpha$};
		\node [style=Zbwdot] (12) at (-7.25, -3.75) {};
		\node [style=Zbwdot] (13) at (-2.75, -2.75) {};
		\node [style=box] (14) at (-0.5, -4) {$\gamma$};
		\node [style=state] (15) at (-3.75, -3.75) {$t_0$};
		\node [style=effect] (16) at (10, -6.25) {$\goodchi$};
		\node [style=box] (17) at (1.75, -4) {$\gamma^\dagger$};
		\node [style=none] (18) at (2.25, -4.25) {};
		\node [style=Wbwdot] (19) at (3.5, -5.25) {};
		\node [style=box] (20) at (8.25, -4) {$\gamma$};
		\node [style=none] (21) at (2.25, -3.75) {};
		\node [style=none] (22) at (7.75, -3.75) {};
		\node [style=effect] (23) at (5.25, -5.25) {$t_0$};
		\node [style=box] (24) at (8.25, -1.25) {$\alpha$};
		\node [style=Zbwdot] (25) at (5.25, -2.5) {};
		\node [style=none] (26) at (7.75, -4.25) {};
		\node [style=none] (27) at (7.75, -1.25) {};
		\node [style=state] (28) at (3.25, -2.5) {$\delta t$};
		\node [style=none] (29) at (5.25, -2.5) {};
		\node [style=box] (30) at (10.75, -4) {$\gamma^\dagger$};
		\node [style=none] (31) at (14.25, -1.25) {};
		\node [style=none] (32) at (8.75, -1.25) {};
		\node [style=none] (33) at (10.25, -4) {};
		\node [style=none] (34) at (8.75, -4) {};
		\node [style=none] (35) at (14.25, -5.25) {};
		\node [style=Wbwdot] (36) at (12.5, -5.25) {};
		\node [style=none] (37) at (11.25, -4.25) {};
		\node [style=none] (38) at (-8.75, 6) {};
		\node [style=none] (39) at (0, 5.75) {};
		\node [style=box] (40) at (-6, 2.75) {$\gamma^\dagger$};
		\node [style=box] (41) at (0.5, 5.5) {$\alpha$};
		\node [style=box] (42) at (-8.25, 5.75) {$\alpha$};
		\node [style=none] (43) at (-8.75, 3) {};
		\node [style=none] (44) at (-10.5, 4) {};
		\node [style=none] (45) at (-5.5, 2.5) {};
		\node [style=box] (46) at (-8.25, 2.75) {$\gamma$};
		\node [style=none] (47) at (1, 5.5) {};
		\node [style=Zbwdot] (48) at (-2.5, 4.25) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=Zbwdot] (50) at (-10.5, 4) {};
		\node [style=box] (51) at (0.5, 2.75) {$\gamma$};
		\node [style=Wbwdot] (52) at (-4.25, 1.5) {};
		\node [style=state] (53) at (-4.5, 4.25) {$\delta t$};
		\node [style=box] (54) at (3, 2.75) {$\gamma^\dagger$};
		\node [style=state] (55) at (-13, 4) {$\goodchi$};
		\node [style=none] (56) at (-5.5, 3) {};
		\node [style=none] (57) at (-2.5, 4.25) {};
		\node [style=none] (58) at (-6.5, 2.75) {};
		\node [style=none] (59) at (3.5, 3) {};
		\node [style=none] (60) at (-8.75, 2.5) {};
		\node [style=none] (61) at (0, 3) {};
		\node [style=none] (62) at (0, 2.5) {};
		\node [style=effect] (63) at (-2.5, 1.5) {$t_0$};
		\node [style=none] (64) at (0, 5.5) {};
		\node [style=state] (65) at (-11.5, 3) {$t_0$};
		\node [style=none] (66) at (6.5, 5.5) {};
		\node [style=none] (67) at (6.5, 1.5) {};
		\node [style=state] (68) at (-11.5, 6) {$\psi_0$};
		\node [style=Wbwdot] (69) at (4.75, 1.5) {};
		\node [style=none] (70) at (6.5, 3) {};
		\node [style=none] (71) at (-8.75, 5.5) {};
		\node [style=none] (72) at (-10.25, -3.75) {$\propto$};
		\node [style=none] (73) at (2.5, 2.75) {};
		\node [style=none] (74) at (1, 2.75) {};
		\node [style=none] (75) at (14.25, -3.75) {};
		\node [style=none] (76) at (11.25, -3.75) {};
		\node [style=none] (77) at (-5.5, 3) {};
		\node [style=none] (78) at (0, 3) {};
		\node [style=none] (79) at (2.25, -3.75) {};
		\node [style=none] (80) at (7.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (13) to (9.center);
		\draw [style=-] (11) to (3.center);
		\draw [style=-, in=-45, out=180] (2.center) to (13);
		\draw [style=-] (1) to (10.center);
		\draw [style=-, in=180, out=45] (7) to (6.center);
		\draw [style=-, in=-45, out=180] (4.center) to (7);
		\draw [style=-] (4.center) to (16);
		\draw [style=-] (7) to (12);
		\draw [style=-] (14) to (8.center);
		\draw [style=-, line width=4 pt, draw=white] (15) to (5.center);
		\draw [style=-] (15) to (5.center);
		\draw [style=-, in=180, out=0] (18.center) to (19);
		\draw [style=dashed] (19) to (23);
		\draw [style=-, in=180, out=45] (25) to (27.center);
		\draw [style=-, in=180, out=0] (25) to (26.center);
		\draw [style=-, in=135, out=-45] (25) to (0);
		\draw [style=-, line width=4 pt, draw=white] (28) to (29.center);
		\draw [style=-] (28) to (29.center);
		\draw [style=-] (32.center) to (31.center);
		\draw [style=-] (34.center) to (33.center);
		\draw [style=-, in=180, out=0] (37.center) to (36);
		\draw [style=dashed] (36) to (35.center);
		\draw [style=-, in=180, out=45] (50) to (71.center);
		\draw [style=-] (42) to (39.center);
		\draw [style=-, in=-45, out=180] (60.center) to (50);
		\draw [style=-] (68) to (38.center);
		\draw [style=-, in=180, out=0] (55) to (44.center);
		\draw [style=-] (46) to (58.center);
		\draw [style=-, line width=4 pt, draw=white] (65) to (43.center);
		\draw [style=-] (65) to (43.center);
		\draw [style=-, in=180, out=0] (45.center) to (52);
		\draw [style=dashed] (52) to (63);
		\draw [style=-, in=180, out=45] (48) to (64.center);
		\draw [style=-, in=180, out=-45] (48) to (62.center);
		\draw [style=-, line width=4 pt, draw=white] (53) to (57.center);
		\draw [style=-] (53) to (57.center);
		\draw [style=-] (47.center) to (66.center);
		\draw [style=-] (59.center) to (70.center);
		\draw [style=-, in=180, out=0] (49.center) to (69);
		\draw [style=dashed] (69) to (67.center);
		\draw [style=-] (74.center) to (73.center);
		\draw [style=-] (76.center) to (75.center);
		\draw [style=-, line width=4 pt, draw=white] (77.center) to (78.center);
		\draw [style=-] (77.center) to (78.center);
		\draw [style=-, line width=4 pt, draw=white] (79.center) to (80.center);
		\draw [style=-] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/timeTranslInvariantPropagator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.25) {};
		\node [style=box] (1) at (-8.5, 0) {$\beta$};
		\node [style=none] (2) at (-9, -0.5) {};
		\node [style=none] (3) at (-8, 0.25) {};
		\node [style=labelnode] (4) at (-11.5, 0.75) {$\SpaceH$};
		\node [style=labelnode] (5) at (-11.5, -2) {$\SpaceG$};
		\node [style=labelnode] (6) at (-4, 0) {$:=$};
		\node [style=labelnode] (7) at (-6, 0.75) {$\SpaceH$};
		\node [style=labelnode] (8) at (-11.5, -0.5) {$\SpaceG$};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=labelnode] (10) at (-6, -0.5) {$\SpaceG$};
		\node [style=none] (11) at (-8, 0) {};
		\node [style=Zbwdot] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=labelnode] (14) at (-2, 0.75) {$\SpaceH$};
		\node [style=labelnode] (15) at (4, -0.5) {$\SpaceG$};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=box] (17) at (2, 0.75) {$\alpha$};
		\node [style=labelnode] (18) at (-2, -0.5) {$\SpaceG$};
		\node [style=labelnode] (19) at (-2, -2) {$\SpaceG$};
		\node [style=Xbwdot] (20) at (2, -1) {};
		\node [style=labelnode] (21) at (4, 0.75) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4) to (0.center);
		\draw [style=-, in=180, out=0] (5) to (2.center);
		\draw [style=-, in=0, out=180] (7) to (3.center);
		\draw [style=-, in=180, out=0] (8) to (9.center);
		\draw [style=-, in=0, out=180] (10) to (11.center);
		\draw [style=-, in=180, out=0] (14) to (16.center);
		\draw [style=-] (17) to (21);
		\draw [style=-, in=180, out=0] (20) to (15);
		\draw [style=-, in=180, out=45] (12) to (13.center);
		\draw [style=-, in=180, out=0] (19) to (12);
		\draw [style=-, in=-135, out=0] (12) to (20);
		\draw [style=-, in=135, out=0] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/timeTranslInvariantPropagatorProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.5) {};
		\node [style=none] (1) at (-17.5, 0) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=Zbwdot] (3) at (-10, -1) {};
		\node [style=box] (4) at (-18, 0) {$\beta$};
		\node [style=none] (5) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-9, 0.5) {};
		\node [style=none] (7) at (-12.5, 0.75) {};
		\node [style=none] (8) at (-18.5, -0.5) {};
		\node [style=none] (9) at (-15.5, 0.75) {};
		\node [style=none] (10) at (-18.5, 0.25) {};
		\node [style=none] (11) at (-17.5, 0.25) {};
		\node [style=none] (12) at (-21, 0.75) {};
		\node [style=box] (13) at (-8.5, 0.75) {$\alpha$};
		\node [style=Xbwdot] (14) at (-8.5, -1) {};
		\node [style=labelnode] (15) at (-14, 0) {$=$};
		\node [style=none] (16) at (-12.5, -0.5) {};
		\node [style=none] (17) at (-20, -2) {};
		\node [style=none] (18) at (-15.5, -0.5) {};
		\node [style=none] (19) at (-11, -2) {};
		\node [style=none] (20) at (-21, -0.5) {};
		\node [style=none] (21) at (-18.5, 0) {};
		\node [style=Xbwdot] (22) at (-20, -2) {};
		\node [style=none] (23) at (-21, -2.75) {};
		\node [style=none] (24) at (-21, -1.25) {};
		\node [style=Xbwdot] (25) at (-11, -2) {};
		\node [style=none] (26) at (-12.5, -2.75) {};
		\node [style=none] (27) at (-12.5, -1.25) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=labelnode] (29) at (-5, 0) {$=$};
		\node [style=Zbwdot] (30) at (-2.5, -1.25) {};
		\node [style=Xbwdot] (31) at (1, -1) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=none] (33) at (-3.5, 0.75) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (-3.5, -0.5) {};
		\node [style=box] (37) at (1, 0.75) {$\alpha$};
		\node [style=none] (38) at (-3.5, -1.25) {};
		\node [style=none] (39) at (-3.5, -2.75) {};
		\node [style=Zbwdot] (40) at (-2.5, -2.75) {};
		\node [style=Xbwdot] (41) at (-0.75, -1.25) {};
		\node [style=Xbwdot] (42) at (-0.75, -2.75) {};
		\node [style=none] (43) at (6, 0.75) {};
		\node [style=box] (44) at (9, 0.5) {$\alpha$};
		\node [style=none] (45) at (13.5, -1.5) {};
		\node [style=Xbwdot] (46) at (10, -1.5) {};
		\node [style=none] (47) at (8.5, 0.25) {};
		\node [style=none] (48) at (6, -1.25) {};
		\node [style=Xbwdot] (49) at (8.75, -2.75) {};
		\node [style=Zbwdot] (50) at (7, -1.25) {};
		\node [style=Zbwdot] (51) at (7, -2.75) {};
		\node [style=none] (52) at (10.75, 0.5) {};
		\node [style=labelnode] (53) at (4.5, 0) {$=$};
		\node [style=none] (54) at (8.5, 0.75) {};
		\node [style=none] (55) at (6, -2.75) {};
		\node [style=none] (56) at (6, -0.5) {};
		\node [style=none] (57) at (10.75, 0) {};
		\node [style=box] (58) at (11.25, 0.25) {$\alpha$};
		\node [style=none] (59) at (10.75, 0.5) {};
		\node [style=none] (60) at (13.5, 0.25) {};
		\node [style=none] (61) at (21.25, 0.5) {};
		\node [style=none] (62) at (16.5, -2.75) {};
		\node [style=none] (63) at (19, 0.25) {};
		\node [style=none] (64) at (21.25, 0) {};
		\node [style=labelnode] (65) at (15, 0) {$=$};
		\node [style=Xbwdot] (66) at (20, -1.25) {};
		\node [style=Zbwdot] (67) at (17.5, -1.25) {};
		\node [style=none] (68) at (19, 0.75) {};
		\node [style=Xbwdot] (69) at (21.25, -2) {};
		\node [style=none] (70) at (16.5, 0.75) {};
		\node [style=none] (71) at (21.25, 0.5) {};
		\node [style=none] (72) at (16.5, -1.25) {};
		\node [style=box] (73) at (19.5, 0.5) {$\alpha$};
		\node [style=box] (74) at (21.75, 0.25) {$\alpha$};
		\node [style=Zbwdot] (75) at (17.5, -2.75) {};
		\node [style=none] (76) at (24, 0.25) {};
		\node [style=none] (77) at (24, -2) {};
		\node [style=none] (78) at (16.5, -0.5) {};
		\node [style=none] (79) at (31.5, 0) {};
		\node [style=none] (80) at (34, 0.75) {};
		\node [style=none] (81) at (32.5, 0) {};
		\node [style=none] (82) at (34, -0.5) {};
		\node [style=none] (83) at (31.5, 0.25) {};
		\node [style=none] (84) at (31.5, -0.5) {};
		\node [style=box] (85) at (32, 0) {$\beta$};
		\node [style=none] (86) at (32.5, 0.25) {};
		\node [style=labelnode] (87) at (25.5, 0) {$=$};
		\node [style=none] (88) at (30, 0) {};
		\node [style=none] (89) at (29, 0) {};
		\node [style=none] (90) at (27, -0.5) {};
		\node [style=none] (91) at (29, -0.5) {};
		\node [style=none] (92) at (27, 0.75) {};
		\node [style=none] (93) at (30, 0.25) {};
		\node [style=box] (94) at (29.5, 0) {$\beta$};
		\node [style=none] (95) at (29, 0.25) {};
		\node [style=none] (96) at (27, -1.25) {};
		\node [style=none] (97) at (27, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (12.center) to (10.center);
		\draw [style=-, in=180, out=0] (17.center) to (8.center);
		\draw [style=-, in=0, out=180] (9.center) to (11.center);
		\draw [style=-, in=180, out=0] (20.center) to (21.center);
		\draw [style=-, in=0, out=180] (18.center) to (1.center);
		\draw [style=-, in=180, out=0] (7.center) to (2.center);
		\draw [style=-] (13) to (5.center);
		\draw [style=-, in=180, out=0] (14) to (0.center);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=0] (19.center) to (3);
		\draw [style=-, in=-135, out=0] (3) to (14);
		\draw [style=-, in=135, out=0] (16.center) to (14);
		\draw [style=-, in=135, out=0] (24.center) to (22);
		\draw [style=-, in=-135, out=0] (23.center) to (22);
		\draw [style=-, in=135, out=0] (27.center) to (25);
		\draw [style=-, in=-135, out=0] (26.center) to (25);
		\draw [style=-, in=180, out=0] (33.center) to (35.center);
		\draw [style=-] (37) to (32.center);
		\draw [style=-, in=180, out=0] (31) to (34.center);
		\draw [style=-, in=135, out=0] (36.center) to (31);
		\draw [style=-, in=180, out=0] (41) to (28.center);
		\draw [style=-, in=-135, out=0] (42) to (31);
		\draw [style=-] (30) to (41);
		\draw [style=-] (40) to (42);
		\draw [style=-] (30) to (42);
		\draw [style=-] (40) to (41);
		\draw [style=-] (38.center) to (30);
		\draw [style=-] (39.center) to (40);
		\draw [style=-, in=180, out=0] (43.center) to (54.center);
		\draw [style=-, in=180, out=0] (44) to (52.center);
		\draw [style=-, in=180, out=0] (46) to (45.center);
		\draw [style=-, in=135, out=0] (56.center) to (46);
		\draw [style=-, in=-135, out=0] (49) to (46);
		\draw [style=-] (51) to (49);
		\draw [style=-] (50) to (49);
		\draw [style=-] (48.center) to (50);
		\draw [style=-] (55.center) to (51);
		\draw [style=-] (58) to (60.center);
		\draw [style=-, in=180, out=45] (50) to (47.center);
		\draw [style=-, in=180, out=45] (51) to (57.center);
		\draw [style=-, in=180, out=0] (70.center) to (68.center);
		\draw [style=-, in=180, out=0] (73) to (71.center);
		\draw [style=-, in=135, out=0] (78.center) to (66);
		\draw [style=-] (72.center) to (67);
		\draw [style=-] (62.center) to (75);
		\draw [style=-] (74) to (76.center);
		\draw [style=-, in=180, out=45] (67) to (63.center);
		\draw [style=-, in=180, out=45] (75) to (64.center);
		\draw [style=-, in=-135, out=-45] (75) to (69);
		\draw [style=-, in=-135, out=-45] (67) to (66);
		\draw [style=-, in=135, out=0] (66) to (69);
		\draw [style=-] (69) to (77.center);
		\draw [style=-, in=0, out=180] (80.center) to (86.center);
		\draw [style=-, in=0, out=180] (82.center) to (81.center);
		\draw [style=-, in=180, out=0] (92.center) to (95.center);
		\draw [style=-, in=180, out=0] (90.center) to (89.center);
		\draw [style=-] (93.center) to (83.center);
		\draw [style=-] (88.center) to (79.center);
		\draw [style=-, in=180, out=0] (96.center) to (91.center);
		\draw [style=-, in=180, out=0] (97.center) to (84.center);
		\draw [style=-, in=135, out=45, loop] (84.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/totalEnergyStateSuperposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$=$};
		\node [style=state] (1) at (-9, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (2) at (-4.5, 0) {$\vdots$};
		\node [style=Zbwdot] (3) at (-7, 0) {};
		\node [style=labelnode] (4) at (-2.5, 2.25) {};
		\node [style=box] (5) at (-4.5, -2.25) {$\alpha^{(N)}$};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=state] (7) at (-7.5, 2.5) {$\psi_0^{(1)}$};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=box] (9) at (-4.5, 2.25) {$\alpha^{(1)}$};
		\node [style=none] (10) at (-5, 2.5) {};
		\node [style=none] (11) at (-5, -2.5) {};
		\node [style=state] (12) at (-7.5, -2) {$\psi_0^{(N)}$};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=labelnode] (14) at (-2.5, -2.25) {};
		\node [style=labelnode] (15) at (3.5, -0.25) {$\sum\limits_{\goodchi^{(1)}\oplus\,...\,\oplus\goodchi^{(N)} = \goodchi_{tot}}$};
		\node [style=box] (16) at (11.5, -2.25) {$\alpha^{(N)}$};
		\node [style=labelnode] (17) at (13.5, 2.25) {};
		\node [style=none] (18) at (11, 2) {};
		\node [style=box] (19) at (11.5, 2.25) {$\alpha^{(1)}$};
		\node [style=labelnode] (20) at (13.5, -2.25) {};
		\node [style=state] (21) at (7, -2) {$\psi_0^{(N)}$};
		\node [style=none] (22) at (11, 2.5) {};
		\node [style=none] (23) at (11, -2.5) {};
		\node [style=state] (24) at (7, 2.5) {$\psi_0^{(1)}$};
		\node [style=labelnode] (25) at (11.5, 0) {$\vdots$};
		\node [style=none] (26) at (11, -2) {};
		\node [style=state] (27) at (8.5, 1) {$(\goodchi^{(1)})^\dagger$};
		\node [style=none] (28) at (11, 2) {};
		\node [style=none] (29) at (11, -2.5) {};
		\node [style=state] (30) at (8.5, -3.5) {$(\goodchi^{(N)})^\dagger$};
		\node [style=none] (31) at (11, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-] (9) to (4);
		\draw [style=-, in=-45, out=180] (11.center) to (3);
		\draw [style=-] (7) to (10.center);
		\draw [style=-] (5) to (14);
		\draw [style=-, line width=4 pt, draw=white] (12) to (13.center);
		\draw [style=-] (12) to (13.center);
		\draw [style=-] (1) to (3);
		\draw [style=-] (19) to (17);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (16) to (20);
		\draw [style=-, line width=4 pt, draw=white] (21) to (26.center);
		\draw [style=-] (21) to (26.center);
		\draw [style=-, in=180, out=0] (27) to (28.center);
		\draw [style=-, in=180, out=0] (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/dynamics/universeWavefunctionClocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5, 0) {$\goodchi_{tot}^\dagger$};
		\node [style=labelnode] (1) at (0, 0) {$\vdots$};
		\node [style=Zbwdot] (2) at (-3, 0) {};
		\node [style=labelnode] (3) at (3, 2.5) {};
		\node [style=box] (4) at (0, -2) {$\alpha^{(N)}$};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=state] (6) at (-4, 2.75) {$\psi_0^{(1)}$};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=box] (8) at (0, 2.5) {$\alpha^{(1)}$};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (-0.5, -2.25) {};
		\node [style=state] (11) at (-4, -1.75) {$\psi_0^{(N)}$};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=labelnode] (13) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (2) to (5.center);
		\draw [style=-] (8) to (3);
		\draw [style=-, in=-45, out=180] (10.center) to (2);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (4) to (13);
		\draw [style=-, line width=4 pt, draw=white] (11) to (12.center);
		\draw [style=-] (11) to (12.center);
		\draw [style=-] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/invariantState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4, -0.25) {};
		\node [style=labelnode] (4) at (-2, -1.25) {$\SpaceG$};
		\node [style=labelnode] (5) at (-2, 0.25) {$\SpaceH$};
		\node [style=state] (6) at (-7, 0) {$\Psi$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=labelnode] (8) at (5.5, 0.25) {$\SpaceH$};
		\node [style=labelnode] (9) at (5.5, -1.25) {$\SpaceG$};
		\node [style=state] (10) at (2.5, 0.25) {$\Psi'$};
		\node [style=state] (11) at (2.5, -1.25) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3.center) to (4);
		\draw [style=-, in=180, out=0] (2.center) to (5);
		\draw [style=-, in=180, out=0] (6) to (7.center);
		\draw [style=-, in=180, out=0] (11) to (9);
		\draw [style=-, in=180, out=0] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/invariantStateEqualityProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-17.5, 0) {$\Psi$};
		\node [style=labelnode] (1) at (-15, 0) {};
		\node [style=labelnode] (2) at (-13, 0) {$=$};
		\node [style=box] (3) at (-5.5, 0) {$\alpha$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-7.5, -0.25) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (-6, 0.25) {};
		\node [style=none] (9) at (-7.5, 0.25) {};
		\node [style=box] (10) at (-8, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (11) at (-3, 0) {};
		\node [style=state] (12) at (-10.5, 0) {$\Psi$};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=none] (14) at (6.5, 0.25) {};
		\node [style=none] (15) at (8, -1) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=box] (17) at (7, 0.25) {$\alpha^\dagger$};
		\node [style=Zbwdot] (18) at (9, -0.5) {};
		\node [style=labelnode] (19) at (11.5, 0.5) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=Zbwdot] (21) at (10, -0.5) {};
		\node [style=state] (22) at (1.5, 0) {$\Psi$};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=box] (24) at (4, 0) {$\alpha^\dagger$};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=labelnode] (26) at (-1, 0) {$=$};
		\node [style=none] (27) at (6.5, 0.25) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (4.5, 0.25) {};
		\node [style=boxsmall] (30) at (7, -1) {};
		\node [style=labelnode] (31) at (-19.5, 0) {$N_{\XbwdotSym}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=0] (12) to (7.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (11) to (4.center);
		\draw [style=-, in=180, out=0] (16.center) to (19);
		\draw [style=-, in=135, out=0] (20.center) to (18);
		\draw [style=-] (18) to (21);
		\draw [style=-, in=-135, out=0] (15.center) to (18);
		\draw [style=-] (13.center) to (20.center);
		\draw [style=-, in=180, out=0] (22) to (25.center);
		\draw [in=180, out=0] (29.center) to (27.center);
		\draw [in=180, out=0] (23.center) to (28.center);
		\draw [style=-, in=180, out=0] (28.center) to (30);
		\draw [style=-, in=180, out=0] (30) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/invariantStateEqualityProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-10, 0) {$=$};
		\node [style=state] (1) at (-7.5, 0.5) {$\Psi'$};
		\node [style=none] (2) at (-18.5, -0.25) {};
		\node [style=Zbwdot] (3) at (-13, -1) {};
		\node [style=boxsmall] (4) at (-15.5, -1.5) {};
		\node [style=state] (5) at (-21.5, 0) {$\Psi$};
		\node [style=Zbwdot] (6) at (-14, -1) {};
		\node [style=none] (7) at (-15.5, 0.25) {};
		\node [style=none] (8) at (-15.5, -0.5) {};
		\node [style=none] (9) at (-18.5, 0.25) {};
		\node [style=box] (10) at (-19, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (11) at (-12, 0.25) {};
		\node [style=none] (12) at (-15, -1.5) {};
		\node [style=none] (13) at (-17, -1) {};
		\node [style=none] (14) at (-15, -0.5) {};
		\node [style=none] (15) at (-15.5, 0.25) {};
		\node [style=none] (16) at (-19.5, 0) {};
		\node [style=none] (17) at (-17, -1) {};
		\node [style=none] (18) at (-16, -0.5) {};
		\node [style=none] (19) at (-17, -1) {};
		\node [style=Xbwdot] (20) at (-17, -1) {};
		\node [style=none] (21) at (-16, -1.5) {};
		\node [style=none] (22) at (-5, -1.5) {};
		\node [style=none] (23) at (-5, -0.5) {};
		\node [style=none] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-6, -1) {};
		\node [style=Zbwdot] (26) at (-3, -1) {};
		\node [style=Xbwdot] (27) at (-6, -1) {};
		\node [style=none] (28) at (-4, -1.5) {};
		\node [style=none] (29) at (-6, -1) {};
		\node [style=state] (30) at (-7.5, -1) {$\goodchi$};
		\node [style=none] (31) at (-4.5, -0.5) {};
		\node [style=none] (32) at (-6, -1) {};
		\node [style=boxsmall] (33) at (-4.5, -1.5) {};
		\node [style=Zbwdot] (34) at (-2, -1) {};
		\node [style=labelnode] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (5, -1) {};
		\node [style=state] (37) at (3.5, -1) {$\goodchi$};
		\node [style=Zbwdot] (38) at (6, -1) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=labelnode] (40) at (1, 0) {$=$};
		\node [style=Xbwdot] (41) at (5, -1) {};
		\node [style=labelnode] (42) at (8, 0.5) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=Zbwdot] (44) at (7, -1) {};
		\node [style=state] (45) at (3.5, 0.5) {$\Psi'$};
		\node [style=labelnode] (46) at (17, 0) {};
		\node [style=labelnode] (47) at (10, 0) {$=$};
		\node [style=state] (48) at (14.5, 0) {$\Psi'$};
		\node [style=labelnode] (49) at (12.5, 0) {$N_{\XbwdotSym}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (15.center) to (11);
		\draw [style=-, in=135, out=0] (14.center) to (6);
		\draw [style=-] (6) to (3);
		\draw [style=-, in=-135, out=0] (12.center) to (6);
		\draw [style=-] (8.center) to (14.center);
		\draw [style=-, in=180, out=0] (5) to (16.center);
		\draw [in=180, out=0] (9.center) to (7.center);
		\draw [in=180, out=0] (2.center) to (13.center);
		\draw [style=-, in=180, out=0] (4) to (12.center);
		\draw [style=-, in=180, out=45] (17.center) to (18.center);
		\draw [style=-, in=180, out=-45] (19.center) to (21.center);
		\draw [style=-, in=180, out=0] (18.center) to (8.center);
		\draw [style=-, in=180, out=0] (21.center) to (4);
		\draw [style=-, in=135, out=0] (24.center) to (26);
		\draw [style=-] (26) to (34);
		\draw [style=-, in=-135, out=0] (28.center) to (26);
		\draw [style=-] (31.center) to (24.center);
		\draw [in=180, out=0] (30) to (25.center);
		\draw [style=-, in=180, out=0] (33) to (28.center);
		\draw [style=-, in=180, out=45] (32.center) to (23.center);
		\draw [style=-, in=180, out=-45] (29.center) to (22.center);
		\draw [style=-, in=180, out=0] (23.center) to (31.center);
		\draw [style=-, in=180, out=0] (22.center) to (33);
		\draw [style=-, in=180, out=0] (1) to (35);
		\draw [style=-] (38) to (44);
		\draw [in=180, out=0] (37) to (43.center);
		\draw [style=-, in=180, out=0] (45) to (42);
		\draw [style=-, in=180, out=0] (48) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/invariantStateTransformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-6.75, 0.25) {$\Psi$};
		\node [style=labelnode] (2) at (5.5, 0) {$\SpaceH$};
		\node [style=state] (3) at (3, 0) {$\Psi$};
		\node [style=box] (4) at (-4.5, 0) {$\alpha$};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=labelnode] (6) at (-7.25, -1.5) {$\SpaceG$};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=labelnode] (8) at (-2, 0) {$\SpaceH$};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=labelnode] (10) at (2, -1.5) {$\SpaceG$};
		\node [style=effect] (11) at (4.5, -1.5) {$\goodchi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (2);
		\draw [style=-, in=180, out=0] (6) to (5.center);
		\draw [style=-] (1) to (7.center);
		\draw [style=-, in=180, out=0] (9.center) to (8);
		\draw [style=-, in=180, out=0] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/invariantStateTransformationProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-9, 0) {$=$};
		\node [style=state] (1) at (-15.75, 0.25) {$\Psi$};
		\node [style=box] (2) at (-13.5, 0) {$\alpha$};
		\node [style=none] (3) at (-14, -0.25) {};
		\node [style=labelnode] (4) at (-16.5, -1.25) {};
		\node [style=none] (5) at (-14, 0.25) {};
		\node [style=labelnode] (6) at (-11, 0) {};
		\node [style=none] (7) at (-13, 0) {};
		\node [style=labelnode] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=state] (12) at (-6, 0) {$\Psi$};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=box] (15) at (-3.5, 0) {$\alpha^\dagger$};
		\node [style=Zbwdot] (16) at (-0.5, -0.75) {};
		\node [style=Zbwdot] (17) at (-1.5, -0.75) {};
		\node [style=labelnode] (18) at (-7, -1.25) {};
		\node [style=none] (19) at (7, -0.25) {};
		\node [style=none] (20) at (7, -1.25) {};
		\node [style=state] (21) at (6.25, -0.25) {$\goodchi^\dagger$};
		\node [style=labelnode] (22) at (4, -1.25) {};
		\node [style=Zbwdot] (23) at (9, -0.75) {};
		\node [style=Zbwdot] (24) at (8, -0.75) {};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=state] (26) at (5, 1) {$\Psi$};
		\node [style=labelnode] (27) at (2, 0) {$=$};
		\node [style=labelnode] (28) at (9.5, 0.25) {};
		\node [style=none] (29) at (15, 1) {};
		\node [style=labelnode] (30) at (11.5, 0) {$=$};
		\node [style=state] (31) at (14.5, 1) {$\Psi$};
		\node [style=labelnode] (32) at (13.5, -0.75) {};
		\node [style=labelnode] (33) at (17.5, 0.25) {};
		\node [style=effect] (34) at (16.5, -0.75) {$\goodchi$};
		\node [style=boxsmall] (35) at (5.5, -1.25) {};
		\node [style=boxsmall] (36) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (4) to (3.center);
		\draw [style=-] (1) to (5.center);
		\draw [style=-, in=180, out=0] (7.center) to (6);
		\draw [style=-, in=180, out=0] (12) to (10.center);
		\draw [style=-, in=180, out=0] (13.center) to (8);
		\draw [style=-, in=135, out=0] (14.center) to (17);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=-135, out=0] (11.center) to (17);
		\draw [style=-] (9.center) to (14.center);
		\draw [style=-, in=180, out=0] (25.center) to (28);
		\draw [style=-, in=135, out=0] (19.center) to (24);
		\draw [style=-] (24) to (23);
		\draw [style=-, in=-135, out=0] (20.center) to (24);
		\draw [style=-] (21) to (19.center);
		\draw [style=-, in=180, out=0] (29.center) to (33);
		\draw [style=-, in=180, out=0] (32) to (34);
		\draw [style=-] (18) to (36);
		\draw [style=-] (36) to (11.center);
		\draw [style=-] (22) to (35);
		\draw [style=-] (35) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeBoostSymmetryAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7, 0) {$V_{\goodchi}$};
		\node [style=Zbwdot] (1) at (1, 0) {};
		\node [style=labelnode] (2) at (4, 0) {$\SpaceH$};
		\node [style=labelnode] (3) at (-3, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-5, 0) {$:=$};
		\node [style=boxsmall] (5) at (0, -1) {};
		\node [style=state] (6) at (-1.5, -1) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [in=-135, out=0] (5) to (1);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeMomentumMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, -1.5) {momentum measurement};
		\node [style=Xbwdot] (1) at (0, 0) {};
		\node [style=labelnode] (2) at (3, 0) {$R^{\tilde{\Lambda}}$};
		\node [style=labelnode] (3) at (-3, 0) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (3) to (1);
		\draw [style=-] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticePositionMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, -1.5) {position measurement};
		\node [style=Zbwdot] (1) at (0, 0) {};
		\node [style=labelnode] (2) at (3, 0) {$R^G$};
		\node [style=labelnode] (3) at (-3, 0) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (3) to (1);
		\draw [style=-] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticePositionMomentumMeasurements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (6.5, -1.5) {momentum measurement};
		\node [style=Xbwdot] (1) at (6.5, 0) {};
		\node [style=labelnode] (2) at (9.5, 0) {$R^{\underlyingGroup{\mathbb{G}^\wedge}}$};
		\node [style=labelnode] (3) at (3.5, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-6.5, -1.5) {position measurement};
		\node [style=labelnode] (5) at (-9.5, 0) {$\SpaceH$};
		\node [style=Zbwdot] (6) at (-6.5, 0) {};
		\node [style=labelnode] (7) at (-3.5, 0) {$R^{\underlyingGroup{\mathbb{G}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [style=-, doubled] (5) to (6);
		\draw [style=-] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationGroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=Xbwdot] (1) at (-4, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$R^G$};
		\node [style=labelnode] (3) at (-6, 1) {$R^G$};
		\node [style=labelnode] (4) at (-6, -1) {$R^G$};
		\node [style=labelnode] (5) at (2, -1) {$R^G$};
		\node [style=Zbwdot] (6) at (4, 1) {};
		\node [style=Xbwdot] (7) at (6, 0) {};
		\node [style=Zbwdot] (8) at (4, -1) {};
		\node [style=Zbwdot] (9) at (8, 0) {};
		\node [style=labelnode] (10) at (2, 1) {$R^G$};
		\node [style=labelnode] (11) at (10, 0) {$R^G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-, in=-135, out=0] (4) to (1);
		\draw [style=-, in=135, out=0] (3) to (1);
		\draw [style=-, doubled, in=-135, out=0] (8) to (7);
		\draw [style=-, doubled, in=135, out=0] (6) to (7);
		\draw [style=-] (10) to (6);
		\draw [style=-] (5) to (8);
		\draw [style=-] (9) to (11);
		\draw [style=-, doubled] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationSymmetryAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7, 0) {$U_g$};
		\node [style=Xbwdot] (1) at (1, 0) {};
		\node [style=labelnode] (2) at (4, 0) {$\SpaceH$};
		\node [style=labelnode] (3) at (-3, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-5, 0) {$:=$};
		\node [style=state] (5) at (-0.5, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [in=-135, out=0] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationSymmetryActionExplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-12, 0) {$U_g$};
		\node [style=Xbwdot] (1) at (-4, 0) {};
		\node [style=labelnode] (2) at (-1, 0) {};
		\node [style=labelnode] (3) at (-8, 0) {};
		\node [style=labelnode] (4) at (-10, 0) {$:=$};
		\node [style=state] (5) at (-5.5, -1) {$g$};
		\node [style=labelnode] (6) at (1, 0) {$=$};
		\node [style=labelnode] (7) at (4, 0) {$\frac{1}{|G|}\sum\limits_{\goodchi \in G^\wedge}$};
		\node [style=labelnode] (8) at (11.5, 0) {};
		\node [style=labelnode] (9) at (6, 0) {};
		\node [style=state] (10) at (7.75, -1.5) {$g$};
		\node [style=effect] (11) at (8, 0) {$\goodchi$};
		\node [style=state] (12) at (9.5, 0) {$\goodchi^\dagger$};
		\node [style=effect] (13) at (9.75, -1.5) {$\goodchi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [in=-135, out=0] (5) to (1);
		\draw [style=-] (10) to (13);
		\draw [style=-] (9) to (11);
		\draw [style=-] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationSymmetryActionProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (8, 0) {};
		\node [style=none] (1) at (11, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=state] (3) at (6.5, -1) {$h$};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=state] (5) at (-7.25, -0.75) {$g$};
		\node [style=Xbwdot] (6) at (-4, 0) {};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=labelnode] (8) at (0, 0) {$=$};
		\node [style=Xbwdot] (9) at (-5.75, -1.5) {};
		\node [style=state] (10) at (-7.25, -2.25) {$h$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=state] (12) at (3.5, -1) {$g$};
		\node [style=Xbwdot] (13) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2.center) to (0);
		\draw [style=-] (0) to (1.center);
		\draw [in=-135, out=0] (3) to (0);
		\draw [style=-, in=135, out=0] (7.center) to (6);
		\draw [style=-] (6) to (4.center);
		\draw [in=135, out=0] (5) to (9);
		\draw [in=-135, out=0] (10) to (9);
		\draw [in=-135, out=0] (9) to (6);
		\draw [style=-, in=135, out=0] (11.center) to (13);
		\draw [in=-135, out=0] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationSymmetryActionProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=Xbwdot] (2) at (-4, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=Xbwdot] (5) at (-5, -1) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (3.center) to (2);
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0] (5) to (2);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationSymmetryActionProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-19, 0) {};
		\node [style=none] (1) at (-16, 0) {};
		\node [style=effect] (2) at (-17.5, -1) {$g^\dagger$};
		\node [style=labelnode] (3) at (-14, 0) {$=$};
		\node [style=none] (4) at (-24, 0) {};
		\node [style=state] (5) at (-22.5, -1) {$g$};
		\node [style=Xbwdot] (6) at (-21, 0) {};
		\node [style=none] (7) at (-12, 0) {};
		\node [style=Xbwdot] (8) at (-7, 0) {};
		\node [style=Xbwdot] (9) at (-9, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=state] (11) at (-10.5, -1) {$g$};
		\node [style=state] (12) at (-7.5, -2) {$g$};
		\node [style=Zbwdot] (13) at (-5.5, -1) {};
		\node [style=Zbwdot] (14) at (-4.5, -1) {};
		\node [style=labelnode] (15) at (-2, 0) {$=$};
		\node [style=boxsmall] (16) at (14, -2.5) {};
		\node [style=Xbwdot] (17) at (4, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=Xbwdot] (20) at (3, -1.5) {};
		\node [style=Xbwdot] (21) at (2, -2.5) {};
		\node [style=state] (22) at (1, -1) {$g$};
		\node [style=Xbwdot] (23) at (1, -2.5) {};
		\node [style=state] (24) at (4.75, -1.5) {$g$};
		\node [style=Zbwdot] (25) at (6.25, -2.5) {};
		\node [style=Zbwdot] (26) at (7.25, -2.5) {};
		\node [style=Xbwdot] (27) at (16, 0) {};
		\node [style=labelnode] (28) at (10, 0) {$=$};
		\node [style=none] (29) at (18, 0) {};
		\node [style=none] (30) at (12, 0) {};
		\node [style=state] (31) at (13.5, -1) {$g$};
		\node [style=state] (32) at (12, -2.5) {$g$};
		\node [style=Xbwdot] (33) at (15, -1.75) {};
		\node [style=labelnode] (34) at (20, 0) {$=$};
		\node [style=none] (35) at (26, 0) {};
		\node [style=Xbwdot] (36) at (23, -1) {};
		\node [style=none] (37) at (22, 0) {};
		\node [style=Xbwdot] (38) at (24, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (0) to (1.center);
		\draw [in=-45, out=180] (2) to (0);
		\draw [style=-, in=135, out=0] (4.center) to (6);
		\draw [in=-135, out=0] (5) to (6);
		\draw (6) to (0);
		\draw [style=-, in=180, out=45] (8) to (10.center);
		\draw [style=-, in=135, out=0] (7.center) to (9);
		\draw [in=-135, out=0] (11) to (9);
		\draw (9) to (8);
		\draw [in=-135, out=-45, looseness=1.25] (8) to (13);
		\draw (13) to (14);
		\draw [in=135, out=0, looseness=1.25] (12) to (13);
		\draw [style=-, in=135, out=0] (18.center) to (17);
		\draw (17) to (19.center);
		\draw [in=-135, out=45] (20) to (17);
		\draw [in=0, out=135] (20) to (22);
		\draw [in=45, out=-135] (20) to (21);
		\draw (23) to (21);
		\draw (25) to (26);
		\draw [in=135, out=0] (24) to (25);
		\draw [in=-135, out=-45] (21) to (25);
		\draw [style=-, in=135, out=0] (30.center) to (27);
		\draw (27) to (29.center);
		\draw [in=-135, out=45] (33) to (27);
		\draw [in=0, out=135] (33) to (31);
		\draw [in=-135, out=0] (16) to (33);
		\draw (32) to (16);
		\draw [style=-, in=135, out=0] (37.center) to (38);
		\draw (38) to (35.center);
		\draw [in=-135, out=45] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/latticeTranslationSymmetryControlledUnitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, doubled] (0) at (1, 0) {};
		\node [style=labelnode] (1) at (4, 0) {$\SpaceH$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=Zbwdot] (3) at (-1, -1) {};
		\node [style=labelnode] (4) at (-3, -1) {$R^G$};
		\node [style=labelnode] (5) at (-3, 1) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=135, out=0] (2.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=-135, out=0] (3) to (0);
		\draw (4) to (3);
		\draw [style=-, doubled] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multG.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-7,-2) rectangle (6,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.5, 0.75) {$g$};
		\node [style=state] (1) at (-5.5, -0.75) {$h$};
		\node [style=Xbwdot] (2) at (-3.5, 0) {};
		\node [style=labelnode] (3) at (-2, 0) {};
		\node [style=labelnode] (4) at (-0.5, 0) {$=$};
		\node [style=state] (5) at (2.5, 0) {$gh$};
		\node [style=labelnode] (6) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multiplicativeChar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (2, 0.75) {};
		\node [style=Xbwdot] (2) at (-4.5, -1) {};
		\node [style=Xbwdot] (3) at (-4.5, 1.5) {};
		\node [style=effect] (4) at (4, 0.75) {$\chi$};
		\node [style=effect] (5) at (4, 2.25) {$\chi$};
		\node [style=effect] (6) at (-2.5, 1.5) {$\chi$};
		\node [style=labelnode] (7) at (-6, 0.75) {};
		\node [style=labelnode] (8) at (2, 2.25) {};
		\node [style=labelnode] (9) at (-6, 2.25) {};
		\node [style=effect] (10) at (-2.5, -1) {$\chi$};
		\node [style=labelnode] (11) at (0, -1) {$=$};
		\node [style=empty diagram] (11b) at (3.5, -1.25) {};
		\node [style=boxsmall] (12) at (-4.25, -3.5) {};
		\node [style=effect] (13) at (-2.5, -3.5) {$\chi$};
		\node [style=labelnode] (14) at (0, -3.5) {$=$};
		\node [style=labelnode] (15) at (-6, -3.5) {};
		\node [style=state] (16) at (2.75, -3.5) {$\chi^\dagger$};
		\node [style=Zbwdot] (17) at (5, -3.5) {};
		\node [style=Zbwdot] (18) at (6, -3.5) {};
		\node [style=labelnode] (19) at (2, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (12);
		\draw [style=-, in=135, out=0, looseness=1.25] (16) to (17);
		\draw [style=-, in=-135, out=0, looseness=1.25] (19) to (17);
		\draw [style=-] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multiplicativeCharInvariance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-4.5, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=state] (2) at (-8.5, 0) {$\goodchi^\dagger$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=state] (4) at (-6, -1) {$g$};
		\node [style=state] (5) at (2.5, 0) {$\goodchi^\dagger$};
		\node [style=labelnode] (6) at (5.5, 0) {};
		\node [style=state] (7) at (2.5, -1.5) {$g$};
		\node [style=effect] (8) at (4.5, -1.5) {$\goodchi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [in=-135, out=0] (4) to (0);
		\draw [style=-] (5) to (6);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multiplicativeCharInvarianceCPStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, doubled] (0) at (-4.5, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-6.5, -1) {};
		\node [style=labelnode] (4) at (-8.5, -1) {};
		\node [style=state, doubled] (5) at (-8.5, 1) {$\goodchi^\dagger$};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=state, doubled] (7) at (2.5, 1) {$\goodchi^\dagger$};
		\node [style=labelnode] (8) at (0, 0) {$=$};
		\node [style=trace] (9) at (4, -1) {};
		\node [style=labelnode] (10) at (2, -1) {};
		\node [style=labelnode] (11) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=135, out=0] (2.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=-135, out=0] (3) to (0);
		\draw (4) to (3);
		\draw [style=-, doubled] (5) to (2.center);
		\draw [style=-,doubled, in=180, out=0] (7) to (6.center);
		\draw (10) to (9);
		\draw [style=-, doubled] (6.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multiplicativeCharInvarianceProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-6.5, 0) {};
		\node [style=state] (2) at (-13, 0) {$\goodchi^\dagger$};
		\node [style=labelnode] (3) at (-4.5, 0) {$=$};
		\node [style=state] (4) at (-10.5, -1) {$g$};
		\node [style=state] (5) at (8.5, 0.75) {$\goodchi^\dagger$};
		\node [style=labelnode] (6) at (11.5, 0.75) {};
		\node [style=state] (7) at (8.5, -0.75) {$g$};
		\node [style=effect] (8) at (10.5, -0.75) {$\goodchi$};
		\node [style=state] (9) at (-2, -2) {$g$};
		\node [style=labelnode] (10) at (4, 0) {};
		\node [style=state] (11) at (-2, 0) {$\goodchi^\dagger$};
		\node [style=Xbwdot] (12) at (1, -1) {};
		\node [style=Xbwdot] (13) at (0, 0) {};
		\node [style=Xbwdot] (14) at (2, -1) {};
		\node [style=labelnode] (15) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [in=-135, out=0] (4) to (0);
		\draw [style=-] (5) to (6);
		\draw (7) to (8);
		\draw [in=-135, out=0] (9) to (12);
		\draw [style=-] (11) to (13);
		\draw [style=-, in=135, out=-45] (13) to (12);
		\draw [style=-, in=180, out=45] (13) to (10);
		\draw [style=-] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multiplicativeCharInvarianceProofConverse.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-23,-2) rectangle (21,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-20, 0) {};
		\node [style=labelnode] (1) at (-17.5, 0) {};
		\node [style=state] (2) at (-21.5, 0) {$\goodchi^\dagger$};
		\node [style=labelnode] (3) at (-15.5, 0) {$=$};
		\node [style=effect] (4) at (-18.5, -1) {$g^\dagger$};
		\node [style=state] (5) at (-13, 0.75) {$\goodchi^\dagger$};
		\node [style=labelnode] (6) at (-10, 0.75) {};
		\node [style=state] (7) at (-13, -0.75) {$\goodchi^\dagger$};
		\node [style=effect] (8) at (-11, -0.75) {$g^\dagger$};
		\node [style=state] (9) at (-6, 0) {$\goodchi^\dagger$};
		\node [style=Xbwdot] (10) at (-3, 0) {};
		\node [style=state] (11) at (-4.5, -1) {$g$};
		\node [style=Xbwdot] (12) at (-2, 0) {};
		\node [style=labelnode] (13) at (0, 0) {$=$};
		\node [style=state] (14) at (2.5, -0.75) {$g$};
		\node [style=effect] (15) at (4.5, -0.75) {$\goodchi$};
		\node [style=Xbwdot] (16) at (11.5, -1) {};
		\node [style=state] (17) at (9.5, 0) {$\goodchi^\dagger$};
		\node [style=labelnode] (18) at (15.5, 0) {$=$};
		\node [style=Xbwdot] (19) at (13.5, 0) {};
		\node [style=Xbwdot] (20) at (12.5, 0) {};
		\node [style=state] (21) at (2.5, 0.75) {$\goodchi^\dagger$};
		\node [style=Xbwdot] (22) at (4.5, 0.75) {};
		\node [style=Xbwdot] (23) at (19.5, 0.75) {};
		\node [style=state] (24) at (17.5, 0.75) {$\goodchi^\dagger$};
		\node [style=Xbwdot] (25) at (17.5, -0.75) {};
		\node [style=effect] (26) at (19.5, -0.75) {$\goodchi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (0);
		\draw [style=-, in=180, out=45] (0) to (1);
		\draw [in=-45, out=180] (4) to (0);
		\draw [style=-] (5) to (6);
		\draw (7) to (8);
		\draw [style=-, in=135, out=0] (9) to (10);
		\draw [in=-135, out=0] (11) to (10);
		\draw [style=-] (10) to (12);
		\draw (14) to (15);
		\draw [style=-, in=135, out=0] (17) to (20);
		\draw [in=-135, out=0] (16) to (20);
		\draw [style=-] (20) to (19);
		\draw [style=-, in=180, out=0] (21) to (22);
		\draw [style=-, in=180, out=0] (24) to (23);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/multiplicativeCharInvarianceProofScalar.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15,-1.5) rectangle (25,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-10, 0) {$=$};
		\node [style=state] (1) at (-14, 0.75) {$\goodchi^\dagger$};
		\node [style=effect] (2) at (-12, 0.75) {$g^\dagger$};
		\node [style=state] (3) at (-14, -0.75) {$g$};
		\node [style=effect] (4) at (-12, -0.75) {$\goodchi$};
		\node [style=effect] (5) at (-6, -0.75) {$\goodchi$};
		\node [style=state] (6) at (-8, -0.75) {$g$};
		\node [style=effect] (7) at (-6, 0.75) {$g^\dagger$};
		\node [style=effect] (8) at (-5, 2.25) {$\goodchi$};
		\node [style=boxsmall] (9) at (-6.5, 2.25) {};
		\node [style=Zbwdot] (10) at (-9, 1.5) {};
		\node [style=Zbwdot] (11) at (-8, 1.5) {};
		\node [style=boxsmall] (12) at (0.5, 0.75) {};
		\node [style=effect] (13) at (2, 0.75) {$\goodchi$};
		\node [style=state] (14) at (-2, 0) {$g$};
		\node [style=labelnode] (15) at (-4, 0) {$=$};
		\node [style=effect] (16) at (2, -0.75) {$\goodchi$};
		\node [style=Zbwdot] (17) at (-0.5, 0) {};
		\node [style=labelnode] (18) at (4, 0) {$=$};
		\node [style=boxsmall] (19) at (8.5, 0.5) {};
		\node [style=Zbwdot] (20) at (7.5, 0) {};
		\node [style=state] (21) at (6, 0) {$g$};
		\node [style=Xbwdot] (22) at (9.5, 0) {};
		\node [style=effect] (23) at (11, 0) {$\goodchi$};
		\node [style=labelnode] (24) at (13, 0) {$=$};
		\node [style=Zbwdot] (25) at (16.5, 0) {};
		\node [style=Xbwdot] (26) at (17.5, 0) {};
		\node [style=effect] (27) at (19, 0) {$\goodchi$};
		\node [style=state] (28) at (15, 0) {$g$};
		\node [style=labelnode] (29) at (21, 0) {$=$};
		\node [style=empty diagram] (30) at (24, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw (3) to (4);
		\draw (6) to (5);
		\draw [style=-] (9) to (8);
		\draw [style=-] (10) to (11);
		\draw [style=-, in=180, out=-45] (11) to (7);
		\draw [style=-, in=180, out=45] (11) to (9);
		\draw [style=-] (12) to (13);
		\draw [style=-, in=180, out=45] (17) to (12);
		\draw [style=-] (14) to (17);
		\draw [style=-, in=180, out=-45] (17) to (16);
		\draw [style=-, in=180, out=45] (20) to (19);
		\draw [style=-] (21) to (20);
		\draw [style=-, in=-135, out=-45] (20) to (22);
		\draw [style=-, in=135, out=0] (19) to (22);
		\draw [style=-] (22) to (23);
		\draw [style=-] (28) to (25);
		\draw [style=-] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$m$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=Zbwdot] (2) at (2, -0.75) {};
		\node [style=labelnode] (3) at (4.5, 0.25) {$\SpaceH$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=labelnode] (5) at (-3, 0) {$\SpaceH$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=labelnode] (7) at (4.5, -0.75) {$(\SpaceG,\ZbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3);
		\draw [style=-, doubled, in=180, out=0] (5) to (6.center);
		\draw [style=-] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (4.5, 0) {$m$};
		\node [style=labelnode] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=box, doubled] (4) at (-7.5, 0) {$m$};
		\node [style=none] (5) at (-7, -0.25) {};
		\node [style=Zbwdot] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (-7, 0.25) {};
		\node [style=labelnode] (8) at (-10, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=labelnode] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-5.5, 0.25) {};
		\node [style=labelnode] (12) at (-2, 0.5) {};
		\node [style=labelnode] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=box, doubled] (16) at (-5, 0.25) {$m$};
		\node [style=Zbwdot] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=Zbwdot] (19) at (7.5, -1.25) {};
		\node [style=none] (20) at (5, -0.25) {};
		\node [style=Zbwdot] (21) at (6.25, -1.25) {};
		\node [style=labelnode] (22) at (9, 0.25) {};
		\node [style=none] (23) at (7.5, -1.25) {};
		\node [style=labelnode] (24) at (9, -0.75) {};
		\node [style=none] (25) at (7.5, -1.25) {};
		\node [style=labelnode] (26) at (9, -1.75) {};
		\node [style=labelnode] (27) at (0, -2.5) {indempotence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (8) to (9.center);
		\draw [style=-, in=180, out=0] (6) to (10);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (12);
		\draw [style=-] (17) to (13);
		\draw [style=-, doubled] (7.center) to (11.center);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (21);
		\draw [style=-, doubled, in=180, out=0] (18.center) to (22);
		\draw [style=-] (21) to (19);
		\draw [style=-, in=180, out=45] (23.center) to (24);
		\draw [style=-, in=180, out=-45] (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas1alt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (4.5, 0) {$m$};
		\node [style=labelnode] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=box, doubled] (4) at (-7.5, 0) {$m$};
		\node [style=none] (5) at (-7, -0.25) {};
		\node [style=Zbwdot] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-7, 0.25) {};
		\node [style=labelnode] (8) at (-10, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=labelnode] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-5.5, 0.25) {};
		\node [style=labelnode] (12) at (-2, 0.5) {};
		\node [style=labelnode] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=box, doubled] (16) at (-5, 0.25) {$m$};
		\node [style=Zbwdot] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=Zbwdot] (19) at (6.25, -1.25) {};
		\node [style=none] (20) at (5, -0.25) {};
		\node [style=Zbwdot] (21) at (6.25, -1.25) {};
		\node [style=labelnode] (22) at (9, 0.25) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=Zbwdot] (24) at (7.75, -0.75) {};
		\node [style=none] (25) at (6.25, -1.25) {};
		\node [style=Zbwdot] (26) at (7.75, -1.75) {};
		\node [style=labelnode] (27) at (0, -2.5) {indempotence};
		\node [style=labelnode] (28) at (9, -0.75) {};
		\node [style=labelnode] (29) at (9, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (8) to (9.center);
		\draw [style=-, in=180, out=0] (6) to (10);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (12);
		\draw [style=-] (17) to (13);
		\draw [style=-, doubled] (7.center) to (11.center);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (21);
		\draw [style=-, doubled, in=180, out=0] (18.center) to (22);
		\draw [style=-, doubled, in=180, out=45] (23.center) to (24);
		\draw [style=-, doubled, in=180, out=-45] (25.center) to (26);
		\draw [style=-] (24) to (28);
		\draw [style=-] (26) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas1coherent.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4.5, 0) {$m$};
		\node [style=labelnode] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=box] (4) at (-7.5, 0) {$m$};
		\node [style=none] (5) at (-7, -0.25) {};
		\node [style=labelnode] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-7, 0.25) {};
		\node [style=labelnode] (8) at (-10, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=labelnode] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=box] (14) at (-5, 0.25) {$m$};
		\node [style=labelnode] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=Zbwdot] (17) at (6.25, -1.25) {};
		\node [style=none] (18) at (5, -0.25) {};
		\node [style=Zbwdot] (19) at (6.25, -1.25) {};
		\node [style=labelnode] (20) at (7.75, 0.25) {};
		\node [style=none] (21) at (6.25, -1.25) {};
		\node [style=labelnode] (22) at (7.75, -0.75) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=labelnode] (24) at (7.75, -1.75) {};
		\node [style=labelnode] (25) at (0, -2.5) {indempotence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (8) to (9.center);
		\draw [style=-, in=180, out=0] (13.center) to (15);
		\draw [style=-, in=180, out=0] (12.center) to (11);
		\draw [style=-] (7.center) to (10.center);
		\draw [style=-, in=180, out=0] (18.center) to (19);
		\draw [style=-, in=180, out=0] (16.center) to (20);
		\draw [style=-, in=180, out=45] (21.center) to (22);
		\draw [style=-, in=180, out=-45] (23.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 0) {$m$};
		\node [style=labelnode] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (2, 0) {};
		\node [style=trace] (5) at (4.5, 0) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=Zbwdot] (8) at (-4, -0.75) {};
		\node [style=trace] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=trace] (11) at (-2, -0.75) {};
		\node [style=labelnode] (12) at (0, -2.5) {normalisation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (4) to (5);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (8);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (9);
		\draw [style=-, in=180, out=0] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas2alt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 0) {$m$};
		\node [style=labelnode] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (2, 0) {};
		\node [style=trace] (5) at (4.5, 0) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=trace] (8) at (-3.75, -1) {};
		\node [style=trace] (9) at (-2, 0.25) {};
		\node [style=labelnode] (10) at (0, -2.5) {normalisation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (4) to (5);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (8);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas2coherent.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-2) rectangle (12,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 0) {$m$};
		\node [style=labelnode] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (2, 0) {};
		\node [style=labelnode] (5) at (6, 0) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=labelnode] (8) at (0, -1.5) {isometry};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=box] (11) at (-3.5, 0) {$m^\dagger$};
		\node [style=labelnode] (12) at (-1, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=labelnode] (14) at (4, -1) {$N_{\ZbwdotSym}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (4) to (5);
		\draw (6.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas3.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6.5, 0) {$m$};
		\node [style=labelnode] (1) at (-9, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=Zbwdot] (6) at (-4.5, -0.75) {};
		\node [style=labelnode] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-4.5, -0.75) {};
		\node [style=Zbwdot] (9) at (-3.5, -1.25) {};
		\node [style=labelnode] (10) at (0, -2.5) {self-adjointness};
		\node [style=Zbwdot] (11) at (-2.5, -1.25) {};
		\node [style=labelnode] (12) at (-9, -1) {};
		\node [style=none] (13) at (-4.5, -1.75) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=labelnode] (15) at (2, 0.25) {};
		\node [style=box, doubled] (16) at (5.5, 0) {$m^\dagger$};
		\node [style=labelnode] (17) at (8, 0) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=none] (19) at (5, -0.25) {};
		\node [style=Zbwdot] (20) at (3.5, -0.75) {};
		\node [style=labelnode] (21) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=135, out=0] (8.center) to (9);
		\draw [style=-] (9) to (11);
		\draw [style=-, in=180, out=0] (12) to (13.center);
		\draw [style=-, in=-135, out=0] (13.center) to (9);
		\draw [style=-, doubled, in=180, out=0] (15) to (18.center);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (17);
		\draw [style=-, doubled, in=0, out=180] (19.center) to (20);
		\draw [style=-, in=180, out=0] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas3alt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6.5, 0) {$m$};
		\node [style=labelnode] (1) at (-9, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=labelnode] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=Zbwdot, doubled] (8) at (-3.5, -0.75) {};
		\node [style=labelnode] (9) at (0, -2.5) {self-adjointness};
		\node [style=Zbwdot, doubled] (10) at (-2.5, -0.75) {};
		\node [style=Zbwdot] (11) at (-7.5, -1.25) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=labelnode] (14) at (2, 0.25) {};
		\node [style=box, doubled] (15) at (5.5, 0) {$m^\dagger$};
		\node [style=labelnode] (16) at (8, 0) {};
		\node [style=none] (17) at (5, 0.25) {};
		\node [style=none] (18) at (5, -0.25) {};
		\node [style=Zbwdot] (19) at (3.5, -0.75) {};
		\node [style=labelnode] (20) at (2, -0.75) {};
		\node [style=labelnode] (21) at (-9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (6);
		\draw [style=-, doubled, in=135, out=0] (7.center) to (8);
		\draw [style=-, doubled] (8) to (10);
		\draw [style=-, doubled, in=180, out=0] (11) to (12.center);
		\draw [style=-, doubled, in=-135, out=0] (12.center) to (8);
		\draw [style=-, doubled, in=180, out=0] (14) to (17.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (16);
		\draw [style=-, doubled, in=0, out=180] (18.center) to (19);
		\draw [style=-, in=180, out=0] (20) to (19);
		\draw [style=-, doubled] (5.center) to (7.center);
		\draw [style=-, in=180, out=0] (21) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeas3coherent.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12,-3) rectangle (12,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6.5, 0) {$m$};
		\node [style=labelnode] (1) at (-9, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=labelnode] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=Zbwdot] (8) at (-3.5, -0.75) {};
		\node [style=labelnode] (9) at (0, -2.5) {self-adjointness};
		\node [style=Zbwdot] (10) at (-2.5, -0.75) {};
		\node [style=labelnode] (11) at (-9, -1.25) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (5.5, 0) {};
		\node [style=labelnode] (14) at (2, 0.25) {};
		\node [style=box] (15) at (5, 0) {$m^\dagger$};
		\node [style=labelnode] (16) at (7.5, 0) {};
		\node [style=none] (17) at (4.5, 0.25) {};
		\node [style=none] (18) at (4.5, -0.25) {};
		\node [style=labelnode] (19) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (4.center) to (6);
		\draw [style=-, in=135, out=0] (7.center) to (8);
		\draw [style=-] (8) to (10);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-, in=-135, out=0] (12.center) to (8);
		\draw [style=-, in=180, out=0] (14) to (17.center);
		\draw [style=-, in=180, out=0] (13.center) to (16);
		\draw [style=-, in=0, out=180] (18.center) to (19);
		\draw [style=-] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeasExplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6.5, 0) {$m$};
		\node [style=none] (1) at (-6, -0.25) {};
		\node [style=Zbwdot] (2) at (-4.5, -0.75) {};
		\node [style=labelnode] (3) at (-2, 0.25) {$\SpaceH$};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=labelnode] (5) at (-9.5, 0) {$\SpaceH$};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=labelnode] (7) at (-2, -0.75) {$R^{\classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (8) at (0, 0) {$=$};
		\node [style=labelnode] (9) at (2.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (10) at (10, -1) {$R^{\classicalStates{\ZbwdotSym}}$};
		\node [style=state] (11) at (7, -1) {$x$};
		\node [style=box, doubled] (12) at (7, 0.5) {$P_x$};
		\node [style=none] (13) at (6.5, 0.5) {};
		\node [style=labelnode] (14) at (4, 0.5) {$\SpaceH$};
		\node [style=labelnode] (15) at (10, 0.5) {$\SpaceH$};
		\node [style=none] (16) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3);
		\draw [style=-, doubled, in=180, out=0] (5) to (6.center);
		\draw [style=-] (2) to (7);
		\draw [style=-] (11) to (10);
		\draw [style=-, doubled, in=180, out=0] (14) to (13.center);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeasExplicitProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-1, 0) {$m$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=Zbwdot] (2) at (1, -1) {};
		\node [style=labelnode] (3) at (3, 0.25) {$\SpaceH$};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=labelnode] (5) at (-4, 0) {$\SpaceH$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=effect] (7) at (2.5, -1) {$x$};
		\node [style=labelnode] (8) at (-6, 0) {$:=$};
		\node [style=box, doubled] (9) at (-11, 0) {$P_x$};
		\node [style=none] (10) at (-11.5, 0) {};
		\node [style=labelnode] (11) at (-14, 0) {$\SpaceH$};
		\node [style=labelnode] (12) at (-8, 0) {$\SpaceH$};
		\node [style=none] (13) at (-10.5, 0) {};
		\node [style=labelnode] (14) at (5, 0) {$=$};
		\node [style=effect, doubled] (15) at (12.5, -1) {$x$};
		\node [style=labelnode] (16) at (7, 0) {$\SpaceH$};
		\node [style=none] (17) at (10.5, -0.25) {};
		\node [style=none] (18) at (9.5, 0) {};
		\node [style=box, doubled] (19) at (10, 0) {$m$};
		\node [style=none] (20) at (10.5, 0.25) {};
		\node [style=labelnode] (21) at (14, 0.25) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3);
		\draw [style=-, doubled, in=180, out=0] (5) to (6.center);
		\draw [style=-] (2) to (7);
		\draw [style=-, doubled, in=180, out=0] (11) to (10.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (21);
		\draw [style=-, doubled, in=180, out=0] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeasExplicitProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (1, 0) {$m$};
		\node [style=labelnode] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=labelnode] (3) at (-3, 0) {$=$};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=Zbwdot] (5) at (4, -1.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=Zbwdot] (7) at (3, -1.5) {};
		\node [style=labelnode] (8) at (6, 0.25) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=effect] (10) at (5.5, -0.75) {$y$};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=effect] (12) at (5.5, -2.25) {$x$};
		\node [style=none] (13) at (-11.5, 0) {};
		\node [style=labelnode] (14) at (-14, 0) {};
		\node [style=box, doubled] (15) at (-11, 0) {$P_x$};
		\node [style=none] (16) at (-10.5, 0) {};
		\node [style=labelnode] (17) at (-5, 0) {};
		\node [style=box, doubled] (18) at (-8, 0) {$P_y$};
		\node [style=none] (19) at (-8.5, 0) {};
		\node [style=none] (20) at (-7.5, 0) {};
		\node [style=labelnode] (21) at (8, 0) {$=$};
		\node [style=none] (22) at (12.5, 0) {};
		\node [style=box, doubled] (23) at (13, 0) {$P_x$};
		\node [style=labelnode] (24) at (10, 0) {};
		\node [style=none] (25) at (13.5, 0) {};
		\node [style=labelnode] (26) at (16, 0) {};
		\node [style=tightlabelnode] (27) at (11.75, -1.25) {$\delta_{x,y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (8);
		\draw [style=-] (7) to (5);
		\draw [style=-, in=180, out=45] (9.center) to (10);
		\draw [style=-, in=180, out=-45] (11.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14) to (13.center);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (17);
		\draw [style=-, doubled] (16.center) to (19.center);
		\draw [style=-, doubled, in=180, out=0] (24) to (22.center);
		\draw [style=-, doubled] (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeasExplicitProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (2, 0) {$m$};
		\node [style=labelnode] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=labelnode] (3) at (8, 0) {$=$};
		\node [style=labelnode] (4) at (10, 0) {};
		\node [style=trace] (5) at (12.5, 0) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=Zbwdot] (8) at (4, -0.75) {};
		\node [style=trace] (9) at (6, 0.25) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=trace] (11) at (6, -0.75) {};
		\node [style=labelnode] (12) at (-2.5, 0) {$=$};
		\node [style=box, doubled] (13) at (-7.5, 0) {$P_x$};
		\node [style=labelnode] (14) at (-10.5, 0) {$\SpaceH$};
		\node [style=labelnode] (15) at (-12.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=trace] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (-8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (4) to (5);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (8);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (9);
		\draw [style=-, in=180, out=0] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0] (14) to (18.center);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonDemolMeasExplicitProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (7, 0) {$m$};
		\node [style=labelnode] (1) at (4.5, 0) {};
		\node [style=none] (2) at (6.5, 0) {};
		\node [style=labelnode] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (7.5, 0.25) {};
		\node [style=none] (5) at (7.5, -0.25) {};
		\node [style=Zbwdot] (6) at (9, -0.75) {};
		\node [style=labelnode] (7) at (11.5, 0.25) {};
		\node [style=none] (8) at (9, -0.75) {};
		\node [style=Zbwdot] (9) at (10, -1.25) {};
		\node [style=Zbwdot] (10) at (11, -1.25) {};
		\node [style=state] (11) at (5.25, -1.5) {$x$};
		\node [style=none] (12) at (9, -1.75) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=labelnode] (14) at (-5.5, 0.25) {};
		\node [style=box, doubled] (15) at (-2, 0) {$m^\dagger$};
		\node [style=labelnode] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=Zbwdot] (19) at (-3.75, -1) {};
		\node [style=state] (20) at (-5.25, -1) {$x$};
		\node [style=labelnode] (21) at (-7.5, 0) {$=$};
		\node [style=box, doubled] (22) at (-12.5, 0) {$P_x^\dagger$};
		\node [style=labelnode] (23) at (-15.5, 0) {};
		\node [style=labelnode] (24) at (-9.5, 0) {};
		\node [style=none] (25) at (-12, 0) {};
		\node [style=none] (26) at (-13, 0) {};
		\node [style=labelnode] (27) at (21.5, 0) {};
		\node [style=labelnode] (28) at (15.5, 0) {};
		\node [style=none] (29) at (19, 0) {};
		\node [style=none] (30) at (18, 0) {};
		\node [style=box, doubled] (31) at (18.5, 0) {$P_x$};
		\node [style=labelnode] (32) at (13.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=135, out=0] (8.center) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=180, out=0] (11) to (12.center);
		\draw [style=-, in=-135, out=0] (12.center) to (9);
		\draw [style=-, doubled, in=180, out=0] (14) to (17.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (16);
		\draw [style=-, doubled, in=0, out=180] (18.center) to (19);
		\draw [style=-, in=180, out=0] (20) to (19);
		\draw [style=-, doubled, in=180, out=0] (23) to (26.center);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24);
		\draw [style=-, doubled, in=180, out=0] (28) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdBoostStruct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$:=$};
		\node [style=Zbwdot] (1) at (-3, 1.5) {};
		\node [style=labelnode] (2) at (-4.5, 2.25) {};
		\node [style=labelnode] (3) at (-4.5, 0.75) {};
		\node [style=labelnode] (4) at (-1.5, 1.5) {};
		\node [style=labelnode] (5) at (8, 1.5) {$\frac{1}{\sqrt{L}^3}\sum\limits_{n=-\omega}^{+\omega}\sum\limits_{m=-\omega}^{+\omega} \ket{\chi_{n\oplus m}}\;\bra{\chi_n}\otimes\bra{\chi_m}$};
		\node [style=labelnode] (6) at (3, -1.5) {$\frac{1}{\sqrt{L}}\ket{\chi_0}$};
		\node [style=Zbwdot] (7) at (-3, -1.5) {};
		\node [style=labelnode] (8) at (0, -1.5) {$:=$};
		\node [style=labelnode] (9) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2) to (1);
		\draw [style=-, in=-135, out=0] (3) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdComultCounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-12, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {$:=$};
		\node [style=labelnode] (2) at (-9, 0.5) {};
		\node [style=labelnode] (3) at (-9, -0.5) {};
		\node [style=labelnode] (4) at (11, 0) {$\sum\limits_{n=1}^\kappa \bra{f_n}$};
		\node [style=labelnode] (5) at (-3, 0) {$\sum\limits_{n=1}^\kappa \ket{f_n}\otimes\ket{f_n}\;\bra{f_n}$};
		\node [style=Xbwdot] (6) at (-10.5, 0) {};
		\node [style=labelnode] (7) at (5.5, 0) {};
		\node [style=labelnode] (8) at (8.5, 0) {$:=$};
		\node [style=Xbwdot] (9) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (6);
		\draw [style=-, in=180, out=45] (6) to (2);
		\draw [style=-, in=180, out=-45] (6) to (3);
		\draw [style=-] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdCupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {$:=$};
		\node [style=none] (2) at (-10, 1) {};
		\node [style=none] (3) at (-10, -1) {};
		\node [style=labelnode] (4) at (11, 0) {$\sum\limits_{n=1}^\kappa \ket{\xi_n} \otimes \ket{e_n}$};
		\node [style=labelnode] (5) at (-4, 0) {$\sum\limits_{n=1}^\kappa \bra{e_n} \otimes \bra{\xi_n}$};
		\node [style=labelnode] (6) at (7.5, 0) {$:=$};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=labelnode] (10) at (-11, -1) {};
		\node [style=labelnode] (11) at (-11, 1) {};
		\node [style=labelnode] (12) at (6, 1) {};
		\node [style=labelnode] (13) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, in=90, out=0] (2.center) to (0.center);
		\draw [style=-, in=0, out=-90] (0.center) to (3.center);
		\draw [style=->, in=90, out=180] (8.center) to (9.center);
		\draw [style=-, in=180, out=-90] (9.center) to (7.center);
		\draw [style=-] (11) to (2.center);
		\draw [style=-] (3.center) to (10);
		\draw [style=-] (8.center) to (12);
		\draw [style=-] (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdMomentaGenerateTranslations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-7.5, 0.75) {$\sqrt{L}$};
		\node [style=Xbwdot] (2) at (-3.5, 0) {};
		\node [style=state] (3) at (-5.5, 0.75) {$\delta_x$};
		\node [style=state] (4) at (-5.5, -0.75) {$\delta_y$};
		\node [style=labelnode] (5) at (-7.5, -0.75) {$\sqrt{L}$};
		\node [style=labelnode] (6) at (-2, 0) {};
		\node [style=state] (7) at (5.5, 0) {$\delta_{x \oplus y}$};
		\node [style=labelnode] (8) at (3, 0) {$\sqrt{L}$};
		\node [style=labelnode] (9) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (7) to (9);
		\draw [style=-, in=135, out=0] (3) to (2);
		\draw [style=-, in=-135, out=0] (4) to (2);
		\draw [style=-] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdPositionEigenstatesAdj.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-1.75) rectangle (8,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.5, -1) {$\delta_x$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=Zbwdot] (3) at (-3, 0) {};
		\node [style=Zbwdot] (4) at (-2, 0) {};
		\node [style=labelnode] (5) at (-7, 0) {};
		\node [style=labelnode] (6) at (-7, -1) {$\sqrt{L}$};
		\node [style=effect] (7) at (4.5, 0) {$\delta_x$};
		\node [style=labelnode] (8) at (2, 0) {};
		\node [style=labelnode] (9) at (7, 0) {$\sqrt{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=-135] (3) to (0);
		\draw [style=-, in=0, out=135] (3) to (2.center);
		\draw [style=-] (3) to (4);
		\draw [style=-, in=180, out=0] (5) to (2.center);
		\draw [style=-] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdPositionEigenstatesCopy.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-1.5) rectangle (8,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (-3, 0) {};
		\node [style=labelnode] (2) at (-1.5, 0.75) {};
		\node [style=labelnode] (3) at (-1.5, -0.75) {};
		\node [style=state] (4) at (-4.5, 0) {$\delta_x$};
		\node [style=labelnode] (5) at (-7, 0) {$\sqrt{L}$};
		\node [style=state] (6) at (5, 0.75) {$\delta_x$};
		\node [style=labelnode] (7) at (2.5, 0.75) {$\sqrt{L}$};
		\node [style=labelnode] (8) at (7.5, 0.75) {};
		\node [style=labelnode] (9) at (2.5, -0.75) {$\sqrt{L}$};
		\node [style=state] (10) at (5, -0.75) {$\delta_x$};
		\node [style=labelnode] (11) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (4);
		\draw [style=-, in=180, out=45] (1) to (2);
		\draw [style=-, in=180, out=-45] (1) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdPositionEigenstatesDelete.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-1) rectangle (8,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-2, 0) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=empty diagram] (1b) at (4, 0) {};
		\node [style=state] (2) at (-4, 0) {$\delta_x$};
		\node [style=labelnode] (3) at (-6.5, 0) {$\sqrt{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/nonStdTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3.5, 0) {$=$};
		\node [style=labelnode] (1) at (6, 0) {$\sum\limits_{n=1}^\kappa \truncate{F}_{nn}$};
		\node [style=box] (2) at (0, 0) {$\truncate{F}$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=labelnode] (9) at (-6, 0) {$\Trace{\truncate{F}}$};
		\node [style=labelnode] (10) at (-3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, in=90, out=0] (3.center) to (4.center);
		\draw [style=->, in=-90, out=180] (6.center) to (7.center);
		\draw [style=-, in=0, out=-90] (4.center) to (5.center);
		\draw [style=-] (5.center) to (6.center);
		\draw [style=-, in=180, out=90] (7.center) to (8.center);
		\draw [style=-] (8.center) to (2);
		\draw [style=-] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/pointsBoostInvariance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=state] (2) at (-8, 0) {$g$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=boxsmall] (4) at (-5, -1) {};
		\node [style=state] (5) at (2.5, 0) {$g$};
		\node [style=labelnode] (6) at (5.5, 0) {};
		\node [style=state] (7) at (2.5, -1.5) {$\goodchi^\dagger$};
		\node [style=effect] (8) at (5.5, -1.5) {$g^\dagger$};
		\node [style=state] (9) at (-6.5, -1) {$\goodchi^\dagger$};
		\node [style=boxsmall] (10) at (4, -1.5) {};
		\node [style=effect] (11) at (12.5, -1.5) {$\goodchi$};
		\node [style=state] (12) at (10.5, 0) {$g$};
		\node [style=state] (13) at (10.5, -1.5) {$g$};
		\node [style=labelnode] (14) at (8, 0) {$=$};
		\node [style=labelnode] (15) at (13.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [in=-135, out=0] (4) to (0);
		\draw [style=-] (5) to (6);
		\draw [style=-] (9) to (4);
		\draw [style=-] (7) to (10);
		\draw [style=-] (10) to (8);
		\draw [style=-] (12) to (15);
		\draw [style=-] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/pontryaginDualityCommutingSquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4.5, 4) {$\WpAbQuantumGroupsCategory{\fdHilbCategory}$};
		\node [style=labelnode] (1) at (4.5, 4) {$\OpCategory{\WpAbQuantumGroupsCategory{\fdHilbCategory}}$};
		\node [style=labelnode] (2) at (-4.5, -4) {$\fAbGrpCategory$};
		\node [style=labelnode] (3) at (4.5, -4) {$\OpCategory{\fAbGrpCategory}$};
		\node [style=tightlabelnode] (4) at (0, 4.5) {$^\wedge$};
		\node [style=tightlabelnode] (5) at (5.5, 0) {$\underlyingGroup{\emptyArg}^{op}$};
		\node [style=tightlabelnode] (6) at (-5.5, 0) {$\underlyingGroup{\emptyArg}$};
		\node [style=tightlabelnode] (7) at (0, -3.5) {$^\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (1) to (3);
		\draw [style=->] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupDualHomomorphismProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, 0) {$=$};
		\node [style=box] (1) at (-9.5, 0) {$f^\dagger$};
		\node [style=Wbwdot] (2) at (-11.5, 0) {};
		\node [style=Xbwdot] (3) at (-7.5, 0) {};
		\node [style=Xbwdot] (4) at (-6.5, 0) {};
		\node [style=Wbwdot] (5) at (-12.5, 0) {};
		\node [style=none] (6) at (-8.5, 1) {};
		\node [style=none] (7) at (-10.5, -1) {};
		\node [style=none] (8) at (-12.5, 1) {};
		\node [style=none] (9) at (-6.5, -1) {};
		\node [style=box] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=boxsmall] (12) at (-2, 0) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=boxsmall] (14) at (2, 0) {};
		\node [style=labelnode] (15) at (5, 0) {$=$};
		\node [style=box] (16) at (8.5, 0) {$f$};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=none] (18) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (2) to (1);
		\draw [style=-, in=-135, out=0] (1) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (3) to (4);
		\draw [style=-, in=180, out=-45] (2) to (7.center);
		\draw [style=-, in=0, out=135] (3) to (6.center);
		\draw [style=-] (6.center) to (8.center);
		\draw [style=-] (7.center) to (9.center);
		\draw [style=-] (11.center) to (12);
		\draw [style=-] (12) to (10);
		\draw [style=-] (10) to (14);
		\draw [style=-] (14) to (13.center);
		\draw [style=-] (18.center) to (16);
		\draw [style=-] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupDualHomomorphismProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-11.5, 0) {$f^\dagger$};
		\node [style=none] (1) at (-15, 0) {};
		\node [style=boxsmall] (2) at (-13.5, 0) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=box] (4) at (6, 0) {$f^\dagger$};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=labelnode] (7) at (-6.5, 0) {$=$};
		\node [style=boxsmall] (8) at (-9.5, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=Zbwdot] (10) at (-4, 0) {};
		\node [style=Ybwdot] (11) at (0, 0) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=Ybwdot] (13) at (1, 0) {};
		\node [style=box] (14) at (-2, 0) {$f$};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=Zbwdot] (17) at (-5, 0) {};
		\node [style=labelnode] (18) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1.center) to (2);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (4);
		\draw [style=-] (4) to (5.center);
		\draw [style=-] (0) to (8);
		\draw [style=-] (8) to (3.center);
		\draw [style=-, in=180, out=45] (10) to (14);
		\draw [style=-, in=-135, out=0] (14) to (11);
		\draw [style=-] (17) to (10);
		\draw [style=-] (11) to (13);
		\draw [style=-, in=180, out=-45] (10) to (16.center);
		\draw [style=-, in=0, out=135] (11) to (15.center);
		\draw [style=-] (15.center) to (12.center);
		\draw [style=-] (16.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupHomomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22, 2.5) {};
		\node [style=box] (1) at (-20, 2.5) {$f$};
		\node [style=none] (2) at (-16.5, 1.75) {};
		\node [style=Ybwdot] (3) at (-18, 2.5) {};
		\node [style=Xbwdot] (4) at (-20.5, -2.5) {};
		\node [style=Wbwdot] (5) at (-9.5, -2.5) {};
		\node [style=none] (6) at (-16.5, 3.25) {};
		\node [style=labelnode] (7) at (-15, 2.5) {$=$};
		\node [style=box] (8) at (-10, 3.25) {$f$};
		\node [style=none] (9) at (-10.5, 3.25) {};
		\node [style=none] (10) at (-13.5, 2.5) {};
		\node [style=none] (11) at (-10.5, 1.75) {};
		\node [style=Zbwdot] (12) at (-12, 2.5) {};
		\node [style=box] (13) at (-10, 1.75) {$f$};
		\node [style=none] (14) at (-8, 3.25) {};
		\node [style=none] (15) at (-8, 1.75) {};
		\node [style=box] (16) at (7, 2.5) {$f^\dagger$};
		\node [style=none] (17) at (5, 2.5) {};
		\node [style=none] (18) at (9, 2.5) {};
		\node [style=labelnode] (19) at (3.5, 2.5) {$=$};
		\node [style=box] (20) at (-1, 2.5) {$f$};
		\node [style=Zbwdot] (21) at (-3, 2.5) {};
		\node [style=Ybwdot] (22) at (1, 2.5) {};
		\node [style=Ybwdot] (23) at (2, 2.5) {};
		\node [style=Zbwdot] (24) at (-4, 2.5) {};
		\node [style=none] (25) at (0, 3.5) {};
		\node [style=none] (26) at (-2, 1.5) {};
		\node [style=none] (27) at (-4, 3.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=box] (29) at (15, 2.5) {$f$};
		\node [style=none] (30) at (13, 2.5) {};
		\node [style=Ybwdot] (31) at (17, 2.5) {};
		\node [style=labelnode] (32) at (18.5, 2.5) {$=$};
		\node [style=Zbwdot] (33) at (21.5, 2.5) {};
		\node [style=none] (34) at (20, 2.5) {};
		\node [style=none] (35) at (-22, -1.75) {};
		\node [style=none] (36) at (-22, -3.25) {};
		\node [style=box] (37) at (-18.5, -2.5) {$f$};
		\node [style=none] (38) at (-16.5, -2.5) {};
		\node [style=box] (39) at (-11.5, -1.75) {$f$};
		\node [style=box] (40) at (-11.5, -3.25) {$f$};
		\node [style=none] (41) at (-13.5, -1.75) {};
		\node [style=none] (42) at (-13.5, -3.25) {};
		\node [style=labelnode] (43) at (-15, -2.5) {$=$};
		\node [style=none] (44) at (-8, -2.5) {};
		\node [style=box] (45) at (-0.5, -2.5) {$f$};
		\node [style=none] (46) at (-4, -2.5) {};
		\node [style=boxsmall] (47) at (-2.5, -2.5) {};
		\node [style=none] (48) at (1.5, -2.5) {};
		\node [style=labelnode] (49) at (3, -2.5) {$=$};
		\node [style=boxsmall] (50) at (8.5, -2.5) {};
		\node [style=box] (51) at (6.5, -2.5) {$f$};
		\node [style=none] (52) at (4.5, -2.5) {};
		\node [style=none] (53) at (10, -2.5) {};
		\node [style=Xbwdot] (54) at (13, -2.5) {};
		\node [style=box] (55) at (15, -2.5) {$f$};
		\node [style=none] (56) at (17, -2.5) {};
		\node [style=labelnode] (57) at (18.5, -2.5) {$=$};
		\node [style=Wbwdot] (58) at (20, -2.5) {};
		\node [style=none] (59) at (21.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0.center) to (1);
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=-45] (3) to (2.center);
		\draw [style=-, in=180, out=45] (12) to (9.center);
		\draw [style=-, in=180, out=-45] (12) to (11.center);
		\draw [style=-] (10.center) to (12);
		\draw [style=-] (8) to (14.center);
		\draw [style=-] (13) to (15.center);
		\draw [style=-] (17.center) to (16);
		\draw [style=-] (16) to (18.center);
		\draw [style=-, in=180, out=45] (21) to (20);
		\draw [style=-, in=-135, out=0] (20) to (22);
		\draw [style=-] (24) to (21);
		\draw [style=-] (22) to (23);
		\draw [style=-, in=180, out=-45] (21) to (26.center);
		\draw [style=-, in=0, out=135] (22) to (25.center);
		\draw [style=-] (25.center) to (27.center);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-] (30.center) to (29);
		\draw [style=-] (29) to (31);
		\draw [style=-] (34.center) to (33);
		\draw [style=-] (37) to (38.center);
		\draw [style=-] (4) to (37);
		\draw [style=-, in=135, out=0] (35.center) to (4);
		\draw [style=-, in=-135, out=0] (36.center) to (4);
		\draw [style=-] (41.center) to (39);
		\draw [style=-] (42.center) to (40);
		\draw [style=-] (5) to (44.center);
		\draw [style=-, in=135, out=0] (39) to (5);
		\draw [style=-, in=-135, out=0] (40) to (5);
		\draw [style=-] (46.center) to (47);
		\draw [style=-] (47) to (45);
		\draw [style=-] (45) to (48.center);
		\draw [style=-] (54) to (55);
		\draw [style=-] (58) to (59.center);
		\draw [style=-] (55) to (56.center);
		\draw [style=-] (52.center) to (51);
		\draw [style=-] (51) to (50);
		\draw [style=-] (50) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupRegularRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-12.5, 0) {$=$};
		\node [style=labelnode] (1) at (-14, 0) {};
		\node [style=labelnode] (2) at (-19, -1) {};
		\node [style=labelnode] (3) at (-19, 1) {};
		\node [style=labelnode] (4) at (-19, 0) {};
		\node [style=none] (5) at (-16, 0) {};
		\node [style=none] (6) at (-16, 0) {};
		\node [style=none] (7) at (-7.5, 0) {};
		\node [style=none] (8) at (-8.75, 0.5) {};
		\node [style=none] (9) at (-8.75, 0.5) {};
		\node [style=labelnode] (10) at (-10.5, 1) {};
		\node [style=labelnode] (11) at (-10.5, -1) {};
		\node [style=none] (12) at (-7.5, 0) {};
		\node [style=labelnode] (13) at (-10.5, 0) {};
		\node [style=labelnode] (14) at (-5.5, 0) {};
		\node [style=none] (15) at (-8.75, 0.5) {};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=Xbwdot] (17) at (-17.25, -0.5) {};
		\node [style=none] (18) at (-16, 0) {};
		\node [style=Xbwdot] (19) at (-16, 0) {};
		\node [style=none] (20) at (-8.75, 0.5) {};
		\node [style=none] (21) at (-8.75, 0.5) {};
		\node [style=Xbwdot] (22) at (-8.75, 0.5) {};
		\node [style=none] (23) at (-8.75, 0.5) {};
		\node [style=none] (24) at (-7.5, 0) {};
		\node [style=none] (25) at (-7.5, 0) {};
		\node [style=Xbwdot] (26) at (-7.5, 0) {};
		\node [style=none] (27) at (-7.5, 0) {};
		\node [style=labelnode] (28) at (5.5, 0) {};
		\node [style=labelnode] (29) at (4, 0) {$=$};
		\node [style=labelnode] (30) at (9.5, 0) {};
		\node [style=labelnode] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=labelnode] (33) at (2.5, 0) {};
		\node [style=Xbwdot] (34) at (0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=Xbwdot] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (21.75, -1) {};
		\node [style=none] (39) at (21.5, 0.5) {};
		\node [style=labelnode] (40) at (16.5, 0) {};
		\node [style=labelnode] (41) at (12.5, -0.5) {};
		\node [style=none] (42) at (14.5, 0) {};
		\node [style=Zbwdot] (43) at (22.5, -0.5) {};
		\node [style=none] (44) at (21.5, 0.5) {};
		\node [style=labelnode] (45) at (19.5, 0.5) {};
		\node [style=labelnode] (46) at (25.5, 0) {};
		\node [style=none] (47) at (21.5, 0.5) {};
		\node [style=Zbwdot] (48) at (23.5, -0.5) {};
		\node [style=none] (49) at (14.5, 0) {};
		\node [style=boxsmall] (50) at (13.5, -0.5) {};
		\node [style=labelnode] (51) at (19.5, -0.5) {};
		\node [style=labelnode] (52) at (12.5, 0.5) {};
		\node [style=none] (53) at (14.5, 0) {};
		\node [style=labelnode] (54) at (18, 0) {$=$};
		\node [style=Xbwdot] (55) at (14.5, 0) {};
		\node [style=Xbwdot] (56) at (21.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (3) to (5.center);
		\draw [style=-, in=180, out=0] (6.center) to (1);
		\draw [style=-, in=135, out=0] (10) to (8.center);
		\draw [style=-, in=-135, out=0] (13) to (9.center);
		\draw [style=-, in=-135, out=0] (11) to (7.center);
		\draw [style=-, in=180, out=0] (12.center) to (14);
		\draw [style=-, in=135, out=0] (15.center) to (16.center);
		\draw [style=-, in=-135, out=0, looseness=0.75] (17) to (18.center);
		\draw [style=-, in=135, out=0] (4) to (17);
		\draw [style=-, in=-135, out=0] (2) to (17);
		\draw [style=-] (28) to (30);
		\draw [style=-, in=135, out=0] (31) to (32.center);
		\draw [style=-, in=180, out=0] (35.center) to (33);
		\draw [style=-, in=-135, out=0, looseness=0.75] (36) to (37.center);
		\draw [style=-, in=135, out=0] (52) to (42.center);
		\draw [style=-, in=180, out=0] (53.center) to (40);
		\draw [style=-, in=180, out=0] (45) to (47.center);
		\draw [style=-, in=180, out=45] (44.center) to (46);
		\draw [style=-, in=-135, out=0] (50) to (49.center);
		\draw [style=-, in=180, out=0] (41) to (50);
		\draw [style=-, in=135, out=-45] (39.center) to (43);
		\draw [style=-, in=-135, out=0] (38.center) to (43);
		\draw [style=-, in=180, out=0] (51) to (38.center);
		\draw [style=-] (43) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupRepAlgebraDiagram.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-19,-5) rectangle (19,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-13.5, 4) {$\SpaceH \otimes \SpaceG \otimes \SpaceG$};
		\node [style=labelnode] (1) at (-5.5, 4) {$\SpaceH \otimes \SpaceG$};
		\node [style=labelnode] (2) at (-13.5, -4) {$\SpaceH \otimes \SpaceG$};
		\node [style=labelnode] (3) at (-5.5, -4) {$\SpaceH$};
		\node [style=labelnode] (4) at (-9.5, 5) {$\alpha \otimes \id{\SpaceG}$};
		\node [style=labelnode] (5) at (-16, 0) {$\id{\SpaceH} \otimes \XbwmultSym$};
		\node [style=labelnode] (6) at (-9.5, -3) {$\alpha$};
		\node [style=labelnode] (7) at (5.5, 4) {$\SpaceH$};
		\node [style=labelnode] (8) at (9.5, 5) {$\id{\SpaceH}\otimes\XbwunitSym$};
		\node [style=labelnode] (9) at (13.5, 4) {$\SpaceH \otimes \SpaceG$};
		\node [style=labelnode] (10) at (14.5, 0) {$\alpha$};
		\node [style=labelnode] (11) at (13.5, -4) {$\SpaceH$};
		\node [style=labelnode] (12) at (-4.5, 0) {$\alpha$};
		\node [style=labelnode] (13) at (8, -1) {$\id{\SpaceH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (7) to (9);
		\draw [style=->] (9) to (11);
		\draw [style=->] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupRepAntipode.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-9,-1.5) rectangle (11,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-2, 0) {$\SpaceH$};
		\node [style=labelnode] (2) at (-8, 0.25) {$\SpaceH$};
		\node [style=boxsmall] (3) at (-6.25, -0.75) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=labelnode] (8) at (2, 0.25) {$\SpaceH$};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=labelnode] (10) at (2, -0.75) {$\SpaceG$};
		\node [style=labelnode] (11) at (8.5, 0) {$\SpaceH$};
		\node [style=box] (12) at (4.5, 0.25) {$\alpha^\dagger$};
		\node [style=box] (13) at (-4.5, 0) {$\alpha$};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=Zbwdot] (15) at (6.25, -0.5) {};
		\node [style=labelnode] (16) at (-8, -0.75) {$\SpaceG$};
		\node [style=Zbwdot] (17) at (7.25, -0.5) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (4.center);
		\draw [style=-, in=180, out=0] (5.center) to (1);
		\draw [style=-, in=180, out=0] (8) to (6.center);
		\draw [style=-, in=180, out=0] (9.center) to (11);
		\draw [style=-, in=180, out=0] (3) to (14.center);
		\draw [style=-, in=180, out=0] (16) to (3);
		\draw [style=-, in=135, out=0] (7.center) to (15);
		\draw [style=-, in=-135, out=0] (18.center) to (15);
		\draw [style=-, in=180, out=0] (10) to (18.center);
		\draw [style=-] (15) to (17);
		\draw [style=-, in=180, out=0] (19.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupRepMonadDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-7.25, 0.5) {};
		\node [style=Xbwdot] (2) at (-15.75, -0.5) {};
		\node [style=labelnode] (3) at (-12.5, 0) {$\SpaceG$};
		\node [style=none] (4) at (-14.5, 0) {};
		\node [style=none] (5) at (-7.25, 0.5) {};
		\node [style=labelnode] (6) at (-17.5, 0) {$\SpaceG$};
		\node [style=none] (7) at (-7.25, 0.5) {};
		\node [style=none] (8) at (-14.5, 0) {};
		\node [style=labelnode] (9) at (-17.5, 1) {$\SpaceG$};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=labelnode] (11) at (-4, 0) {$\SpaceG$};
		\node [style=Xbwdot] (12) at (-7.25, 0.5) {};
		\node [style=labelnode] (13) at (-9, 1) {$\SpaceG$};
		\node [style=labelnode] (14) at (-9, -1) {$\SpaceG$};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=labelnode] (16) at (8, 0) {$\SpaceG$};
		\node [style=Xbwdot] (17) at (-6, 0) {};
		\node [style=labelnode] (18) at (-17.5, -1) {$\SpaceG$};
		\node [style=none] (19) at (-7.25, 0.5) {};
		\node [style=labelnode] (20) at (15, 0) {$\SpaceH$};
		\node [style=labelnode] (21) at (11, 0) {$\SpaceH$};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=labelnode] (23) at (9.5, 0) {$=$};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=Xbwdot] (25) at (-14.5, 0) {};
		\node [style=none] (26) at (-7.25, 0.5) {};
		\node [style=none] (27) at (-7.25, 0.5) {};
		\node [style=labelnode] (28) at (-11, 0) {$=$};
		\node [style=none] (29) at (-6, 0) {};
		\node [style=none] (30) at (-14.5, 0) {};
		\node [style=labelnode] (31) at (-9, 0) {$\SpaceG$};
		\node [style=labelnode] (32) at (-17.5, 2) {$\SpaceH$};
		\node [style=labelnode] (33) at (-12.5, 2) {$\SpaceH$};
		\node [style=labelnode] (34) at (-4, 2) {$\SpaceH$};
		\node [style=labelnode] (35) at (-9, 2) {$\SpaceH$};
		\node [style=labelnode] (36) at (-6, -2.5) {$\mu_{\SpaceH} \circ T[\mu_{\SpaceH}]$};
		\node [style=labelnode] (37) at (-14.5, -2.5) {$\mu_{\SpaceH} \circ \mu_{T[\SpaceH]}$};
		\node [style=Xbwdot] (38) at (4.5, 0.5) {};
		\node [style=labelnode] (39) at (4, -0.5) {$\SpaceG$};
		\node [style=Xbwdot] (40) at (5.75, 0) {};
		\node [style=labelnode] (41) at (4, 1.5) {$\SpaceH$};
		\node [style=labelnode] (42) at (8, 1.5) {$\SpaceH$};
		\node [style=labelnode] (43) at (18, 0.5) {$\SpaceG$};
		\node [style=Xbwdot] (44) at (18.5, -0.5) {};
		\node [style=labelnode] (45) at (22, 1.5) {$\SpaceH$};
		\node [style=Xbwdot] (46) at (19.75, 0) {};
		\node [style=labelnode] (47) at (18, 1.5) {$\SpaceH$};
		\node [style=labelnode] (48) at (22, 0) {$\SpaceG$};
		\node [style=labelnode] (49) at (16.5, 0) {$=$};
		\node [style=labelnode] (50) at (13, -2) {$\id{\SpaceH}$};
		\node [style=labelnode] (51) at (19.75, -2) {$\mu_{\SpaceH} \circ \eta_{T[\SpaceH]}$};
		\node [style=labelnode] (52) at (6, -2) {$\mu_{\SpaceH} \circ T[\eta_{\SpaceH}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (9) to (30.center);
		\draw [style=-, in=180, out=0] (4.center) to (3);
		\draw [style=-, in=135, out=0] (13) to (26.center);
		\draw [style=-, in=-135, out=0] (31) to (5.center);
		\draw [style=-, in=-135, out=0] (14) to (0.center);
		\draw [style=-, in=180, out=0] (29.center) to (11);
		\draw [style=-, in=135, out=0] (27.center) to (24.center);
		\draw [style=-, in=-135, out=0, looseness=0.75] (2) to (8.center);
		\draw [style=-, in=135, out=0] (6) to (2);
		\draw [style=-, in=-135, out=0] (18) to (2);
		\draw [style=-] (21) to (20);
		\draw [style=-] (32) to (33);
		\draw [style=-] (35) to (34);
		\draw [style=-, in=135, out=0] (38) to (40);
		\draw [style=-, in=-135, out=0] (39) to (40);
		\draw [style=-] (40) to (16);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (43) to (46);
		\draw [style=-, in=-135, out=0] (44) to (46);
		\draw [style=-] (46) to (48);
		\draw [style=-] (47) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupRepMult.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-9,-2.5) rectangle (11,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-2, 0) {$\SpaceH$};
		\node [style=labelnode] (2) at (-8, -1.75) {$\SpaceG$};
		\node [style=labelnode] (3) at (-8, 0.25) {$\SpaceH$};
		\node [style=labelnode] (4) at (-8, -0.75) {$\SpaceG$};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (7, -0.25) {};
		\node [style=none] (8) at (4, 0.75) {};
		\node [style=none] (9) at (4, 0.25) {};
		\node [style=labelnode] (10) at (2, 0.75) {$\SpaceH$};
		\node [style=labelnode] (11) at (2, -1.25) {$\SpaceG$};
		\node [style=none] (12) at (8, 0) {};
		\node [style=labelnode] (13) at (2, -0.25) {$\SpaceG$};
		\node [style=labelnode] (14) at (10, 0) {$\SpaceH$};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (7, 0.25) {};
		\node [style=box] (17) at (7.5, 0) {$\alpha$};
		\node [style=box] (18) at (4.5, 0.5) {$\alpha$};
		\node [style=box] (19) at (-4.5, 0) {$\alpha$};
		\node [style=Xbwdot] (20) at (-6.5, -1.25) {};
		\node [style=none] (21) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (5.center);
		\draw [style=-, in=180, out=0] (6.center) to (1);
		\draw [style=-, in=180, out=0] (10) to (8.center);
		\draw [style=-, in=180, out=0] (13) to (9.center);
		\draw [style=-, in=180, out=0] (11) to (7.center);
		\draw [style=-, in=180, out=0] (12.center) to (14);
		\draw [style=-, in=180, out=0] (15.center) to (16.center);
		\draw [style=-, in=180, out=0] (20) to (21.center);
		\draw [style=-, in=135, out=0] (4) to (20);
		\draw [style=-, in=-135, out=0] (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/quantumGroupRepUnit.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-9,-1.5) rectangle (11,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-2, 0) {$\SpaceH$};
		\node [style=labelnode] (2) at (-7, 0.25) {$\SpaceH$};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (2, 0) {$\SpaceH$};
		\node [style=labelnode] (6) at (6, 0) {$\SpaceH$};
		\node [style=box] (7) at (-4.5, 0) {$\alpha$};
		\node [style=Xbwdot] (8) at (-6.25, -0.75) {};
		\node [style=none] (9) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (2) to (3.center);
		\draw [style=-, in=180, out=0] (4.center) to (1);
		\draw [style=-, in=180, out=0] (8) to (9.center);
		\draw [style=-] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/strongComplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.25) {};
		\node [style=labelnode] (1) at (-18.25, -2.25) {};
		\node [style=Xbwdot] (2) at (-16.75, -1.75) {};
		\node [style=labelnode] (3) at (-14, -1.25) {};
		\node [style=Zbwdot] (4) at (-15.5, -1.75) {};
		\node [style=labelnode] (5) at (-14, -2.25) {};
		\node [style=Xbwdot] (6) at (-8.75, -1.25) {};
		\node [style=labelnode] (7) at (-7, -1.25) {};
		\node [style=labelnode] (8) at (-12, -2.25) {};
		\node [style=Zbwdot] (9) at (-10.25, -2.25) {};
		\node [style=Xbwdot] (10) at (-8.75, -2.25) {};
		\node [style=labelnode] (11) at (-7, -2.25) {};
		\node [style=labelnode] (12) at (-12, -1.25) {};
		\node [style=Zbwdot] (13) at (-10.25, -1.25) {};
		\node [style=labelnode] (14) at (-13, -1.75) {$=$};
		\node [style=Zbwdot] (15) at (-2.5, -1.5) {};
		\node [style=labelnode] (16) at (0, -1.75) {$=$};
		\node [style=Xbwdot] (17) at (2.75, -2.25) {};
		\node [style=Zbwdot] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=Xbwdot] (20) at (-3.75, -2.25) {};
		\node [style=labelnode] (21) at (1, -0.75) {};
		\node [style=labelnode] (22) at (-5, -1.75) {};
		\node [style=labelnode] (23) at (-5, -2.75) {};
		\node [style=Xbwdot] (24) at (-3.75, -2.25) {};
		\node [style=none] (25) at (3.5, -1.75) {};
		\node [style=none] (26) at (3.5, -2.75) {};
		\node [style=labelnode] (27) at (-5, -0.75) {};
		\node [style=labelnode] (28) at (-10, 2.25) {};
		\node [style=Zbwdot] (29) at (-15.5, 1.75) {};
		\node [style=labelnode] (30) at (-4, 2.5) {};
		\node [style=labelnode] (31) at (-10, 1.25) {};
		\node [style=labelnode] (32) at (-14, 1.25) {};
		\node [style=labelnode] (33) at (1, 1.75) {};
		\node [style=Zbwdot] (34) at (10.25, 1.75) {};
		\node [style=Xbwdot] (35) at (2.75, 1.75) {};
		\node [style=none] (36) at (13.5, 1.75) {};
		\node [style=labelnode] (37) at (-13, 1.75) {$=$};
		\node [style=Zbwdot] (38) at (-2.5, 1.75) {};
		\node [style=Xbwdot] (39) at (-11.75, 2.25) {};
		\node [style=labelnode] (40) at (-14, 2.25) {};
		\node [style=Xbwdot] (41) at (8.75, 1.75) {};
		\node [style=Xbwdot] (42) at (-16.75, 1.75) {};
		\node [style=Xbwdot] (43) at (-11.75, 1.25) {};
		\node [style=Xbwdot] (44) at (-3.5, 1.25) {};
		\node [style=labelnode] (45) at (11.5, 1.75) {$=$};
		\node [style=empty diagram] (45) at (14, 1.75) {};
		\node [style=Zbwdot] (46) at (-1.25, 1.75) {};
		\node [style=labelnode] (47) at (0, 1.75) {$=$};
		\node [style=Zbwdot] (48) at (14.25, -1.25) {};
		\node [style=labelnode] (49) at (12.5, -2.25) {};
		\node [style=labelnode] (50) at (7.5, -1.25) {};
		\node [style=labelnode] (51) at (12.5, -1.25) {};
		\node [style=Xbwdot] (52) at (9, -1.75) {};
		\node [style=labelnode] (53) at (7.5, -2.25) {};
		\node [style=labelnode] (54) at (11.5, -1.75) {$=$};
		\node [style=Zbwdot] (55) at (14.25, -2.25) {};
		\node [style=Zbwdot] (56) at (10.25, -1.75) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=labelnode] (58) at (1, -1.75) {};
		\node [style=Zbwdot] (59) at (4.25, -1.25) {};
		\node [style=Zbwdot] (60) at (5.25, -1.25) {};
		\node [style=Zbwdot] (61) at (4.25, -2.25) {};
		\node [style=Zbwdot] (62) at (5.25, -2.25) {};
		\node [style=labelnode] (63) at (1, -2.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22) to (24);
		\draw [style=-, in=-153, out=0] (23) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25.center);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (27);
		\draw [style=-] (43) to (31);
		\draw [style=-] (29) to (42);
		\draw [style=-, in=180, out=27] (29) to (40);
		\draw [style=-, in=180, out=-27] (29) to (32);
		\draw [style=-] (39) to (28);
		\draw [style=-] (34) to (41);
		\draw [style=-] (35) to (33);
		\draw [in=-135, out=0, looseness=1.25] (44) to (38);
		\draw (38) to (46);
		\draw [in=0, out=135, looseness=1.25] (38) to (30);
		\draw [style=-, in=153, out=0] (50) to (52);
		\draw [style=-, in=-153, out=0] (53) to (52);
		\draw [style=-] (52) to (56);
		\draw [style=-] (48) to (51);
		\draw [style=-] (55) to (49);
		\draw [style=-] (13) to (10);
		\draw (59) to (60);
		\draw [in=0, out=135, looseness=1.25] (59) to (57.center);
		\draw [in=0, out=180, looseness=1.25] (57.center) to (58);
		\draw (61) to (62);
		\draw [in=0, out=135, looseness=1.25] (61) to (64.center);
		\draw [in=0, out=180, looseness=1.25] (64.center) to (63);
		\draw [style=-, in=-135, out=0, looseness=1.25] (26.center) to (61);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [style=-, in=-135, out=0] (25.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryInvariant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (-10, -0.75) {$\SpaceG$};
		\node [style=none] (2) at (-8, -0.25) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=labelnode] (6) at (-2, -0.75) {$\SpaceG$};
		\node [style=labelnode] (7) at (-2, 0.25) {$\SpaceH$};
		\node [style=labelnode] (8) at (-10, 0.25) {$\SpaceH$};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-8, 0.25) {};
		\node [style=box] (11) at (-7.5, 0) {$\alpha$};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (6.5, -1.5) {};
		\node [style=none] (14) at (5, -0.25) {};
		\node [style=box] (15) at (4.5, 0) {$\alpha^\dagger$};
		\node [style=box] (16) at (7.5, 0) {$\alpha$};
		\node [style=none] (17) at (5.5, -1.5) {};
		\node [style=none] (18) at (7, -0.25) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=labelnode] (20) at (2, 0) {$\SpaceH$};
		\node [style=none] (21) at (8, 0) {};
		\node [style=labelnode] (22) at (10, 0) {$\SpaceH$};
		\node [style=none] (23) at (5, 0.25) {};
		\node [style=none] (24) at (7, 0.25) {};
		\node [style=labelnode] (25) at (2, -1) {$\SpaceG$};
		\node [style=labelnode] (26) at (10, -1) {$\SpaceG$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=0] (8) to (10.center);
		\draw [style=-, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, in=180, out=0] (14.center) to (13.center);
		\draw [style=-, in=180, out=0] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (20) to (19.center);
		\draw [style=-, in=180, out=0] (21.center) to (22);
		\draw [style=-, in=180, out=0] (23.center) to (24.center);
		\draw [style=-, in=180, out=0] (25) to (17.center);
		\draw [style=-, in=180, out=0] (13.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryInvariantProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-12, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (-17.5, -0.75) {};
		\node [style=none] (2) at (-15.5, -0.25) {};
		\node [style=labelnode] (3) at (-7.5, 0) {$=$};
		\node [style=none] (4) at (-11.5, 0.25) {};
		\node [style=none] (5) at (-11.5, -0.25) {};
		\node [style=labelnode] (6) at (-9.5, -0.75) {};
		\node [style=labelnode] (7) at (-9.5, 0.25) {};
		\node [style=labelnode] (8) at (-17.5, 0.25) {};
		\node [style=none] (9) at (-14.5, 0) {};
		\node [style=none] (10) at (-15.5, 0.25) {};
		\node [style=box] (11) at (-15, 0) {$\alpha$};
		\node [style=none] (12) at (-12.5, 0) {};
		\node [style=labelnode] (13) at (-5.5, -0.5) {};
		\node [style=box] (14) at (-3, 0.25) {$\alpha$};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=labelnode] (17) at (-5.5, 0.5) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=box] (19) at (0, 0) {$\alpha$};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (-2.5, 0.25) {};
		\node [style=Zbwdot] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=boxsmall] (25) at (-2.5, -1) {};
		\node [style=Zbwdot] (26) at (-5, -1.5) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (-3, -2) {};
		\node [style=labelnode] (29) at (2.5, -1) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=labelnode] (31) at (2.5, 0) {};
		\node [style=labelnode] (32) at (4.5, 0) {$=$};
		\node [style=none] (33) at (10, -0.75) {};
		\node [style=labelnode] (34) at (6.5, 0.25) {};
		\node [style=none] (35) at (13.5, 0) {};
		\node [style=none] (36) at (12.5, 0.25) {};
		\node [style=none] (37) at (10, -1.75) {};
		\node [style=box] (38) at (13, 0) {$\alpha$};
		\node [style=none] (39) at (10, -1.75) {};
		\node [style=labelnode] (40) at (15.5, 0) {};
		\node [style=none] (41) at (10, -0.75) {};
		\node [style=none] (42) at (12.5, -0.25) {};
		\node [style=Xbwdot] (43) at (11, -1.25) {};
		\node [style=labelnode] (44) at (15.5, -1) {};
		\node [style=none] (45) at (9.5, -1.75) {};
		\node [style=none] (46) at (10, -1.75) {};
		\node [style=none] (47) at (9.5, -2.75) {};
		\node [style=Zbwdot] (48) at (7.5, -2.25) {};
		\node [style=Zbwdot] (49) at (8.5, -2.25) {};
		\node [style=boxsmall] (50) at (10, -1.75) {};
		\node [style=none] (51) at (9.5, -2.75) {};
		\node [style=labelnode] (52) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=0] (8) to (10.center);
		\draw [style=-, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, in=180, out=0] (13) to (16.center);
		\draw [style=-, in=180, out=0] (17) to (15.center);
		\draw [style=-, in=180, out=0] (18.center) to (20.center);
		\draw [style=-, in=180, out=0] (22.center) to (21.center);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=45] (23) to (24.center);
		\draw [style=-, in=180, out=-45] (23) to (27.center);
		\draw [style=-] (24.center) to (25);
		\draw [style=-, in=180, out=0] (28.center) to (29);
		\draw [style=-, in=180, out=0] (30.center) to (31);
		\draw [style=-, in=180, out=0] (34) to (36.center);
		\draw [style=-, in=180, out=0] (35.center) to (40);
		\draw [style=-, in=180, out=0] (43) to (42.center);
		\draw [style=-, in=135, out=0] (33.center) to (43);
		\draw [style=-, in=-135, out=0] (37.center) to (43);
		\draw [style=-] (48) to (49);
		\draw [style=-, in=180, out=45] (49) to (45.center);
		\draw [style=-, in=180, out=-45] (49) to (51.center);
		\draw [style=-] (45.center) to (50);
		\draw [style=-, in=180, out=0] (47.center) to (44);
		\draw [style=-, in=180, out=0] (52) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryInvariantProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-10, 0) {$=$};
		\node [style=Xbwdot] (1) at (-16.5, -0.25) {};
		\node [style=labelnode] (2) at (-12, 0) {};
		\node [style=none] (3) at (-19, -1.75) {};
		\node [style=none] (4) at (-19, -0.75) {};
		\node [style=none] (5) at (-17.25, 0.25) {};
		\node [style=Zbwdot] (6) at (-20, -1.25) {};
		\node [style=none] (7) at (-14, 1) {};
		\node [style=box] (8) at (-14.5, 1) {$\alpha$};
		\node [style=none] (9) at (-17.25, -0.75) {};
		\node [style=Zbwdot] (10) at (-21, -1.25) {};
		\node [style=none] (11) at (-19, -1.75) {};
		\node [style=labelnode] (12) at (-22, 1.25) {};
		\node [style=labelnode] (13) at (-22, 0.25) {};
		\node [style=none] (14) at (-19, 0.25) {};
		\node [style=none] (15) at (-15, 1.25) {};
		\node [style=none] (16) at (-15, 0.75) {};
		\node [style=boxsmall] (17) at (-19, -0.75) {};
		\node [style=labelnode] (18) at (-12, 1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=labelnode] (20) at (2, 0.75) {};
		\node [style=labelnode] (21) at (-8, 1.25) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-5.5, -0.25) {};
		\node [style=box] (24) at (-3.5, 1) {$\alpha$};
		\node [style=Zbwdot] (25) at (-6.5, 0.25) {};
		\node [style=box] (26) at (-0.5, 0.75) {$\alpha$};
		\node [style=none] (27) at (-5.5, 0.75) {};
		\node [style=Zbwdot] (28) at (-7.5, 0.25) {};
		\node [style=labelnode] (29) at (2, -0.25) {};
		\node [style=none] (30) at (-5.5, -0.25) {};
		\node [style=none] (31) at (-5, 0.75) {};
		\node [style=boxsmall] (32) at (-5, 0.75) {};
		\node [style=labelnode] (33) at (-8, -1) {};
		\node [style=none] (34) at (-4, 1.25) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (-3, 1) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=none] (39) at (-1, 0.5) {};
		\node [style=none] (40) at (10.5, -0.5) {};
		\node [style=none] (41) at (11, 1.25) {};
		\node [style=none] (42) at (8, 1) {};
		\node [style=labelnode] (43) at (14, 1) {};
		\node [style=none] (44) at (9.5, -0.5) {};
		\node [style=none] (45) at (9, 0.75) {};
		\node [style=none] (46) at (11, 0.75) {};
		\node [style=none] (47) at (9, 1.25) {};
		\node [style=none] (48) at (12, 1) {};
		\node [style=labelnode] (49) at (6, 0) {};
		\node [style=labelnode] (50) at (6, 1) {};
		\node [style=labelnode] (51) at (14, 0) {};
		\node [style=box] (52) at (8.5, 1) {$\alpha^\dagger$};
		\node [style=box] (53) at (11.5, 1) {$\alpha$};
		\node [style=labelnode] (54) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (12) to (15.center);
		\draw [style=-, in=180, out=0] (7.center) to (18);
		\draw [style=-, in=180, out=0] (1) to (16.center);
		\draw [style=-, in=135, out=0] (5.center) to (1);
		\draw [style=-, in=-135, out=0] (9.center) to (1);
		\draw [style=-] (10) to (6);
		\draw [style=-, in=180, out=45] (6) to (4.center);
		\draw [style=-, in=180, out=-45] (6) to (3.center);
		\draw [style=-, in=180, out=0] (11.center) to (2);
		\draw [style=-, in=0, out=180] (9.center) to (14.center);
		\draw [style=-, in=180, out=0] (4.center) to (5.center);
		\draw [style=-, in=180, out=0] (13) to (14.center);
		\draw [style=-, in=180, out=0] (33) to (19.center);
		\draw [style=-, in=180, out=0] (21) to (34.center);
		\draw [style=-, in=180, out=0] (31.center) to (36.center);
		\draw [style=-, in=180, out=0] (37.center) to (22.center);
		\draw [style=-] (28) to (25);
		\draw [style=-, in=180, out=45] (25) to (27.center);
		\draw [style=-, in=180, out=-45] (25) to (23.center);
		\draw [style=-] (27.center) to (32);
		\draw [style=-, in=180, out=0] (30.center) to (29);
		\draw [style=-, in=180, out=0] (35.center) to (20);
		\draw [style=-, in=180, out=0] (38.center) to (39.center);
		\draw [style=-, in=180, out=0] (45.center) to (40.center);
		\draw [style=-, in=180, out=0] (44.center) to (46.center);
		\draw [style=-, in=180, out=0] (50) to (42.center);
		\draw [style=-, in=180, out=0] (48.center) to (43);
		\draw [style=-, in=180, out=0] (47.center) to (41.center);
		\draw [style=-, in=180, out=0] (49) to (44.center);
		\draw [style=-, in=180, out=0] (40.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryInvariantWavefunctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-3.5, 0) {};
		\node [style=labelnode] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=labelnode] (6) at (-2, -0.5) {};
		\node [style=labelnode] (7) at (-2, 0.5) {};
		\node [style=labelnode] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=Xbwdot] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=Xbwdot] (15) at (3.5, 0.5) {};
		\node [style=Xbwdot] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=labelnode] (20) at (2, 0.5) {};
		\node [style=none] (21) at (5.5, 0.5) {};
		\node [style=labelnode] (22) at (7, 0.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=labelnode] (25) at (2, -0.5) {};
		\node [style=labelnode] (26) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=-45] (5.center) to (6);
		\draw [style=-, in=180, out=45] (4.center) to (7);
		\draw [style=-, in=135, out=0] (8) to (10.center);
		\draw [style=-, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, in=180, out=-45] (14.center) to (13.center);
		\draw [style=-, in=-135, out=0] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (20) to (19.center);
		\draw [style=-, in=180, out=0] (21.center) to (22);
		\draw [style=-, in=135, out=45] (23.center) to (24.center);
		\draw [style=-, in=180, out=0] (25) to (17.center);
		\draw [style=-, in=180, out=0] (13.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryInvariantWavefunctionsProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-16, 0) {};
		\node [style=none] (1) at (-17.5, 0) {};
		\node [style=none] (2) at (-17.5, 0) {};
		\node [style=labelnode] (3) at (-19, 0.5) {};
		\node [style=Xbwdot] (4) at (-17.5, 0) {};
		\node [style=none] (5) at (-17.5, 0) {};
		\node [style=labelnode] (6) at (-19, -0.5) {};
		\node [style=labelnode] (7) at (-14.5, 0) {$=$};
		\node [style=none] (8) at (-11.5, 0) {};
		\node [style=none] (9) at (-11.5, 0) {};
		\node [style=Xbwdot] (10) at (-13, 0.5) {};
		\node [style=Xbwdot] (11) at (-11.5, 0) {};
		\node [style=none] (12) at (-11.5, 0) {};
		\node [style=labelnode] (13) at (-13, -0.5) {};
		\node [style=labelnode] (14) at (-8.5, -0.5) {};
		\node [style=none] (15) at (-11.5, -1) {};
		\node [style=Xbwdot] (16) at (-10, -0.5) {};
		\node [style=none] (17) at (-10, -0.5) {};
		\node [style=none] (18) at (-10, -0.5) {};
		\node [style=none] (19) at (-10, -0.5) {};
		\node [style=none] (20) at (-11.5, 0) {};
		\node [style=labelnode] (21) at (-13, -1) {};
		\node [style=labelnode] (22) at (-7, 0) {$=$};
		\node [style=Xbwdot] (23) at (-4, 0) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=Xbwdot] (25) at (-5.5, 0.5) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=labelnode] (28) at (-5.5, -0.5) {};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-4, 0) {};
		\node [style=Xbwdot] (32) at (-1, -0.75) {};
		\node [style=labelnode] (33) at (-1, 0.5) {};
		\node [style=Xbwdot] (34) at (-2.5, 0) {};
		\node [style=Xbwdot] (35) at (0, -0.75) {};
		\node [style=labelnode] (36) at (-5.5, -1.5) {};
		\node [style=none] (37) at (-4, -1.5) {};
		\node [style=labelnode] (38) at (8, 0.5) {};
		\node [style=labelnode] (39) at (3, -0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (5, -0.5) {};
		\node [style=none] (42) at (6.5, 0.5) {};
		\node [style=Xbwdot] (43) at (3, 0.5) {};
		\node [style=none] (44) at (4.5, 0.5) {};
		\node [style=none] (45) at (6.5, 0.5) {};
		\node [style=none] (46) at (4.5, 0.5) {};
		\node [style=none] (47) at (6, -0.5) {};
		\node [style=Xbwdot] (48) at (6.5, 0.5) {};
		\node [style=Xbwdot] (49) at (4.5, 0.5) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=labelnode] (51) at (1.5, 0) {$=$};
		\node [style=Xbwdot] (52) at (7, -1) {};
		\node [style=Xbwdot] (53) at (8, -1) {};
		\node [style=labelnode] (54) at (3, -1.5) {};
		\node [style=none] (55) at (6, -1.5) {};
		\node [style=Xbwdot] (56) at (14, -0.5) {};
		\node [style=labelnode] (57) at (9.5, 0) {$=$};
		\node [style=none] (58) at (14, -0.5) {};
		\node [style=none] (59) at (12.5, 0) {};
		\node [style=labelnode] (60) at (11, -1.5) {};
		\node [style=labelnode] (61) at (15.5, -0.5) {};
		\node [style=none] (62) at (12.5, 0) {};
		\node [style=none] (63) at (14, -0.5) {};
		\node [style=none] (64) at (12.5, -1) {};
		\node [style=none] (65) at (14, -0.5) {};
		\node [style=Xbwdot] (66) at (11, 0.5) {};
		\node [style=none] (67) at (12.5, 0) {};
		\node [style=none] (68) at (12.5, 0) {};
		\node [style=Xbwdot] (69) at (12.5, 0) {};
		\node [style=labelnode] (70) at (11, -0.5) {};
		\node [style=labelnode] (71) at (16.5, 0) {$=$};
		\node [style=none] (72) at (20.25, 0) {};
		\node [style=none] (73) at (19.25, -0.5) {};
		\node [style=none] (74) at (20.25, 0) {};
		\node [style=labelnode] (75) at (21.75, 0) {};
		\node [style=none] (76) at (20.25, 0) {};
		\node [style=none] (77) at (19.25, 0.5) {};
		\node [style=Xbwdot] (78) at (20.25, 0) {};
		\node [style=labelnode] (79) at (18, 0.5) {};
		\node [style=labelnode] (80) at (18, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (6) to (2.center);
		\draw [style=-, in=135, out=0] (3) to (1.center);
		\draw [style=-, in=180, out=0] (5.center) to (0);
		\draw [style=-, in=-135, out=0] (13) to (9.center);
		\draw [style=-, in=135, out=0] (10) to (8.center);
		\draw [style=-, in=-135, out=0] (15.center) to (17.center);
		\draw [style=-, in=135, out=0] (20.center) to (18.center);
		\draw [style=-, in=180, out=0] (19.center) to (14);
		\draw [style=-] (21) to (15.center);
		\draw [style=-, in=-135, out=0] (28) to (24.center);
		\draw [style=-, in=135, out=-45] (26.center) to (32);
		\draw [style=-, in=180, out=45] (29.center) to (33);
		\draw [style=-, in=135, out=0] (25) to (27.center);
		\draw [style=-, in=180, out=0] (31.center) to (30.center);
		\draw [style=-] (32) to (35);
		\draw [style=-] (36) to (37.center);
		\draw [style=-, in=-135, out=0] (37.center) to (32);
		\draw [style=-, in=180, out=-45] (44.center) to (47.center);
		\draw [style=-, in=-135, out=0] (41.center) to (45.center);
		\draw [style=-, in=180, out=0] (43) to (40.center);
		\draw [style=-, in=180, out=0] (50.center) to (38);
		\draw [style=-, in=135, out=45] (46.center) to (42.center);
		\draw [style=-, in=180, out=0] (39) to (41.center);
		\draw [style=-] (52) to (53);
		\draw [style=-] (54) to (55.center);
		\draw [style=-, in=-135, out=0] (55.center) to (52);
		\draw [style=-, in=135, out=0] (47.center) to (52);
		\draw [style=-, in=-135, out=0] (60) to (59.center);
		\draw [style=-, in=135, out=0] (66) to (62.center);
		\draw [style=-, in=-135, out=0] (64.center) to (63.center);
		\draw [style=-, in=135, out=0] (68.center) to (58.center);
		\draw [style=-, in=180, out=0] (65.center) to (61);
		\draw [style=-, in=180, out=0] (70) to (64.center);
		\draw [style=-, in=-135, out=0] (73.center) to (74.center);
		\draw [style=-, in=135, out=0] (77.center) to (72.center);
		\draw [style=-, in=180, out=0] (76.center) to (75);
		\draw [style=-, in=180, out=0] (79) to (73.center);
		\draw [style=-, in=180, out=0] (80) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryMaximalInvariant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 3) {$\Phi$};
		\node [style=labelnode] (1) at (-10, 1.5) {$\SpaceG$};
		\node [style=none] (2) at (-8, 3) {};
		\node [style=labelnode] (3) at (0, 3) {$=$};
		\node [style=none] (4) at (-4, 3.25) {};
		\node [style=none] (5) at (-4, 2.75) {};
		\node [style=labelnode] (6) at (-2, 1.5) {$\mathcal{B}$};
		\node [style=labelnode] (7) at (-2, 3.25) {$\SpaceH$};
		\node [style=labelnode] (8) at (-10, 3.5) {$\SpaceH$};
		\node [style=none] (9) at (-7, 3.25) {};
		\node [style=none] (10) at (-8, 3.5) {};
		\node [style=box] (11) at (-7.5, 3.25) {$\alpha$};
		\node [style=none] (12) at (-5, 3.25) {};
		\node [style=none] (13) at (6.5, 1.5) {};
		\node [style=none] (14) at (5, 2.75) {};
		\node [style=box] (15) at (4.5, 3) {$\Phi$};
		\node [style=box] (16) at (7.5, 3) {$\alpha$};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (7, 2.75) {};
		\node [style=none] (19) at (4, 3.25) {};
		\node [style=labelnode] (20) at (2, 3.5) {$\SpaceH$};
		\node [style=none] (21) at (8, 3) {};
		\node [style=labelnode] (22) at (10, 3) {$\SpaceH$};
		\node [style=none] (23) at (5, 3.25) {};
		\node [style=none] (24) at (7, 3.25) {};
		\node [style=labelnode] (25) at (2, 1.5) {$\SpaceG$};
		\node [style=labelnode] (26) at (10, 1.5) {$\mathcal{B}$};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=labelnode] (28) at (2, -1.5) {$\SpaceH$};
		\node [style=labelnode] (29) at (10, -1) {$\SpaceH$};
		\node [style=labelnode] (30) at (0, -1.5) {$=$};
		\node [style=none] (31) at (-5, -1.25) {};
		\node [style=none] (32) at (-4, -1) {};
		\node [style=none] (33) at (6.5, -3) {};
		\node [style=none] (34) at (8, -1.25) {};
		\node [style=labelnode] (35) at (-2, -1) {$\SpaceH$};
		\node [style=labelnode] (36) at (-10, -3) {$\mathcal{A}$};
		\node [style=none] (37) at (5, -1.75) {};
		\node [style=none] (38) at (5, -1.25) {};
		\node [style=none] (39) at (-4, -1.5) {};
		\node [style=none] (40) at (-8, -1.25) {};
		\node [style=labelnode] (41) at (-2, -2) {$\SpaceG$};
		\node [style=box] (42) at (-7.5, -1.5) {$\Phi$};
		\node [style=box] (43) at (-4.5, -1.25) {$\alpha^\dagger$};
		\node [style=none] (44) at (7, -1.25) {};
		\node [style=box] (45) at (7.5, -1.5) {$\Phi$};
		\node [style=none] (46) at (5.5, -3) {};
		\node [style=labelnode] (47) at (-10, -1.25) {$\SpaceH$};
		\node [style=none] (48) at (-8, -1.75) {};
		\node [style=box] (49) at (4.5, -1.5) {$\alpha^\dagger$};
		\node [style=labelnode] (50) at (10, -2) {$\SpaceG$};
		\node [style=labelnode] (51) at (2, -3) {$\mathcal{A}$};
		\node [style=none] (52) at (7, -1.75) {};
		\node [style=none] (53) at (-7, -1.25) {};
		\node [style=labelnode] (54) at (2, 2.5) {$\mathcal{A}$};
		\node [style=none] (55) at (4, 2.75) {};
		\node [style=none] (56) at (-5, 2.75) {};
		\node [style=none] (57) at (-8, 1.5) {};
		\node [style=labelnode] (58) at (-10, 2.5) {$\mathcal{A}$};
		\node [style=none] (59) at (-5.5, -3) {};
		\node [style=labelnode] (60) at (-2, -3) {$\mathcal{B}$};
		\node [style=none] (61) at (-5.5, -3) {};
		\node [style=none] (62) at (-7, -1.75) {};
		\node [style=labelnode] (63) at (10, -3) {$\mathcal{B}$};
		\node [style=none] (64) at (8, -1.75) {};
		\node [style=labelnode] (65) at (-13, -2) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=0] (8) to (10.center);
		\draw [style=-, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, in=180, out=0] (14.center) to (13.center);
		\draw [style=-, in=180, out=0] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (20) to (19.center);
		\draw [style=-, in=180, out=0] (21.center) to (22);
		\draw [style=-, in=180, out=0] (23.center) to (24.center);
		\draw [style=-, in=180, out=0] (25) to (17.center);
		\draw [style=-, in=180, out=0] (13.center) to (26);
		\draw [style=-, in=180, out=0] (36) to (48.center);
		\draw [style=-, in=180, out=0] (39.center) to (41);
		\draw [style=-, in=180, out=0] (32.center) to (35);
		\draw [style=-, in=180, out=0] (47) to (40.center);
		\draw [style=-, in=180, out=0] (53.center) to (31.center);
		\draw [style=-, in=180, out=0] (37.center) to (33.center);
		\draw [style=-, in=180, out=0] (46.center) to (52.center);
		\draw [style=-, in=180, out=0] (28) to (27.center);
		\draw [style=-, in=180, out=0] (34.center) to (29);
		\draw [style=-, in=180, out=0] (38.center) to (44.center);
		\draw [style=-, in=180, out=0] (51) to (46.center);
		\draw [style=-, in=180, out=0] (33.center) to (50);
		\draw [style=-, in=180, out=0] (54) to (55.center);
		\draw [style=-, in=180, out=0] (57.center) to (56.center);
		\draw [style=-, in=180, out=0] (58) to (57.center);
		\draw [style=-, in=180, out=0] (59.center) to (60);
		\draw [style=-, in=180, out=0] (62.center) to (61.center);
		\draw [style=-, in=180, out=0] (64.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryMaximalInvariantProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (6, 0) {$\Phi$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (10.5, 0) {$=$};
		\node [style=none] (4) at (6.5, 0.25) {};
		\node [style=none] (5) at (6.5, -0.25) {};
		\node [style=labelnode] (6) at (8.5, -2) {$\mathcal{B}$};
		\node [style=labelnode] (7) at (8.5, 0.25) {$\SpaceH$};
		\node [style=labelnode] (8) at (-1, 0.5) {$\SpaceH$};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=box] (11) at (3, 0.25) {$\alpha$};
		\node [style=none] (12) at (5.5, 0.25) {};
		\node [style=none] (13) at (-8.5, -1.5) {};
		\node [style=none] (14) at (-10, -0.25) {};
		\node [style=box] (15) at (-10.5, 0) {$\Phi$};
		\node [style=box] (16) at (-7.5, 0) {$\alpha$};
		\node [style=none] (17) at (-10, -1.5) {};
		\node [style=none] (18) at (-8, -0.25) {};
		\node [style=none] (19) at (-11, 0.25) {};
		\node [style=labelnode] (20) at (-13, 0.5) {$\SpaceH$};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=labelnode] (22) at (-5, 0) {$\SpaceH$};
		\node [style=none] (23) at (-10, 0.25) {};
		\node [style=none] (24) at (-8, 0.25) {};
		\node [style=labelnode] (25) at (-5, -2) {$\mathcal{B}$};
		\node [style=none] (26) at (14.5, 0.5) {};
		\node [style=labelnode] (27) at (12.5, 0.5) {$\SpaceH$};
		\node [style=labelnode] (28) at (20.5, 1) {$\SpaceH$};
		\node [style=labelnode] (29) at (-15, 0) {$=$};
		\node [style=none] (30) at (-20, 0.5) {};
		\node [style=none] (31) at (-19, 0.75) {};
		\node [style=none] (32) at (17, -1) {};
		\node [style=none] (33) at (18.5, 0.75) {};
		\node [style=labelnode] (34) at (-17, 0.75) {$\SpaceH$};
		\node [style=labelnode] (35) at (-25, -1.25) {$\mathcal{A}$};
		\node [style=none] (36) at (15.5, 0.25) {};
		\node [style=none] (37) at (15.5, 0.75) {};
		\node [style=none] (38) at (-19, 0.25) {};
		\node [style=none] (39) at (-23, 0.5) {};
		\node [style=labelnode] (40) at (-17, -0.25) {$\SpaceG$};
		\node [style=box] (41) at (-22.5, 0.25) {$\Phi$};
		\node [style=box] (42) at (-19.5, 0.5) {$\alpha^\dagger$};
		\node [style=none] (43) at (17.5, 0.75) {};
		\node [style=box] (44) at (18, 0.5) {$\Phi$};
		\node [style=none] (45) at (16, -1) {};
		\node [style=labelnode] (46) at (-25, 0.5) {$\SpaceH$};
		\node [style=none] (47) at (-23, 0) {};
		\node [style=box] (48) at (15, 0.5) {$\alpha^\dagger$};
		\node [style=labelnode] (49) at (20.5, 0) {$\SpaceG$};
		\node [style=labelnode] (50) at (12.5, -1) {$\mathcal{A}$};
		\node [style=none] (51) at (17.5, 0.25) {};
		\node [style=none] (52) at (-22, 0.5) {};
		\node [style=labelnode] (53) at (-13, -0.5) {$\mathcal{A}$};
		\node [style=none] (54) at (-11, -0.25) {};
		\node [style=none] (55) at (5.5, -0.25) {};
		\node [style=none] (56) at (2.5, -1.5) {};
		\node [style=labelnode] (57) at (-1, -1.5) {$\mathcal{A}$};
		\node [style=none] (58) at (-20.5, -1.25) {};
		\node [style=labelnode] (59) at (-17, -1.25) {$\mathcal{B}$};
		\node [style=none] (60) at (-20.5, -1.25) {};
		\node [style=none] (61) at (-22, 0) {};
		\node [style=labelnode] (62) at (20.5, -1) {$\mathcal{B}$};
		\node [style=none] (63) at (18.5, 0.25) {};
		\node [style=none] (64) at (-10, -1.5) {};
		\node [style=none] (65) at (-10, -2.5) {};
		\node [style=none] (66) at (-10, -2.5) {};
		\node [style=Zbwdot] (67) at (-12, -2) {};
		\node [style=Zbwdot] (68) at (-11, -2) {};
		\node [style=labelnode] (69) at (-5, -1) {$\SpaceG$};
		\node [style=boxsmall] (70) at (-10, -1.5) {};
		\node [style=labelnode] (71) at (-3, 0) {$=$};
		\node [style=none] (72) at (1.5, -1) {};
		\node [style=labelnode] (73) at (8.5, -1) {$\SpaceG$};
		\node [style=Zbwdot] (74) at (0.5, -0.5) {};
		\node [style=boxsmall] (75) at (1.5, 0) {};
		\node [style=none] (76) at (1.5, 0) {};
		\node [style=none] (77) at (1.5, -1) {};
		\node [style=Zbwdot] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1.center) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=0] (8) to (10.center);
		\draw [style=-, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, in=180, out=0] (14.center) to (13.center);
		\draw [style=-, in=180, out=0] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (20) to (19.center);
		\draw [style=-, in=180, out=0] (21.center) to (22);
		\draw [style=-, in=180, out=0] (23.center) to (24.center);
		\draw [style=-, in=180, out=0] (13.center) to (25);
		\draw [style=-, in=180, out=0] (35) to (47.center);
		\draw [style=-, in=180, out=0] (38.center) to (40);
		\draw [style=-, in=180, out=0] (31.center) to (34);
		\draw [style=-, in=180, out=0] (46) to (39.center);
		\draw [style=-, in=180, out=0] (52.center) to (30.center);
		\draw [style=-, in=180, out=0] (36.center) to (32.center);
		\draw [style=-, in=180, out=0] (45.center) to (51.center);
		\draw [style=-, in=180, out=0] (27) to (26.center);
		\draw [style=-, in=180, out=0] (33.center) to (28);
		\draw [style=-, in=180, out=0] (37.center) to (43.center);
		\draw [style=-, in=180, out=0] (50) to (45.center);
		\draw [style=-, in=180, out=0] (32.center) to (49);
		\draw [style=-, in=180, out=0] (53) to (54.center);
		\draw [style=-, in=180, out=0] (56.center) to (55.center);
		\draw [style=-, in=180, out=0] (57) to (56.center);
		\draw [style=-, in=180, out=0] (58.center) to (59);
		\draw [style=-, in=180, out=0] (61.center) to (60.center);
		\draw [style=-, in=180, out=0] (63.center) to (62);
		\draw [style=-] (67) to (68);
		\draw [style=-, in=180, out=45] (68) to (64.center);
		\draw [style=-, in=180, out=-45] (68) to (66.center);
		\draw [style=-, in=180, out=0] (65.center) to (69);
		\draw [style=-] (78) to (74);
		\draw [style=-, in=180, out=45] (74) to (76.center);
		\draw [style=-, in=180, out=-45] (74) to (72.center);
		\draw [style=-, in=180, out=0] (77.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryObservableDualityMeasts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-8.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (-11.5, 0) {$\SpaceH$};
		\node [style=none] (2) at (-9, 0) {};
		\node [style=none] (3) at (-8, 0.25) {};
		\node [style=none] (4) at (-8, -0.25) {};
		\node [style=Xbwdot] (5) at (-6.5, -1) {};
		\node [style=labelnode] (6) at (-3.5, 0.25) {$\SpaceH$};
		\node [style=none] (7) at (-6.5, -1) {};
		\node [style=labelnode] (8) at (-3.5, -1) {$R^{\classicalStates{\XbwdotSym}}$};
		\node [style=none] (9) at (-6.5, -1) {};
		\node [style=labelnode] (10) at (-8.5, -2.5) {non-demolition measurement};
		\node [style=labelnode] (11) at (6.5, -2.5) {demolition measurement};
		\node [style=box, doubled] (12) at (6.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (13) at (11.5, -1) {$R^{\classicalStates{\XbwdotSym}}$};
		\node [style=none] (14) at (8.5, -1) {};
		\node [style=labelnode] (15) at (3.5, 0) {$\SpaceH$};
		\node [style=Xbwdot] (16) at (8.5, -1) {};
		\node [style=none] (17) at (7, 0.25) {};
		\node [style=trace] (18) at (9.5, 0.25) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (20) at (7, -0.25) {};
		\node [style=none] (21) at (8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (1) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (5);
		\draw [style=-, doubled, in=180, out=0] (3.center) to (6);
		\draw [style=-, in=180, out=0] (7.center) to (8);
		\draw [style=-, doubled, in=180, out=0] (15) to (19.center);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (18);
		\draw [style=-, in=180, out=0] (21.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryObservableDualityProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-12, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (-14.5, 0) {};
		\node [style=none] (2) at (-12.5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$=$};
		\node [style=none] (4) at (-11.5, 0.25) {};
		\node [style=none] (5) at (-11.5, -0.25) {};
		\node [style=Xbwdot] (6) at (-10, -1.25) {};
		\node [style=labelnode] (7) at (-8.5, 0.25) {};
		\node [style=none] (8) at (-10, -1.25) {};
		\node [style=labelnode] (9) at (-8.5, -0.75) {};
		\node [style=none] (10) at (-10, -1.25) {};
		\node [style=labelnode] (11) at (-8.5, -1.75) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=Zbwdot] (14) at (-3, -0.75) {};
		\node [style=Zbwdot] (15) at (-4, -0.75) {};
		\node [style=box] (16) at (0, 0) {$\alpha$};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=labelnode] (18) at (-4.5, 0.25) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=labelnode] (20) at (2.5, 0) {};
		\node [style=labelnode] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (1, -1.25) {};
		\node [style=Xbwdot] (23) at (1, -1.25) {};
		\node [style=labelnode] (24) at (2.5, -1.75) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=boxsmall] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-0.5, -0.25) {};
		\node [style=none] (28) at (12, 0.25) {};
		\node [style=labelnode] (29) at (4.5, 0) {$=$};
		\node [style=labelnode] (30) at (6.5, 0.25) {};
		\node [style=box] (31) at (12.5, 0) {$\alpha$};
		\node [style=none] (32) at (13, 0) {};
		\node [style=labelnode] (33) at (15, 0) {};
		\node [style=none] (34) at (9.5, -0.75) {};
		\node [style=Xbwdot] (35) at (10.5, -1.25) {};
		\node [style=none] (36) at (9.5, -1.75) {};
		\node [style=none] (37) at (12, -0.25) {};
		\node [style=none] (38) at (9.5, -1.75) {};
		\node [style=none] (39) at (9.5, -2.75) {};
		\node [style=Xbwdot] (40) at (7.5, -2.25) {};
		\node [style=Xbwdot] (41) at (8.5, -2.25) {};
		\node [style=none] (42) at (9.5, -0.75) {};
		\node [style=none] (43) at (8.5, -1.75) {};
		\node [style=Xbwdot] (44) at (6.75, -1.25) {};
		\node [style=Xbwdot] (45) at (7.75, -1.25) {};
		\node [style=none] (46) at (9.5, -2.25) {};
		\node [style=labelnode] (47) at (15, -2) {};
		\node [style=labelnode] (48) at (15, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (8.center) to (9);
		\draw [style=-, in=180, out=-45] (10.center) to (11);
		\draw [style=-] (15) to (14);
		\draw [style=-, in=180, out=0] (18) to (19.center);
		\draw [style=-, in=180, out=0] (17.center) to (20);
		\draw [style=-, in=180, out=45] (14) to (12.center);
		\draw [style=-, in=180, out=-45] (14) to (13.center);
		\draw [style=-, in=180, out=45] (25.center) to (21);
		\draw [style=-, in=180, out=-45] (22.center) to (24);
		\draw [style=-, in=180, out=0] (13.center) to (22.center);
		\draw [style=-] (12.center) to (26);
		\draw [style=-] (26) to (27.center);
		\draw [style=-, in=180, out=0] (30) to (28.center);
		\draw [style=-, in=180, out=0] (32.center) to (33);
		\draw [style=-, in=180, out=0] (35) to (37.center);
		\draw [style=-, in=135, out=0] (34.center) to (35);
		\draw [style=-, in=-135, out=0] (36.center) to (35);
		\draw [style=-] (40) to (41);
		\draw [style=-, in=180, out=45] (41) to (38.center);
		\draw [style=-, in=180, out=-45] (41) to (39.center);
		\draw [style=-] (44) to (45);
		\draw [style=-, in=180, out=45] (45) to (42.center);
		\draw [style=-, in=180, out=-45] (45) to (43.center);
		\draw [style=-, in=180, out=0] (43.center) to (46.center);
		\draw [style=-, in=180, out=0] (39.center) to (47);
		\draw [style=-, in=180, out=0] (46.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryObservableDualityProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4.5, 0) {$\alpha^\dagger$};
		\node [style=none] (1) at (5, -0.25) {};
		\node [style=none] (2) at (8.25, -1.5) {};
		\node [style=none] (3) at (5, 0.25) {};
		\node [style=labelnode] (4) at (2, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (6.5, 0.25) {};
		\node [style=labelnode] (7) at (11, 0.5) {};
		\node [style=none] (8) at (7.5, 0.5) {};
		\node [style=none] (9) at (7.5, 0) {};
		\node [style=box] (10) at (7, 0.25) {$\alpha^\dagger$};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=none] (12) at (-5, -0.25) {};
		\node [style=labelnode] (13) at (-2, 0) {};
		\node [style=box] (14) at (-4.5, 0) {$\alpha$};
		\node [style=none] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-8, 0.75) {};
		\node [style=box] (17) at (-7.5, 0.5) {$\alpha$};
		\node [style=labelnode] (18) at (-13.5, 0.75) {};
		\node [style=none] (19) at (-10, -0.25) {};
		\node [style=none] (20) at (-8, 0.25) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (22) at (-10, -1.25) {};
		\node [style=none] (23) at (-7, 0.5) {};
		\node [style=Xbwdot] (24) at (-11, -1.75) {};
		\node [style=none] (25) at (-10, -2.25) {};
		\node [style=none] (26) at (-10, -1.25) {};
		\node [style=labelnode] (27) at (-2, -1) {};
		\node [style=Xbwdot] (28) at (-12.75, -0.75) {};
		\node [style=none] (29) at (-10, -0.25) {};
		\node [style=none] (30) at (-11, -1.25) {};
		\node [style=none] (31) at (-10, -1.25) {};
		\node [style=none] (32) at (-10, -0.25) {};
		\node [style=labelnode] (33) at (-2, -2.25) {};
		\node [style=Xbwdot] (34) at (-11.75, -0.75) {};
		\node [style=none] (35) at (-10, -1.75) {};
		\node [style=Xbwdot] (36) at (-12, -1.75) {};
		\node [style=none] (37) at (8.25, -1.5) {};
		\node [style=none] (38) at (8.25, -2.5) {};
		\node [style=Zbwdot] (39) at (10, -2) {};
		\node [style=Zbwdot] (40) at (9, -2) {};
		\node [style=labelnode] (41) at (0, 0) {$=$};
		\node [style=none] (42) at (5, -1.5) {};
		\node [style=Xbwdot] (43) at (3.25, -2) {};
		\node [style=labelnode] (44) at (11, -3) {};
		\node [style=Xbwdot] (45) at (2.25, -2) {};
		\node [style=none] (46) at (5, -2.5) {};
		\node [style=none] (47) at (5, -2.5) {};
		\node [style=labelnode] (48) at (11, -3.5) {};
		\node [style=none] (49) at (5, -1.5) {};
		\node [style=none] (50) at (4, -2.5) {};
		\node [style=Xbwdot] (51) at (3, -3) {};
		\node [style=Xbwdot] (52) at (4, -3) {};
		\node [style=none] (53) at (5, -3) {};
		\node [style=none] (54) at (5, -2.5) {};
		\node [style=none] (55) at (5, -3.5) {};
		\node [style=none] (56) at (5, -1.5) {};
		\node [style=none] (57) at (8.5, -1) {};
		\node [style=Zbwdot] (58) at (10.25, -0.5) {};
		\node [style=none] (59) at (8.5, 0) {};
		\node [style=Zbwdot] (60) at (9.25, -0.5) {};
		\node [style=boxsmall] (61) at (6, -2.5) {};
		\node [style=boxsmall] (62) at (6, -1.5) {};
		\node [style=labelnode] (63) at (13, 0) {$=$};
		\node [style=none] (64) at (18, -0.25) {};
		\node [style=labelnode] (65) at (23, 0.5) {};
		\node [style=none] (66) at (18, 0.25) {};
		\node [style=none] (67) at (19.5, 0.25) {};
		\node [style=none] (68) at (20.5, 0.5) {};
		\node [style=box] (69) at (17.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (70) at (23, -1.5) {};
		\node [style=box] (71) at (20, 0.25) {$\alpha^\dagger$};
		\node [style=none] (72) at (17, 0) {};
		\node [style=labelnode] (73) at (23, -0.5) {};
		\node [style=none] (74) at (20.5, 0) {};
		\node [style=labelnode] (75) at (15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1.center) to (2.center);
		\draw [style=-, in=180, out=0] (4) to (5.center);
		\draw [style=-, in=180, out=0] (9.center) to (11.center);
		\draw [style=-, in=180, out=0] (8.center) to (7);
		\draw [style=-] (3.center) to (6.center);
		\draw [style=-, in=180, out=0] (18) to (16.center);
		\draw [style=-, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, in=180, out=0] (22.center) to (12.center);
		\draw [style=-, in=180, out=0] (21.center) to (13);
		\draw [style=-, in=180, out=0] (23.center) to (15.center);
		\draw [style=-] (36) to (24);
		\draw [style=-, in=180, out=45] (24) to (26.center);
		\draw [style=-, in=180, out=-45] (24) to (25.center);
		\draw [style=-] (28) to (34);
		\draw [style=-, in=180, out=45] (34) to (29.center);
		\draw [style=-, in=180, out=-45] (34) to (30.center);
		\draw [style=-, in=180, out=0] (30.center) to (35.center);
		\draw [style=-, in=180, out=0] (25.center) to (33);
		\draw [style=-, in=180, out=0] (35.center) to (27);
		\draw [style=-, in=135, out=0] (37.center) to (40);
		\draw [style=-, in=-135, out=0] (38.center) to (40);
		\draw [style=-] (40) to (39);
		\draw [style=-] (51) to (52);
		\draw [style=-, in=180, out=45] (52) to (46.center);
		\draw [style=-, in=180, out=-45] (52) to (55.center);
		\draw [style=-] (45) to (43);
		\draw [style=-, in=180, out=45] (43) to (49.center);
		\draw [style=-, in=180, out=-45] (43) to (50.center);
		\draw [style=-, in=180, out=0] (50.center) to (53.center);
		\draw [style=-, in=180, out=0] (55.center) to (48);
		\draw [style=-, in=180, out=0] (53.center) to (44);
		\draw [style=-, in=135, out=0] (59.center) to (60);
		\draw [style=-, in=-135, out=0] (57.center) to (60);
		\draw [style=-] (60) to (58);
		\draw [style=-, in=180, out=0] (56.center) to (62);
		\draw [style=-, in=180, out=0] (54.center) to (61);
		\draw [style=-, in=180, out=0] (61) to (38.center);
		\draw [style=-, in=180, out=0] (62) to (57.center);
		\draw [style=-, in=180, out=0] (64.center) to (70);
		\draw [style=-, in=180, out=0] (75) to (72.center);
		\draw [style=-, in=180, out=0] (74.center) to (73);
		\draw [style=-, in=180, out=0] (68.center) to (65);
		\draw [style=-] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryObservableDualityProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-15.5, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (-18, 0) {};
		\node [style=none] (2) at (-16, 0) {};
		\node [style=labelnode] (3) at (-8.5, 0) {$=$};
		\node [style=none] (4) at (-15, 0.25) {};
		\node [style=none] (5) at (-15, -0.25) {};
		\node [style=none] (6) at (-13.5, -0.25) {};
		\node [style=none] (7) at (-13.5, 0.25) {};
		\node [style=box] (8) at (-13, 0) {$\alpha$};
		\node [style=labelnode] (9) at (-10.5, 0) {};
		\node [style=none] (10) at (-12.5, 0) {};
		\node [style=labelnode] (11) at (-6.5, 0) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=box] (14) at (-4, 0) {$\alpha^\dagger$};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=labelnode] (17) at (3.5, 0) {};
		\node [style=none] (18) at (-2, -2.25) {};
		\node [style=box] (19) at (1, 0) {$\alpha$};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=Zbwdot] (21) at (-2.5, -0.75) {};
		\node [style=Zbwdot] (22) at (-1.5, -0.75) {};
		\node [style=Zbwdot] (23) at (-5.5, -1.75) {};
		\node [style=none] (24) at (-3.5, -1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-4.5, -2.25) {};
		\node [style=Zbwdot] (27) at (-6.5, -1.75) {};
		\node [style=none] (28) at (-2, -2.25) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=labelnode] (30) at (5.5, 0) {$=$};
		\node [style=none] (31) at (15, 0.25) {};
		\node [style=none] (32) at (15, -0.25) {};
		\node [style=none] (33) at (13, 0.5) {};
		\node [style=boxsmall] (34) at (10.5, -0.25) {};
		\node [style=box] (35) at (15.5, 0) {$\alpha$};
		\node [style=none] (36) at (16, 0) {};
		\node [style=none] (37) at (10.5, -1.25) {};
		\node [style=labelnode] (38) at (18, 0) {};
		\node [style=labelnode] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (12, 0.75) {};
		\node [style=box] (41) at (12.5, 0.5) {$\alpha$};
		\node [style=none] (42) at (12, 0.25) {};
		\node [style=none] (43) at (9.5, -1.25) {};
		\node [style=Zbwdot] (44) at (7.5, -0.75) {};
		\node [style=none] (45) at (9.5, -0.25) {};
		\node [style=Zbwdot] (46) at (8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9) to (10.center);
		\draw [style=-, in=180, out=0] (11) to (13.center);
		\draw (12.center) to (16.center);
		\draw (17) to (20.center);
		\draw [style=-, in=-135, out=0] (24.center) to (21);
		\draw [style=-, in=0, out=135] (21) to (15.center);
		\draw [style=-, in=180, out=45] (23) to (25.center);
		\draw [style=-, in=180, out=-45] (23) to (26.center);
		\draw [style=-, in=180, out=0] (27) to (23);
		\draw [style=-, in=180, out=0] (21) to (22);
		\draw [style=-, in=180, out=0] (25.center) to (24.center);
		\draw [style=-, in=180, out=0] (26.center) to (18.center);
		\draw [style=-, in=180, out=0] (28.center) to (29.center);
		\draw [style=-, in=180, out=0] (39) to (40.center);
		\draw [style=-, in=180, out=0] (34) to (42.center);
		\draw [style=-, in=180, out=0] (37.center) to (32.center);
		\draw [style=-, in=180, out=0] (36.center) to (38);
		\draw [style=-, in=180, out=0] (33.center) to (31.center);
		\draw [style=-, in=180, out=45] (46) to (45.center);
		\draw [style=-, in=180, out=-45] (46) to (43.center);
		\draw [style=-, in=180, out=0] (44) to (46);
		\draw [style=-, in=180, out=0] (43.center) to (37.center);
		\draw [style=-, in=180, out=0] (45.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryObservableDualityProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, 0) {$=$};
		\node [style=none] (1) at (-13, -1) {};
		\node [style=boxsmall] (2) at (-13.75, 0) {};
		\node [style=none] (3) at (-9, 0.25) {};
		\node [style=none] (4) at (-13.75, -1) {};
		\node [style=labelnode] (5) at (-7, 0.25) {};
		\node [style=labelnode] (6) at (-17, 0.75) {};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=box] (8) at (-9.5, 0.5) {$\alpha$};
		\node [style=none] (9) at (-13, 0) {};
		\node [style=none] (10) at (-14.5, -1) {};
		\node [style=Zbwdot] (11) at (-16.5, -0.5) {};
		\node [style=none] (12) at (-14.5, 0) {};
		\node [style=Zbwdot] (13) at (-15.5, -0.5) {};
		\node [style=Xbwdot] (14) at (-12, -0.5) {};
		\node [style=none] (15) at (-13, 0) {};
		\node [style=none] (16) at (-13, -1) {};
		\node [style=none] (17) at (-10, 0.25) {};
		\node [style=Xbwdot] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=Zbwdot] (21) at (-0.5, -1) {};
		\node [style=Zbwdot] (22) at (0.5, -1) {};
		\node [style=labelnode] (23) at (3, 0.25) {};
		\node [style=none] (24) at (-0.5, 0.25) {};
		\node [style=labelnode] (25) at (-3, 0.75) {};
		\node [style=box] (26) at (0, 0.5) {$\alpha$};
		\node [style=labelnode] (27) at (5, 0) {$=$};
		\node [style=labelnode] (28) at (12, 0.25) {};
		\node [style=labelnode] (29) at (7, 0.25) {};
		\node [style=labelnode] (30) at (9.5, -0.75) {$N_{\XbwdotSym}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (6) to (7.center);
		\draw [style=-, in=180, out=0] (2) to (9.center);
		\draw [style=-, in=180, out=0] (4.center) to (1.center);
		\draw [style=-, in=180, out=0] (3.center) to (5);
		\draw [style=-, in=180, out=45] (13) to (12.center);
		\draw [style=-, in=180, out=-45] (13) to (10.center);
		\draw [style=-, in=180, out=0] (11) to (13);
		\draw [style=-, in=180, out=0] (10.center) to (4.center);
		\draw [style=-, in=180, out=0] (12.center) to (2);
		\draw [style=-, in=-135, out=0] (16.center) to (14);
		\draw [style=-, in=0, out=135] (14) to (15.center);
		\draw [style=-, in=180, out=0] (14) to (17.center);
		\draw [style=-, in=180, out=0] (25) to (20.center);
		\draw [style=-, in=180, out=0] (19.center) to (23);
		\draw [style=-, in=180, out=0] (21) to (22);
		\draw [style=-, in=180, out=0] (18) to (24.center);
		\draw [style=-] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/symmetryObservableDualityProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-22, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (1) at (-24.5, 0) {};
		\node [style=none] (2) at (-22.5, 0) {};
		\node [style=labelnode] (3) at (-15.5, 0) {$=$};
		\node [style=none] (4) at (-21.5, 0.25) {};
		\node [style=none] (5) at (-21.5, -0.25) {};
		\node [style=labelnode] (6) at (-17.5, 0.25) {};
		\node [style=none] (7) at (-20, -0.25) {};
		\node [style=Xbwdot] (8) at (-19, -0.75) {};
		\node [style=Xbwdot] (9) at (-18, -0.75) {};
		\node [style=labelnode] (10) at (-24.5, -1.25) {};
		\node [style=none] (11) at (-20, -1.25) {};
		\node [style=none] (12) at (13, 0) {};
		\node [style=labelnode] (13) at (8.5, 0.25) {};
		\node [style=box] (14) at (12.5, 0) {$\alpha$};
		\node [style=labelnode] (15) at (15, 0) {};
		\node [style=none] (16) at (12, 0.25) {};
		\node [style=none] (17) at (12, -0.25) {};
		\node [style=boxsmall] (18) at (10.75, -0.75) {};
		\node [style=none] (19) at (-11, -2.25) {};
		\node [style=Zbwdot] (20) at (-13, -1.75) {};
		\node [style=Zbwdot] (21) at (-12, -1.75) {};
		\node [style=none] (22) at (-11, -1.25) {};
		\node [style=boxsmall] (23) at (-0.25, -1.25) {};
		\node [style=labelnode] (24) at (-13.5, 0) {};
		\node [style=Zbwdot] (25) at (-8, -0.75) {};
		\node [style=none] (26) at (-10.5, -0.25) {};
		\node [style=none] (27) at (-10.5, 0.25) {};
		\node [style=box] (28) at (-11, 0) {$\alpha^\dagger$};
		\node [style=none] (29) at (-9, -0.25) {};
		\node [style=none] (30) at (-9, -1.25) {};
		\node [style=Zbwdot] (31) at (-7, -0.75) {};
		\node [style=labelnode] (32) at (-6.5, 0.25) {};
		\node [style=none] (33) at (-11.5, 0) {};
		\node [style=none] (34) at (-9, -2.25) {};
		\node [style=Xbwdot] (35) at (-7, -2.75) {};
		\node [style=Xbwdot] (36) at (-8, -2.75) {};
		\node [style=none] (37) at (-9, -3.25) {};
		\node [style=labelnode] (38) at (-13.5, -3.25) {};
		\node [style=labelnode] (39) at (-2.5, -1.25) {};
		\node [style=labelnode] (40) at (-4.5, 0) {$=$};
		\node [style=labelnode] (41) at (4.5, 0.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=Zbwdot] (44) at (4, -0.75) {};
		\node [style=box] (45) at (0, 0) {$\alpha^\dagger$};
		\node [style=labelnode] (46) at (-2.5, 0) {};
		\node [style=Zbwdot] (47) at (3, -0.75) {};
		\node [style=none] (48) at (2, -1.25) {};
		\node [style=none] (49) at (0.5, -0.25) {};
		\node [style=none] (50) at (2, -0.25) {};
		\node [style=labelnode] (51) at (6.5, 0) {$=$};
		\node [style=labelnode] (52) at (8.5, -0.75) {};
		\node [style=boxsmall] (53) at (9.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2.center);
		\draw [style=-, in=180, out=0] (4.center) to (6);
		\draw [style=-, in=135, out=0] (7.center) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-, in=180, out=0] (10) to (11.center);
		\draw [style=-, in=-135, out=0] (11.center) to (8);
		\draw [style=-, in=180, out=0] (13) to (16.center);
		\draw [style=-, in=180, out=0] (12.center) to (15);
		\draw [style=-, in=0, out=180] (17.center) to (18);
		\draw [style=-] (5.center) to (7.center);
		\draw [style=-, in=180, out=45] (21) to (22.center);
		\draw [style=-, in=180, out=-45] (21) to (19.center);
		\draw [style=-, in=180, out=0] (20) to (21);
		\draw [style=-, in=180, out=0] (24) to (33.center);
		\draw [style=-, in=180, out=0] (27.center) to (32);
		\draw [style=-, in=135, out=0] (29.center) to (25);
		\draw [style=-] (25) to (31);
		\draw [style=-, in=-135, out=0] (30.center) to (25);
		\draw [style=-] (26.center) to (29.center);
		\draw [style=-, in=135, out=0] (34.center) to (36);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=-135, out=0] (37.center) to (36);
		\draw [style=-, in=180, out=0] (22.center) to (30.center);
		\draw [style=-, in=180, out=0] (19.center) to (34.center);
		\draw [style=-, in=180, out=0] (38) to (37.center);
		\draw [style=-, in=180, out=0] (46) to (43.center);
		\draw [style=-, in=180, out=0] (42.center) to (41);
		\draw [style=-, in=135, out=0] (50.center) to (47);
		\draw [style=-] (47) to (44);
		\draw [style=-, in=-135, out=0] (48.center) to (47);
		\draw [style=-] (49.center) to (50.center);
		\draw [style=-, in=180, out=0] (39) to (23);
		\draw [style=-, in=180, out=0] (23) to (48.center);
		\draw [style=-, in=180, out=0] (52) to (53);
		\draw [style=-] (53) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/uncertaintyPrinciple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, -4) {momentum measurement};
		\node [style=Xbwdot] (1) at (-5, -2.5) {};
		\node [style=labelnode] (2) at (-2, -2.5) {$R^{\underlyingGroup{\mathbb{G}^\wedge}}$};
		\node [style=state, doubled] (3) at (-8, -2.5) {$g$};
		\node [style=labelnode] (4) at (-5, 1) {position measurement};
		\node [style=state, doubled] (5) at (-8, 2.5) {$\goodchi^\dagger$};
		\node [style=Zbwdot] (6) at (-5, 2.5) {};
		\node [style=labelnode] (7) at (-2, 2.5) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=labelnode] (8) at (-5, 4) {$\frac{1}{N_{\ZbwdotSym}}$};
		\node [style=labelnode] (9) at (-10, 2.5) {$\frac{1}{N_{\XbwdotSym}}$};
		\node [style=labelnode] (10) at (-10, -2.5) {$\frac{1}{N_{\ZbwdotSym}}$};
		\node [style=labelnode] (11) at (-5, -1) {$\frac{1}{N_{\XbwdotSym}}$};
		\node [style=labelnode] (12) at (0, 2.5) {$=$};
		\node [style=labelnode] (13) at (0, -2.5) {$=$};
		\node [style=labelnode] (14) at (2.5, 2.5) {$\sum\limits_{g \in \underlyingGroup{\mathbb{G}}}$};
		\node [style=labelnode] (15) at (2.5, -2.5) {$\sum\limits_{g \in \underlyingGroup{\mathbb{G}^\wedge}}$};
		\node [style=labelnode] (16) at (4.5, -2.5) {$\frac{1}{| \underlyingGroup{\mathbb{G}^\wedge} |}$};
		\node [style=labelnode] (17) at (4.5, 2.5) {$\frac{1}{| \underlyingGroup{\mathbb{G}} |}$};
		\node [style=state] (18) at (6.5, 2.5) {$g$};
		\node [style=state] (19) at (6.5, -2.5) {$\goodchi^\dagger$};
		\node [style=labelnode] (20) at (9, 2.5) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=labelnode] (21) at (9, -2.5) {$R^{\underlyingGroup{\mathbb{G}^\wedge}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [style=-, doubled] (5) to (6);
		\draw [style=-] (6) to (7);
		\draw [style=-] (18) to (20);
		\draw [style=-] (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/uncertaintyPrincipleMomentumMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, -1.5) {momentum measurement};
		\node [style=Xbwdot] (1) at (-5, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$R^{\underlyingGroup{\mathbb{G}^\wedge}}$};
		\node [style=state, doubled] (3) at (-8, 0) {$g$};
		\node [style=labelnode] (4) at (-10, 0) {$\frac{1}{N_{\ZbwdotSym}}$};
		\node [style=labelnode] (5) at (-5, 1.5) {$\frac{1}{N_{\XbwdotSym}}$};
		\node [style=labelnode] (6) at (0, 0) {$=$};
		\node [style=labelnode] (7) at (2.25, 0) {$\sum\limits_{\goodchi^\dagger \in \underlyingGroup{\mathbb{G}^\wedge}}$};
		\node [style=labelnode] (8) at (4.5, 0) {$\frac{1}{| \underlyingGroup{\mathbb{G}^\wedge} |}$};
		\node [style=state] (9) at (6.5, 0) {$\goodchi^\dagger$};
		\node [style=labelnode] (10) at (10, 0) {$R^{\underlyingGroup{\mathbb{G}^\wedge}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (3) to (1);
		\draw [style=-] (1) to (2);
		\draw [style=-] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter3/uncertaintyPrinciplePositionMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-5, -1.5) {position measurement};
		\node [style=state, doubled] (1) at (-8, 0) {$\goodchi^\dagger$};
		\node [style=Zbwdot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-2, 0) {$R^{\underlyingGroup{\mathbb{G}}}$};
		\node [style=labelnode] (4) at (-5, 1.5) {$\frac{1}{N_{\ZbwdotSym}}$};
		\node [style=labelnode] (5) at (-10, 0) {$\frac{1}{N_{\XbwdotSym}}$};
		\node [style=labelnode] (6) at (0, 0) {$=$};
		\node [style=labelnode] (7) at (2.25, 0) {$\sum\limits_{g \in \underlyingGroup{\mathbb{G}}}$};
		\node [style=labelnode] (8) at (4.5, 0) {$\frac{1}{| \underlyingGroup{\mathbb{G}} |}$};
		\node [style=state] (9) at (6.5, 0) {$g$};
		\node [style=labelnode] (10) at (10, 0) {$R^{\underlyingGroup{\mathbb{G}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/FrobeniusAlgebraProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 0) {};
		\node [style=dot] (1) at (-3.5, 0) {};
		\node [style=labelnode] (2) at (-1.5, 0) {$\SpaceH$};
		\node [style=labelnode] (3) at (-6.5, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-10.5, 1) {$\SpaceH$};
		\node [style=labelnode] (5) at (-10.5, -1) {$\SpaceH$};
		\node [style=labelnode] (6) at (-9.5, -2) {multiplication $\mu$};
		\node [style=labelnode] (7) at (-3.5, -2) {unit $u$};
		\node [style=dot] (8) at (10.5, 0) {};
		\node [style=labelnode] (9) at (5.5, -1) {$\SpaceH$};
		\node [style=labelnode] (10) at (3.5, -2) {comultiplication $\mu^\dagger$};
		\node [style=dot] (11) at (3.5, 0) {};
		\node [style=labelnode] (12) at (5.5, 1) {$\SpaceH$};
		\node [style=labelnode] (13) at (1.5, 0) {$\SpaceH$};
		\node [style=labelnode] (14) at (8.5, 0) {$\SpaceH$};
		\node [style=labelnode] (15) at (9.5, -2) {counit $u^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 0.5) {};
		\node [style=labelnode] (1) at (-2, -0.5) {};
		\node [style=dot] (2) at (-0.5, 0) {};
		\node [style=labelnode] (3) at (2, 0.5) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=labelnode] (5) at (2, -0.5) {};
		\node [style=labelnode] (6) at (-9, 0.5) {};
		\node [style=dot] (7) at (-6.5, 0.5) {};
		\node [style=labelnode] (8) at (-5, 0.5) {};
		\node [style=labelnode] (9) at (-9, -0.5) {};
		\node [style=dot] (10) at (-7.5, -0.5) {};
		\node [style=labelnode] (11) at (-5, -0.5) {};
		\node [style=labelnode] (12) at (5, -0.5) {};
		\node [style=dot] (13) at (7.5, -0.5) {};
		\node [style=labelnode] (14) at (9, -0.5) {};
		\node [style=labelnode] (15) at (9, 0.5) {};
		\node [style=labelnode] (16) at (5, 0.5) {};
		\node [style=dot] (17) at (6.5, 0.5) {};
		\node [style=labelnode] (18) at (-3.5, 0) {$=$};
		\node [style=labelnode] (19) at (3.5, 0) {$=$};
		\node [style=labelnode] (20) at (0, -2) {Frobenius Law};
		\node [style=none] (21) at (7, -1) {\scriptsize$K$};
		\node [style=none] (22) at (7, 1) {\scriptsize$K$};
		\node [style=none] (23) at (-7, -1) {\scriptsize$K$};
		\node [style=none] (24) at (-7, 1) {\scriptsize$K$};
		\node [style=none] (25) at (-0.5, 0.75) {\scriptsize$K$};
		\node [style=none] (26) at (0.5, -0.75) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (7);
		\draw [style=-] (7) to (8);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (10) to (11);
		\draw [style=-, in=-135, out=45] (10) to (7);
		\draw [style=-, in=180, out=0, looseness=1.25] (12) to (13);
		\draw [style=-] (13) to (14);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (15);
		\draw [style=-, in=135, out=-45] (17) to (13);
		\draw [style=-] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/FrobeniusLawAnnotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2.5, 1) {$\SpaceH$};
		\node [style=labelnode] (1) at (-2.5, -1) {$\SpaceH$};
		\node [style=dot] (2) at (-0.75, 0) {};
		\node [style=labelnode] (3) at (2.5, 1) {$\SpaceH$};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=labelnode] (5) at (2.5, -1) {$\SpaceH$};
		\node [style=labelnode] (6) at (-10, 1) {$\SpaceH$};
		\node [style=dot] (7) at (-7.5, 0.5) {};
		\node [style=labelnode] (8) at (-6, 0.5) {$\SpaceH$};
		\node [style=labelnode] (9) at (-10, -0.5) {$\SpaceH$};
		\node [style=dot] (10) at (-8.5, -0.5) {};
		\node [style=labelnode] (11) at (-6, -1) {$\SpaceH$};
		\node [style=labelnode] (12) at (6, -1) {$\SpaceH$};
		\node [style=dot] (13) at (8.5, -0.5) {};
		\node [style=labelnode] (14) at (10, -0.5) {$\SpaceH$};
		\node [style=labelnode] (15) at (10, 1) {$\SpaceH$};
		\node [style=labelnode] (16) at (6, 0.5) {$\SpaceH$};
		\node [style=dot] (17) at (7.5, 0.5) {};
		\node [style=labelnode] (18) at (-4.25, 0) {$=$};
		\node [style=labelnode] (19) at (4.25, 0) {$=$};
		\node [style=labelnode] (20) at (0, -2) {Frobenius Law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-, in=135, out=0, looseness=1.25] (6) to (7);
		\draw [style=-] (7) to (8);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=180, out=-45, looseness=1.25] (10) to (11);
		\draw [style=-, in=-135, out=45] (10) to (7);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (13);
		\draw [style=-] (13) to (14);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=180, out=45, looseness=1.25] (17) to (15);
		\draw [style=-, in=135, out=-45] (17) to (13);
		\draw [style=-] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/HopfLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=Xbwdot] (6) at (7, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (5, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/HopfLawProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.5, -1) {};
		\node [style=labelnode] (1) at (-15.5, 0) {$=$};
		\node [style=none] (2) at (-24, 0) {};
		\node [style=none] (3) at (-17, 0) {};
		\node [style=none] (4) at (17.5, 0) {};
		\node [style=none] (5) at (22, 0) {};
		\node [style=Xbwdot] (6) at (20.5, 0) {};
		\node [style=Xbwdot] (7) at (-18.5, 0) {};
		\node [style=Zbwdot] (8) at (-22.5, 0) {};
		\node [style=Zbwdot] (9) at (19, 0) {};
		\node [style=boxsmall] (10) at (-20.5, 1) {};
		\node [style=none] (11) at (-9, -1) {};
		\node [style=Zbwdot] (12) at (-12.5, 1) {};
		\node [style=none] (13) at (-14, -1) {};
		\node [style=Xbwdot] (14) at (-10.5, -1) {};
		\node [style=labelnode] (15) at (-7.5, 0) {$=$};
		\node [style=Xbwdot] (16) at (-10.5, 1) {};
		\node [style=Zbwdot] (17) at (-12.5, -1) {};
		\node [style=Zbwdot] (18) at (-13.5, 1) {};
		\node [style=Xbwdot] (19) at (-9.5, 1) {};
		\node [style=Xbwdot] (20) at (-1.75, -1) {};
		\node [style=Zbwdot] (21) at (-5.75, 1) {};
		\node [style=labelnode] (22) at (0, 0) {$=$};
		\node [style=Zbwdot] (23) at (-3, 0) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-6, -1) {};
		\node [style=Xbwdot] (26) at (-4.5, 0) {};
		\node [style=labelnode] (27) at (16, 0) {$=$};
		\node [style=none] (28) at (6.5, 1.75) {};
		\node [style=Zbwdot] (29) at (4.75, 1) {};
		\node [style=Xbwdot] (30) at (6.25, 0.25) {};
		\node [style=Xbwdot] (31) at (2.75, 0) {};
		\node [style=none] (32) at (1.5, -1.75) {};
		\node [style=Zbwdot] (33) at (1.75, 0) {};
		\node [style=Xbwdot] (34) at (3.75, -1) {};
		\node [style=Xbwdot] (35) at (4.75, -1) {};
		\node [style=none] (36) at (14.5, 0) {};
		\node [style=Zbwdot] (37) at (9.75, 1.5) {};
		\node [style=Xbwdot] (38) at (11, 0.75) {};
		\node [style=none] (39) at (9.5, 0) {};
		\node [style=Xbwdot] (40) at (14.25, -1.5) {};
		\node [style=labelnode] (41) at (8, 0) {$=$};
		\node [style=Zbwdot] (42) at (13, -0.75) {};
		\node [style=Xbwdot] (43) at (12, 0.75) {};
		\node [style=Zbwdot] (44) at (12, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (13.center) to (17);
		\draw [style=-, in=-135, out=-45, looseness=1.25] (17) to (14);
		\draw [style=-] (12) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (12) to (16);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=-146, out=0] (25.center) to (26);
		\draw [style=-, in=180, out=-45] (23) to (20);
		\draw [style=-, in=135, out=0] (21) to (26);
		\draw [style=-, in=180, out=45] (23) to (24.center);
		\draw [style=-] (26) to (23);
		\draw [style=-] (16) to (19);
		\draw [style=-] (14) to (11.center);
		\draw [style=-, in=180, out=-45] (29) to (30);
		\draw [style=-, in=180, out=45] (29) to (28.center);
		\draw [style=-, in=180, out=45] (31) to (29);
		\draw [style=-, in=-135, out=0] (32.center) to (34);
		\draw [style=-] (31) to (34);
		\draw [style=-] (34) to (35);
		\draw [style=-] (33) to (31);
		\draw [style=-, in=180, out=-45] (42) to (40);
		\draw [style=-, in=180, out=45] (42) to (36.center);
		\draw [style=-, in=-135, out=0] (39.center) to (38);
		\draw [style=-] (38) to (43);
		\draw [style=-, in=135, out=0] (37) to (38);
		\draw [style=-] (44) to (42);
		\draw [style=-, line width=4pt, draw=white] (12) to (14);
		\draw [style=-] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/HopfsLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=Xbwdot] (6) at (5.5, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (4, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
		\node [style=Xbwdot] (11) at (17.5, 0) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=boxsmall] (13) at (15.5, -1) {};
		\node [style=Zbwdot] (14) at (13.5, 0) {};
		\node [style=none] (15) at (19.5, 0) {};
		\node [style=none] (16) at (15.5, 1) {};
		\node [style=labelnode] (17) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (12.center) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (16.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (16.center) to (11);
		\draw [style=-] (11) to (15.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (13);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/HopfsLawClassicalAdjunctionsConsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0.5) {};
		\node [style=none] (1) at (-21, 0) {};
		\node [style=Xbwdot] (2) at (-19.25, 0) {};
		\node [style=Zbwdot] (3) at (18.5, 0) {};
		\node [style=Xbwdot] (4) at (17.25, -0.5) {};
		\node [style=Zbwdot] (5) at (19.75, 0) {};
		\node [style=labelnode] (6) at (-18, 0) {$=$};
		\node [style=Zbwdot] (7) at (-15, 0.5) {};
		\node [style=Xbwdot] (8) at (-16.75, 0.5) {};
		\node [style=labelnode] (9) at (-10.5, 0) {$=$};
		\node [style=Xbwdot] (10) at (-13, 0) {};
		\node [style=none] (11) at (-17, -0.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=Zbwdot] (13) at (-8, 0.5) {};
		\node [style=Xbwdot] (14) at (-6, 0.5) {};
		\node [style=boxsmall] (15) at (-7, 1) {};
		\node [style=labelnode] (16) at (-2.5, 0) {$=$};
		\node [style=Xbwdot] (17) at (-14, 0.5) {};
		\node [style=Xbwdot] (18) at (-11.75, 0) {};
		\node [style=Xbwdot] (19) at (-9.25, 0.5) {};
		\node [style=Xbwdot] (20) at (1, 0.5) {};
		\node [style=Xbwdot] (21) at (-1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=boxsmall] (23) at (0, 1) {};
		\node [style=Xbwdot] (24) at (-1, 0) {};
		\node [style=labelnode] (25) at (16, 0) {$=$};
		\node [style=Xbwdot] (26) at (7.5, 0) {};
		\node [style=Xbwdot] (27) at (5.75, 0.5) {};
		\node [style=labelnode] (28) at (4.5, 0) {$=$};
		\node [style=Xbwdot] (29) at (8.75, 0) {};
		\node [style=boxsmall] (30) at (6.5, 0.5) {};
		\node [style=Xbwdot] (31) at (12.5, -0.25) {};
		\node [style=labelnode] (32) at (10, 0) {$=$};
		\node [style=Zbwdot] (33) at (13.75, 1) {};
		\node [style=Zbwdot] (34) at (14.75, 1) {};
		\node [style=Xbwdot] (35) at (12.25, 1) {};
		\node [style=Xbwdot] (36) at (11.25, 1) {};
		\node [style=Xbwdot] (37) at (-5, 0) {};
		\node [style=none] (38) at (-9.5, -0.5) {};
		\node [style=Xbwdot] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=Xbwdot] (41) at (2, 0) {};
		\node [style=Xbwdot] (42) at (3.25, 0) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (11, -0.5) {};
		\node [style=Xbwdot] (45) at (14.75, -0.5) {};
		\node [style=Xbwdot] (46) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (4) to (3);
		\draw (3) to (5);
		\draw [in=0, out=135, looseness=1.25] (3) to (0.center);
		\draw [style=-] (7) to (8);
		\draw [style=-, in=0, out=-135] (10) to (11.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (13) to (15);
		\draw [style=-, in=135, out=0, looseness=1.25] (15) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (13) to (12.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12.center) to (14);
		\draw [style=-, in=135, out=0] (17) to (10);
		\draw [style=-] (10) to (18);
		\draw [style=-] (19) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (23) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (21) to (23);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);
		\draw (33) to (34);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=0, out=-135] (37) to (38.center);
		\draw [style=-] (37) to (39);
		\draw [style=-, in=135, out=0] (14) to (37);
		\draw [style=-, in=0, out=-135] (41) to (40.center);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (20) to (41);
		\draw [style=-, in=135, out=0] (30) to (26);
		\draw [style=-, in=-135, out=0] (43.center) to (26);
		\draw [style=-] (46) to (45);
		\draw [style=-, in=-135, out=0] (44.center) to (46);
		\draw [style=-] (35) to (46);
		\draw [style=-, line width=4 pt, draw=white] (31) to (33);
		\draw [style=-] (31) to (33);
		\draw [style=-, bend right=45, looseness=1.25] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/HopfsLawClassicalAdjunctionsConsequence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-19, 0) {$=$};
		\node [style=Xbwdot] (1) at (-14, -1) {};
		\node [style=none] (2) at (-16, -1.5) {};
		\node [style=none] (3) at (-15, -0.5) {};
		\node [style=Xbwdot] (4) at (-13, -1) {};
		\node [style=labelnode] (5) at (16, 0) {};
		\node [style=Xbwdot] (6) at (-22.5, -0.5) {};
		\node [style=none] (7) at (18.5, -1) {};
		\node [style=none] (8) at (17.75, 1) {};
		\node [style=none] (9) at (18.5, 0) {};
		\node [style=labelnode] (10) at (-24, 1) {};
		\node [style=labelnode] (11) at (16, 1) {};
		\node [style=Xbwdot] (12) at (-22.5, -0.5) {};
		\node [style=labelnode] (13) at (-24, -1) {};
		\node [style=Zbwdot] (14) at (19.25, -0.5) {};
		\node [style=Zbwdot] (15) at (20.25, 0.5) {};
		\node [style=Zbwdot] (16) at (19.25, 0.5) {};
		\node [style=none] (17) at (17.75, 0.5) {};
		\node [style=labelnode] (18) at (14.5, 0) {$=$};
		\node [style=Zbwdot] (19) at (20.25, -0.5) {};
		\node [style=Zbwdot] (20) at (-20.5, 0) {};
		\node [style=labelnode] (21) at (16, -1) {};
		\node [style=labelnode] (22) at (-24, 0) {};
		\node [style=Xbwdot] (23) at (17.75, -0.5) {};
		\node [style=Zbwdot] (24) at (-21.5, 0) {};
		\node [style=none] (25) at (-22.5, 0.5) {};
		\node [style=none] (26) at (-15, -0.5) {};
		\node [style=none] (27) at (-15, 0.5) {};
		\node [style=Xbwdot] (28) at (-16, 0) {};
		\node [style=Xbwdot] (29) at (-17, 0) {};
		\node [style=Zbwdot] (30) at (-14, 1) {};
		\node [style=Xbwdot] (31) at (-16, -1.5) {};
		\node [style=labelnode] (32) at (-17.5, -2) {};
		\node [style=none] (33) at (-15, 1.5) {};
		\node [style=labelnode] (34) at (-17.5, -1) {};
		\node [style=Zbwdot] (35) at (-13, 1) {};
		\node [style=labelnode] (36) at (-17.5, 1.5) {};
		\node [style=labelnode] (37) at (-10, 0) {};
		\node [style=labelnode] (38) at (-10, -1) {};
		\node [style=none] (39) at (-8.5, -0.5) {};
		\node [style=none] (40) at (-7.5, 0.5) {};
		\node [style=Xbwdot] (41) at (-6.5, 0) {};
		\node [style=none] (42) at (-7.5, 0.5) {};
		\node [style=Xbwdot] (43) at (-5.5, 0) {};
		\node [style=labelnode] (44) at (-11.5, 0) {$=$};
		\node [style=Xbwdot] (45) at (-8.5, -0.5) {};
		\node [style=none] (46) at (-7.5, 0.5) {};
		\node [style=labelnode] (47) at (-10, 1) {};
		\node [style=boxsmall] (48) at (-7.5, 0.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=boxsmall] (50) at (-1.5, 0) {};
		\node [style=Xbwdot] (51) at (2, 0) {};
		\node [style=labelnode] (52) at (-2.5, 1) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=labelnode] (55) at (-4, 0) {$=$};
		\node [style=Xbwdot] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.5, -1) {};
		\node [style=Xbwdot] (59) at (1, 0) {};
		\node [style=none] (60) at (-1.5, 0) {};
		\node [style=boxsmall] (61) at (-1.5, -1) {};
		\node [style=labelnode] (62) at (-2.5, -1) {};
		\node [style=labelnode] (63) at (-2.5, 0) {};
		\node [style=labelnode] (64) at (3.5, 0) {$=$};
		\node [style=none] (65) at (10, 2) {};
		\node [style=none] (66) at (8, 1.5) {};
		\node [style=labelnode] (67) at (5, 2) {};
		\node [style=Xbwdot] (68) at (10, 1) {};
		\node [style=none] (69) at (10, 2) {};
		\node [style=none] (70) at (10, 2) {};
		\node [style=none] (71) at (10, 1) {};
		\node [style=none] (72) at (8, -0.5) {};
		\node [style=Xbwdot] (73) at (12, 1.5) {};
		\node [style=Xbwdot] (74) at (11, 1.5) {};
		\node [style=none] (75) at (8, -1.5) {};
		\node [style=Xbwdot] (76) at (7, -1) {};
		\node [style=none] (77) at (8, -0.5) {};
		\node [style=Xbwdot] (78) at (6, -1) {};
		\node [style=none] (79) at (8, -1.5) {};
		\node [style=none] (80) at (8, 0.5) {};
		\node [style=Xbwdot] (81) at (6, 1) {};
		\node [style=none] (82) at (8, 0.5) {};
		\node [style=none] (83) at (8, 1.5) {};
		\node [style=Xbwdot] (84) at (7, 1) {};
		\node [style=none] (85) at (11, 0.5) {};
		\node [style=none] (86) at (11, -0.5) {};
		\node [style=Zbwdot] (87) at (13, 0) {};
		\node [style=Zbwdot] (88) at (12, 0) {};
		\node [style=none] (89) at (11, -1.5) {};
		\node [style=none] (90) at (11, -2.5) {};
		\node [style=Zbwdot] (91) at (13, -2) {};
		\node [style=Zbwdot] (92) at (12, -2) {};
		\node [style=none] (93) at (11, -0.5) {};
		\node [style=labelnode] (94) at (5, 0) {};
		\node [style=none] (95) at (11, -2.5) {};
		\node [style=labelnode] (96) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=-135] (1) to (2.center);
		\draw [style=-, in=135, out=0] (3.center) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (24);
		\draw [style=-] (24) to (20);
		\draw [style=-, in=0, out=135] (24) to (25.center);
		\draw [style=-, in=153, out=0] (22) to (6);
		\draw [style=-, in=-153, out=0] (13) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (23) to (9.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (23) to (7.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (25.center) to (10);
		\draw (16) to (15);
		\draw [style=-, in=0, out=135, looseness=1.25] (16) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (5);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=0, out=135, looseness=1.25] (14) to (17.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (17.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (23) to (11);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7.center) to (14);
		\draw [style=-, in=0, out=180] (23) to (11);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (9.center) to (16);
		\draw [style=-, in=-135, out=0] (9.center) to (16);
		\draw [style=-, in=180, out=45, looseness=1.25] (28) to (27.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (28) to (26.center);
		\draw [style=-] (29) to (28);
		\draw [style=-] (30) to (35);
		\draw [style=-, in=0, out=135] (30) to (33.center);
		\draw [style=-, in=153, out=0] (34) to (31);
		\draw [style=-, in=-153, out=0] (32) to (31);
		\draw [style=-, in=0, out=180, looseness=1.25] (33.center) to (36);
		\draw [style=-, in=-135, out=0] (27.center) to (30);
		\draw [style=-, in=0, out=-135] (41) to (39.center);
		\draw [style=-, in=135, out=0] (40.center) to (41);
		\draw [style=-] (41) to (43);
		\draw [style=-, in=153, out=0] (37) to (45);
		\draw [style=-, in=-153, out=0] (38) to (45);
		\draw [style=-, in=0, out=180, looseness=1.25] (46.center) to (47);
		\draw [style=-, in=0, out=-135] (59) to (49.center);
		\draw [style=-, in=135, out=0] (53.center) to (59);
		\draw [style=-] (59) to (51);
		\draw [style=-, in=153, out=0] (60.center) to (56);
		\draw [style=-, in=-153, out=0] (58.center) to (56);
		\draw [style=-, in=0, out=180, looseness=1.25] (57.center) to (52);
		\draw [style=-] (63) to (60.center);
		\draw [style=-] (62) to (58.center);
		\draw [style=-, in=0, out=-135] (74) to (71.center);
		\draw [style=-, in=135, out=0] (65.center) to (74);
		\draw [style=-] (74) to (73);
		\draw [style=-, in=153, out=0] (66.center) to (68);
		\draw [style=-, in=-153, out=0] (72.center) to (68);
		\draw [style=-, in=0, out=180, looseness=1.25] (70.center) to (67);
		\draw [style=-, in=180, out=45, looseness=1.25] (76) to (77.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (76) to (79.center);
		\draw [style=-] (78) to (76);
		\draw [style=-, in=180, out=45, looseness=1.25] (84) to (83.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (84) to (80.center);
		\draw [style=-] (81) to (84);
		\draw [style=-] (88) to (87);
		\draw [style=-, in=0, out=135] (88) to (85.center);
		\draw [style=-, in=-135, out=0] (86.center) to (88);
		\draw [style=-] (92) to (91);
		\draw [style=-, in=0, out=135] (92) to (89.center);
		\draw [style=-, in=-135, out=0] (90.center) to (92);
		\draw [style=-] (82.center) to (85.center);
		\draw [style=-] (79.center) to (89.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (93.center) to (94);
		\draw [style=-, in=0, out=180, looseness=1.25] (95.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/adjoinConditionsImplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$\Rightarrow$};
		\node [style=box] (1) at (6.5, 0) {$F$};
		\node [style=labelnode] (2) at (3, 0) {};
		\node [style=boxsmall] (3) at (8.5, 0) {};
		\node [style=labelnode] (4) at (10, 0) {};
		\node [style=boxsmall] (5) at (4.5, 0) {};
		\node [style=Zbwdot] (6) at (-13.5, 0.5) {};
		\node [style=Zbwdot] (7) at (-16.5, -0.5) {};
		\node [style=Zbwdot] (8) at (-12.5, 0.5) {};
		\node [style=Zbwdot] (9) at (-17.5, -0.5) {};
		\node [style=box] (10) at (-5.5, 0) {$F^\dagger$};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-9.5, 0) {$=$};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=none] (14) at (-19, 0) {};
		\node [style=box] (15) at (-15, 0) {$F$};
		\node [style=none] (16) at (-11, 0) {};
		\node [style=none] (17) at (-15, -1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=none] (19) at (11.5, 0) {$=$};
		\node [style=Xbwdot] (20) at (15.5, -0.5) {};
		\node [style=Xbwdot] (21) at (18.5, 0.5) {};
		\node [style=Xbwdot] (22) at (19.5, 0.5) {};
		\node [style=Xbwdot] (23) at (14.5, -0.5) {};
		\node [style=none] (24) at (17, 1) {};
		\node [style=none] (25) at (17, -1) {};
		\node [style=none] (26) at (21, 0) {};
		\node [style=none] (27) at (13, 0) {};
		\node [style=box] (28) at (17, 0) {$F^\dagger$};
		\node [style=none] (29) at (-13, 1) {$K$};
		\node [style=none] (30) at (-18, -1) {\scriptsize$H$};
		\node [style=none] (31) at (-17, -1) {\scriptsize$H$};
		\node [style=none] (32) at (-12, 1) {$K$};
		\node [style=none] (33) at (19, 1) {\scriptsize$H$};
		\node [style=none] (34) at (20, 1) {\scriptsize$H$};
		\node [style=none] (35) at (15, -1) {$K$};
		\node [style=none] (36) at (14, -1) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (4);
		\draw [style=-] (2) to (5);
		\draw [style=-] (5) to (1);
		\draw [style=-] (13.center) to (10);
		\draw [style=-] (10) to (11.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (15) to (6);
		\draw [style=-] (6) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (7) to (15);
		\draw [style=-, in=180, out=-45, looseness=1.25] (7) to (17.center);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=180, out=0, looseness=1.25] (14.center) to (18.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (16.center);
		\draw (1) to (3);
		\draw [style=-, in=135, out=0, looseness=1.25] (24.center) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (28) to (21);
		\draw [style=-] (21) to (22);
		\draw [style=-, in=180, out=45, looseness=1.25] (20) to (28);
		\draw [style=-, in=180, out=-45, looseness=1.25] (20) to (25.center);
		\draw [style=-] (23) to (20);
		\draw [style=-, in=180, out=0, looseness=1.25] (27.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/annihilator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=box] (1) at (-5, 0) {$i_H$};
		\node [style=effect] (2) at (-2.5, 0) {$\chi$};
		\node [style=none] (3) at (5.5, 0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (4) at (5, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {};
		\node [style=labelnode] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (5) to (1);
		\draw [style=-] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/annihilatorAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (-9, 1.5) {};
		\node [style=box] (2) at (-6.5, 1.5) {$i_H$};
		\node [style=box] (3) at (-4, 1.5) {$q$};
		\node [style=labelnode] (4) at (-2, 1.5) {};
		\node [style=Zbwdot] (5) at (4, 1.5) {};
		\node [style=Xbwdot] (6) at (6, 1.5) {};
		\node [style=none] (7) at (4.5, 1) {\scriptsize$H$};
		\node [style=none] (8) at (5.25, 2.25) {\scriptsize$G/H$};
		\node [style=labelnode] (9) at (2, 1.5) {};
		\node [style=labelnode] (10) at (8, 1.5) {};
		\node [style=labelnode] (11) at (0, -2.5) {$=$};
		\node [style=labelnode] (12) at (-11, -2.5) {$\Leftrightarrow$};
		\node [style=labelnode] (13) at (-2, -1.5) {};
		\node [style=box] (14) at (-4.5, -1.5) {$q$};
		\node [style=box] (15) at (-4.5, -3.5) {$i_H^\dagger$};
		\node [style=labelnode] (16) at (-9, -2.5) {};
		\node [style=labelnode] (17) at (2, -1.5) {};
		\node [style=box] (18) at (5, -1.5) {$q$};
		\node [style=labelnode] (19) at (8, -1.5) {};
		\node [style=labelnode] (20) at (2, -3.5) {};
		\node [style=none] (21) at (5.5, -4) {\scriptsize$H$};
		\node [style=Zbwdot] (22) at (5, -3.5) {};
		\node [style=labelnode] (23) at (-2, -3.5) {};
		\node [style=Xbwdot] (24) at (-7, -2.5) {};
		\node [style=none] (25) at (-7.5, -2) {\scriptsize$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (9) to (5);
		\draw [style=-] (6) to (10);
		\draw [style=-] (18) to (19);
		\draw [style=-] (20) to (22);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=180, out=45, looseness=1.25] (24) to (14);
		\draw [style=-] (14) to (13);
		\draw [style=-, in=180, out=-45, looseness=1.25] (24) to (15);
		\draw [style=-] (15) to (23);
		\draw [style=-] (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, 0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, 0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, 0.75) {};
		\node [style=Zbwdot] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (7, 0) {};
		\node [style=Xbwdot] (14) at (9, 0.75) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=labelnode] (17) at (15, 0) {};
		\node [style=Xbwdot] (18) at (10.25, 0.75) {};
		\node [style=Zbwdot] (19) at (11.75, 0.75) {};
		\node [style=Zbwdot] (20) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=45] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (3) to (9.center);
		\draw [style=-, in=-135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (14) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (18) to (19);
		\draw [style=-, in=-135, out=45] (16.center) to (19);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (17) to (15.center);
		\draw [style=-, in=-135, out=0] (13) to (16.center);
		\draw [style=-] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/antipodeConj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, -0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, -0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, -0.75) {};
		\node [style=Zbwdot] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$=$};
		\node [style=labelnode] (12) at (7, 0) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=Xbwdot] (14) at (10.25, -0.75) {};
		\node [style=Zbwdot] (15) at (13, -0.75) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=Xbwdot] (17) at (9, -0.75) {};
		\node [style=labelnode] (18) at (15, 0) {};
		\node [style=Zbwdot] (19) at (11.75, -0.75) {};
		\node [style=labelnode] (20) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, bend right=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=45, out=180] (3) to (9.center);
		\draw [style=-, in=135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (2) to (9.center);
		\draw [style=-] (1) to (9.center);
		\draw [style=-] (17) to (14);
		\draw [style=-, bend right=45, looseness=1.25] (14) to (19);
		\draw [style=-, in=45, out=180] (18) to (16.center);
		\draw [style=-, in=135, out=0] (12) to (13.center);
		\draw [style=-] (19) to (15);
		\draw [style=-] (14) to (16.center);
		\draw [style=-] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/antipodeExplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (1, 1) {};
		\node [style=Zbwdot] (2) at (-1, 1) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2.5, 1) {};
		\node [style=Zbwdot] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (9, 0) {$\mapsto$};
		\node [style=labelnode] (14) at (10.5, 0) {$\ket{g^{-1}}$};
		\node [style=labelnode] (15) at (7.5, 0) {$\ket{g}$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize$K$};
		\node [style=none] (17) at (3, 1.5) {\scriptsize$K$};
		\node [style=none] (18) at (-3, 1.5) {\scriptsize$K$};
		\node [style=none] (19) at (-1.5, 1.5) {\scriptsize$K$};
		\node [style=none] (20) at (-8.25, -0.75) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=180, out=-45, looseness=1.25] (2) to (9.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (9.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (3) to (9.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/associativeUnitLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-16, 2.75) {};
		\node [style=labelnode] (1) at (-18, 3.5) {$\SpaceH$};
		\node [style=labelnode] (2) at (-18, 2) {$\SpaceH$};
		\node [style=dot] (3) at (-14, 4) {};
		\node [style=labelnode] (4) at (-12, 3.5) {$\SpaceH$};
		\node [style=none] (5) at (-16, 5) {};
		\node [style=dot] (6) at (-6, 4.25) {};
		\node [style=labelnode] (7) at (-8, 5) {$\SpaceH$};
		\node [style=labelnode] (8) at (-8, 3.5) {$\SpaceH$};
		\node [style=dot] (9) at (-16, -2.5) {};
		\node [style=labelnode] (10) at (-14, -2.5) {$\SpaceH$};
		\node [style=dot] (11) at (-18, -1.5) {};
		\node [style=labelnode] (12) at (-18, -3.5) {$\SpaceH$};
		\node [style=dot] (13) at (-4, 3) {};
		\node [style=labelnode] (14) at (-2, 3.5) {$\SpaceH$};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=labelnode] (16) at (-18, 5) {$\SpaceH$};
		\node [style=labelnode] (17) at (-8, 2) {$\SpaceH$};
		\node [style=labelnode] (18) at (-7.5, -2.5) {$=$};
		\node [style=labelnode] (19) at (-11, -2.5) {$\SpaceH$};
		\node [style=labelnode] (20) at (-9, -2.5) {$\SpaceH$};
		\node [style=labelnode] (21) at (-10, 3.5) {$=$};
		\node [style=labelnode] (22) at (-12.5, -2.5) {$=$};
		\node [style=labelnode] (23) at (-2, -2.5) {$\SpaceH$};
		\node [style=dot] (24) at (-6, -3.5) {};
		\node [style=labelnode] (25) at (-6, -1.5) {$\SpaceH$};
		\node [style=dot] (26) at (-4, -2.5) {};
		\node [style=dot] (27) at (6, 4.25) {};
		\node [style=labelnode] (28) at (8, 3.5) {$\SpaceH$};
		\node [style=labelnode] (29) at (8, 5) {$\SpaceH$};
		\node [style=none] (30) at (6, 2) {};
		\node [style=labelnode] (31) at (2, 3.5) {$\SpaceH$};
		\node [style=dot] (32) at (4, 3) {};
		\node [style=dot] (33) at (6, -3.5) {};
		\node [style=labelnode] (34) at (2, -2.5) {$\SpaceH$};
		\node [style=dot] (35) at (4, -2.5) {};
		\node [style=labelnode] (36) at (6, -1.5) {$\SpaceH$};
		\node [style=labelnode] (37) at (12, 3.5) {$\SpaceH$};
		\node [style=dot] (38) at (14, 4) {};
		\node [style=none] (39) at (16, 5) {};
		\node [style=labelnode] (40) at (18, 2) {$\SpaceH$};
		\node [style=dot] (41) at (16, 2.75) {};
		\node [style=labelnode] (42) at (18, 3.5) {$\SpaceH$};
		\node [style=labelnode] (43) at (10, 3.5) {$=$};
		\node [style=labelnode] (44) at (8, 2) {$\SpaceH$};
		\node [style=labelnode] (45) at (18, 5) {$\SpaceH$};
		\node [style=dot] (46) at (16, -2.5) {};
		\node [style=labelnode] (47) at (14, -2.5) {$\SpaceH$};
		\node [style=labelnode] (48) at (18, -3.5) {$\SpaceH$};
		\node [style=dot] (49) at (18, -1.5) {};
		\node [style=labelnode] (50) at (12.5, -2.5) {$=$};
		\node [style=labelnode] (51) at (9, -2.5) {$\SpaceH$};
		\node [style=labelnode] (52) at (7.5, -2.5) {$=$};
		\node [style=labelnode] (53) at (11, -2.5) {$\SpaceH$};
		\node [style=labelnode] (54) at (-10, 1) {Associativity Law};
		\node [style=labelnode] (55) at (10, 1) {Coassociativity Law};
		\node [style=labelnode] (56) at (-10, -4.5) {Unit Laws};
		\node [style=labelnode] (57) at (10, -4.5) {Counit Laws};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (1) to (0);
		\draw [style=-, in=-153, out=0] (2) to (0);
		\draw [style=-, in=153, out=0] (5.center) to (3);
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (4);
		\draw [style=-, in=153, out=0] (7) to (6);
		\draw [style=-, in=-153, out=0] (8) to (6);
		\draw [style=-, in=153, out=0] (11) to (9);
		\draw [style=-, in=-153, out=0] (12) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=-153, out=0] (15.center) to (13);
		\draw [style=-, in=180, out=0, looseness=1.25] (13) to (14);
		\draw [in=135, out=0, looseness=1.25] (6) to (13);
		\draw [in=-135, out=0, looseness=1.25] (0) to (3);
		\draw (17) to (15.center);
		\draw (16) to (5.center);
		\draw (19) to (20);
		\draw [style=-, in=153, out=0] (25) to (26);
		\draw [style=-, in=-153, out=0] (24) to (26);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=27] (27) to (29);
		\draw [style=-, in=180, out=-27] (27) to (28);
		\draw [style=-, in=0, out=180, looseness=1.25] (32) to (31);
		\draw [style=-, in=180, out=-27] (32) to (30.center);
		\draw [style=-] (35) to (34);
		\draw [style=-, in=180, out=27] (35) to (36);
		\draw [style=-, in=180, out=-27] (35) to (33);
		\draw [style=-, in=0, out=180, looseness=1.25] (38) to (37);
		\draw [style=-, in=180, out=27] (38) to (39.center);
		\draw [style=-, in=180, out=27] (41) to (42);
		\draw [style=-, in=180, out=-27] (41) to (40);
		\draw [in=180, out=45, looseness=1.25] (32) to (27);
		\draw [in=180, out=-45, looseness=1.25] (38) to (41);
		\draw (30.center) to (44);
		\draw (45) to (39.center);
		\draw [style=-] (46) to (47);
		\draw [style=-, in=180, out=27] (46) to (49);
		\draw [style=-, in=180, out=-27] (46) to (48);
		\draw (51) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/classicalIsometryMatching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {$=$};
		\node [style=none] (1) at (-6.5, 3) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-4.5, 2) {};
		\node [style=box] (4) at (-3, 2) {$F$};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (11.5, 2) {};
		\node [style=Zbwdot] (7) at (8.25, 2) {};
		\node [style=none] (8) at (6.25, 3) {};
		\node [style=box] (9) at (10, 2) {$F$};
		\node [style=none] (10) at (6.25, 1) {};
		\node [style=box] (11) at (5.5, 1) {$F^\dagger$};
		\node [style=box] (12) at (5.5, 3) {$F^\dagger$};
		\node [style=box] (13) at (3.5, 1) {$F$};
		\node [style=box] (14) at (3.5, 3) {$F$};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=box] (17) at (-9.5, -3) {$F$};
		\node [style=Zbwdot] (18) at (-6.5, -2) {};
		\node [style=none] (19) at (-8.5, -1) {};
		\node [style=none] (20) at (-8.5, -3) {};
		\node [style=box] (21) at (-9.5, -1) {$F$};
		\node [style=none] (22) at (-11.5, -1) {};
		\node [style=box] (23) at (-3, -2) {$F$};
		\node [style=none] (24) at (-13, -2) {$=$};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (-11.5, -3) {};
		\node [style=box] (27) at (-5, -2) {$F^\dagger$};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=box] (29) at (3.5, -1) {$F$};
		\node [style=box] (30) at (3.5, -3) {$F$};
		\node [style=none] (31) at (9, -2) {};
		\node [style=none] (32) at (4.5, -3) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=Zbwdot] (34) at (6.5, -2) {};
		\node [style=none] (35) at (1.5, -3) {};
		\node [style=none] (36) at (13, 2) {$=$};
		\node [style=none] (37) at (0, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (1.center) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (2.center) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (4) to (5.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (8.center) to (7);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10.center) to (7);
		\draw [style=-] (7) to (9);
		\draw [style=-] (9) to (6.center);
		\draw [style=-] (12) to (8.center);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (14) to (12);
		\draw [style=-] (13) to (11);
		\draw [style=-] (15.center) to (14);
		\draw [style=-] (16.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (19.center) to (18);
		\draw [style=-, in=-135, out=0, looseness=1.25] (20.center) to (18);
		\draw [style=-] (23) to (25.center);
		\draw [style=-] (22.center) to (21);
		\draw [style=-] (26.center) to (17);
		\draw [style=-] (21) to (19.center);
		\draw [style=-] (17) to (20.center);
		\draw [style=-] (18) to (27);
		\draw [style=-] (27) to (23);
		\draw [style=-, in=135, out=0, looseness=1.25] (28.center) to (34);
		\draw [style=-, in=-135, out=0, looseness=1.25] (32.center) to (34);
		\draw [style=-] (33.center) to (29);
		\draw [style=-] (35.center) to (30);
		\draw [style=-] (29) to (28.center);
		\draw [style=-] (30) to (32.center);
		\draw [style=-] (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/classicalMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (4, -0.5) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=Zbwdot] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-2, 2.75) {};
		\node [style=box] (4) at (-5, 2) {$F$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=box] (6) at (5.5, 2.75) {$F$};
		\node [style=box] (7) at (-3.75, -0.5) {$F$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=box] (9) at (5.5, 1.25) {$F$};
		\node [style=Zbwdot] (10) at (3.5, 2) {};
		\node [style=Zbwdot] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (7.5, 2.75) {};
		\node [style=none] (13) at (7.5, 1.25) {};
		\node [style=none] (14) at (-5.75, -0.5) {};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=none] (16) at (0, 2) {$=$};
		\node [style=none] (17) at (0, -0.5) {$=$};
		\node [style=box] (18) at (-6, -3) {$F$};
		\node [style=box] (19) at (4.5, -3) {$F^\dagger$};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (7, -3) {};
		\node [style=Zbwdot] (22) at (-4.5, -2.5) {};
		\node [style=Zbwdot] (23) at (-3.5, -2.5) {};
		\node [style=none] (24) at (0, -3) {$=$};
		\node [style=none] (25) at (-6, -2) {};
		\node [style=none] (26) at (-6, -4) {};
		\node [style=Zbwdot] (27) at (-7.5, -3.5) {};
		\node [style=Zbwdot] (28) at (-8.5, -3.5) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-10, -3) {};
		\node [style=none] (31) at (13.75, -3) {(adjoin)};
		\node [style=none] (32) at (13.75, -0.5) {(delete)};
		\node [style=none] (33) at (13.75, 2.5) {(copy)};
		\node [style=none] (34) at (-4, 2.5) {\scriptsize$B$};
		\node [style=none] (35) at (3, 1.5) {\scriptsize$A$};
		\node [style=none] (36) at (-1.75, 0) {\scriptsize$B$};
		\node [style=none] (37) at (-4, -2) {\scriptsize$B$};
		\node [style=none] (38) at (-3, -2) {\scriptsize$B$};
		\node [style=none] (39) at (4.5, -1) {\scriptsize$A$};
		\node [style=none] (40) at (-8, -4) {\scriptsize$A$};
		\node [style=none] (41) at (-9, -4) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (4);
		\draw [style=-] (0) to (5.center);
		\draw [style=-, in=180, out=27] (2) to (3.center);
		\draw [style=-, in=180, out=-27] (2) to (1.center);
		\draw [style=-] (10) to (8.center);
		\draw [style=-] (11) to (7);
		\draw [style=-, in=180, out=27] (10) to (6);
		\draw [style=-, in=180, out=-27] (10) to (9);
		\draw [style=-] (6) to (12.center);
		\draw [style=-] (9) to (13.center);
		\draw [style=-] (14.center) to (7);
		\draw [style=-] (15.center) to (4);
		\draw [style=-] (20.center) to (19);
		\draw [style=-] (19) to (21.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (25.center) to (22);
		\draw [style=-, in=-135, out=0, looseness=1.25] (18) to (22);
		\draw [style=-] (22) to (23);
		\draw [style=-, in=180, out=45, looseness=1.25] (27) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (27) to (26.center);
		\draw [style=-] (28) to (27);
		\draw [style=-, in=180, out=0, looseness=1.25] (30.center) to (25.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/classicalState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=Zbwdot] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=state] (3) at (-5, 2) {$\psi$};
		\node [style=state] (4) at (2.5, 2.75) {$\psi$};
		\node [style=state] (5) at (-4, -0.75) {$\psi$};
		\node [style=state] (6) at (2.5, 1.25) {$\psi$};
		\node [style=Zbwdot] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (4.5, 2.75) {};
		\node [style=none] (9) at (4.5, 1.25) {};
		\node [style=none] (10) at (0, 2) {$=$};
		\node [style=none] (11) at (0, -0.75) {$=$};
		\node [style=state] (12) at (-5, -3) {$\psi$};
		\node [style=effect] (13) at (4.5, -3) {$\psi^\dagger$};
		\node [style=none] (14) at (2, -3) {};
		\node [style=Zbwdot] (15) at (-3.5, -2.5) {};
		\node [style=Zbwdot] (16) at (-2.5, -2.5) {};
		\node [style=none] (17) at (0, -3) {$=$};
		\node [style=none] (18) at (-5, -2) {};
		\node [style=none] (19) at (-7.5, -3) {};
		\node [style=none] (20) at (10.5, 2.5) {(copy)};
		\node [style=none] (21) at (10.5, -0.5) {(delete)};
		\node [style=none] (22) at (10.5, -3) {(transpose)};
		\node [style=empty diagram] (23) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=27] (1) to (2.center);
		\draw [style=-, in=180, out=-27] (1) to (0.center);
		\draw [style=-] (7) to (5);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/coherentCopyDelete.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-2.25) rectangle (13,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (4.5, 0) {};
		\node [style=none] (1) at (-12, -0.5) {};
		\node [style=labelnode] (2) at (-10, -2) {coherent copy};
		\node [style=dot] (3) at (-13.5, 0) {};
		\node [style=none] (4) at (-12, 0.5) {};
		\node [style=none] (5) at (-15, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=labelnode] (7) at (7, -2) {coherent delete};
		\node [style=labelnode] (8) at (-3.5, 0) {$\ket{k} \otimes \ket{k}$};
		\node [style=labelnode] (9) at (-6, 0) {$\mapsto$};
		\node [style=labelnode] (10) at (-7.5, 0) {$\ket{k}$};
		\node [style=labelnode] (11) at (-10, 0) {$=$};
		\node [style=labelnode] (12) at (7, 0) {$=$};
		\node [style=labelnode] (13) at (9, 0) {$\ket{k}$};
		\node [style=labelnode] (14) at (10.75, 0) {$\mapsto$};
		\node [style=labelnode] (15) at (12.25, 0) {1};
		\node [style=none] (16) at (-14, -0.5) {\scriptsize$K$};
		\node [style=none] (17) at (5, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5.center);
		\draw [style=-] (0) to (6.center);
		\draw [style=-, in=180, out=27] (3) to (4.center);
		\draw [style=-, in=180, out=-27] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/coherentDataManipulation.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-5) rectangle (14,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-14, -2) {};
		\node [style=dot] (1) at (3.25, -2) {};
		\node [style=none] (2) at (5.25, -2) {};
		\node [style=none] (3) at (-12, -2) {};
		\node [style=none] (4) at (-16, -1) {};
		\node [style=none] (5) at (-16, -3) {};
		\node [style=labelnode] (6) at (-10, -4) {coherent match};
		\node [style=labelnode] (7) at (7.5, -4) {coherent superposition};
		\node [style=dot] (8) at (5, 3) {};
		\node [style=none] (9) at (-12, 2) {};
		\node [style=labelnode] (10) at (-10, 1) {coherent copy};
		\node [style=dot] (11) at (-14, 3) {};
		\node [style=none] (12) at (-12, 4) {};
		\node [style=none] (13) at (-16, 3) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=labelnode] (15) at (7.5, 1) {coherent delete};
		\node [style=labelnode] (16) at (-10, -2) {$=$};
		\node [style=labelnode] (17) at (-6.5, -2) {$\ket{k} \otimes \ket{h}$};
		\node [style=labelnode] (18) at (-4, -2) {$\mapsto$};
		\node [style=labelnode] (19) at (-2, -2) {$\delta_{k,h} \ket{k}$};
		\node [style=labelnode] (20) at (-3.5, 3) {$\ket{k} \otimes \ket{k}$};
		\node [style=labelnode] (21) at (-6, 3) {$\mapsto$};
		\node [style=labelnode] (22) at (-7.5, 3) {$\ket{k}$};
		\node [style=labelnode] (23) at (-10, 3) {$=$};
		\node [style=labelnode] (24) at (7.5, 3) {$=$};
		\node [style=labelnode] (25) at (9.5, 3) {$\ket{k}$};
		\node [style=labelnode] (26) at (11.25, 3) {$\mapsto$};
		\node [style=labelnode] (27) at (12.75, 3) {1};
		\node [style=labelnode] (28) at (10, -2) {$\sum\limits_{k\in K}\ket{k}$};
		\node [style=labelnode] (29) at (7.5, -2) {$=$};
		\node [style=none] (30) at (-14.5, 2.5) {\scriptsize$K$};
		\node [style=none] (31) at (5.5, 2.5) {\scriptsize$K$};
		\node [style=none] (32) at (2.75, -2.5) {\scriptsize$K$};
		\node [style=none] (33) at (-13.5, -2.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (11) to (13.center);
		\draw [style=-] (8) to (14.center);
		\draw [style=-, in=180, out=27] (11) to (12.center);
		\draw [style=-, in=180, out=-27] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/coherentMatchSuperposition.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-2.25) rectangle (13,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-13.5, 0) {};
		\node [style=dot] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-15, 0.5) {};
		\node [style=none] (5) at (-15, -0.5) {};
		\node [style=labelnode] (6) at (-10, -2) {coherent match};
		\node [style=labelnode] (7) at (7, -2) {coherent superposition};
		\node [style=labelnode] (8) at (-10, 0) {$=$};
		\node [style=labelnode] (9) at (-6.5, 0) {$\ket{k} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-4, 0) {$\mapsto$};
		\node [style=labelnode] (11) at (-2, 0) {$\delta_{k,h} \ket{k}$};
		\node [style=labelnode] (12) at (9.5, 0) {$\sum\limits_{k\in K}\ket{k}$};
		\node [style=labelnode] (13) at (7, 0) {$=$};
		\node [style=none] (14) at (2.75, -0.5) {\scriptsize$K$};
		\node [style=none] (15) at (-13, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/commutativeLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (8.5, 0) {$=$};
		\node [style=labelnode] (1) at (7, 1) {$\SpaceH$};
		\node [style=labelnode] (2) at (1.5, 0) {$\SpaceH$};
		\node [style=dot] (3) at (3.5, 0) {};
		\node [style=labelnode] (4) at (7, -1) {$\SpaceH$};
		\node [style=none] (5) at (4.5, -1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=labelnode] (7) at (14, -1) {$\SpaceH$};
		\node [style=labelnode] (8) at (10, 0) {$\SpaceH$};
		\node [style=labelnode] (9) at (14, 1) {$\SpaceH$};
		\node [style=none] (10) at (13, 1) {};
		\node [style=none] (11) at (13, -1) {};
		\node [style=dot] (12) at (12, 0) {};
		\node [style=labelnode] (13) at (0, -2.5) {Commutative Laws};
		\node [style=labelnode] (14) at (-8.5, 0) {$\SpaceH$};
		\node [style=none] (15) at (-4.5, 1) {};
		\node [style=labelnode] (16) at (-7, 0) {$=$};
		\node [style=none] (17) at (-11.5, -1) {};
		\node [style=labelnode] (18) at (-5.5, -1) {$\SpaceH$};
		\node [style=labelnode] (19) at (-1.5, 0) {$\SpaceH$};
		\node [style=dot] (20) at (-10.5, 0) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=labelnode] (22) at (-14, -1) {$\SpaceH$};
		\node [style=none] (23) at (-11.5, 1) {};
		\node [style=labelnode] (24) at (-5.5, 1) {$\SpaceH$};
		\node [style=dot] (25) at (-3.5, 0) {};
		\node [style=labelnode] (26) at (-14, 1) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (2);
		\draw [in=180, out=45] (3) to (6.center);
		\draw [in=180, out=-45, looseness=0.75] (3) to (5.center);
		\draw [style=-] (12) to (8);
		\draw [in=180, out=45] (12) to (10.center);
		\draw [in=180, out=-45] (12) to (11.center);
		\draw (10.center) to (9);
		\draw (11.center) to (7);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (1);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (6.center) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (6.center) to (4);
		\draw [style=-] (20) to (14);
		\draw [style=-] (25) to (19);
		\draw [in=0, out=135] (25) to (15.center);
		\draw [in=0, out=-135] (25) to (21.center);
		\draw (15.center) to (24);
		\draw (21.center) to (18);
		\draw [in=180, out=0, looseness=1.25] (22) to (23.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (26) to (17.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26) to (17.center);
		\draw [in=0, out=135] (20) to (23.center);
		\draw [in=0, out=-135] (20) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/cosetStatesDecompositionProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$=$};
		\node [style=box] (1) at (-13.5, -1) {$i_H$};
		\node [style=box] (2) at (-13.5, 1) {$r$};
		\node [style=Xbwdot] (3) at (-11.5, 0) {};
		\node [style=none] (4) at (-11, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (5) at (-15, -1) {};
		\node [style=none] (6) at (-15.5, -1.5) {\scriptsize $H$};
		\node [style=none] (7) at (-10, 0) {};
		\node [style=none] (8) at (-15.5, 1) {};
		\node [style=Xbwdot] (9) at (-7.5, -1) {};
		\node [style=Xbwdot] (10) at (-4, 0) {};
		\node [style=box] (11) at (-6, -1) {$q^\dagger$};
		\node [style=none] (12) at (-3.5, 0.5) {\scriptsize $G$};
		\node [style=box] (13) at (-6, 1) {$r$};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-8, -1.75) {\scriptsize $G/H$};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.5, 0) {$=$};
		\node [style=box] (18) at (3.5, 1) {$q$};
		\node [style=Xbwdot] (19) at (2, -1) {};
		\node [style=none] (20) at (6, 0.5) {\scriptsize $G/H$};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (1.5, -1.75) {\scriptsize $G/H$};
		\node [style=none] (23) at (9.5, 0) {};
		\node [style=Xbwdot] (24) at (5.5, 0) {};
		\node [style=box] (25) at (7.5, 0) {$q^\dagger$};
		\node [style=box] (26) at (1.5, 1) {$r$};
		\node [style=box] (27) at (13, 0) {$q^\dagger$};
		\node [style=none] (28) at (14.5, 0) {};
		\node [style=none] (29) at (10.5, 0) {$=$};
		\node [style=none] (30) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (2) to (3);
		\draw [style=-, in=0, out=-135, looseness=1.25] (3) to (1);
		\draw [style=-] (1) to (5);
		\draw [style=-] (3) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (8.center) to (2);
		\draw [style=-, in=135, out=0, looseness=1.25] (13) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (10) to (11);
		\draw [style=-] (11) to (9);
		\draw [style=-] (10) to (16.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18) to (24);
		\draw [style=-, in=-135, out=0, looseness=1.25] (19) to (24);
		\draw [style=-, in=180, out=0, looseness=1.25] (21.center) to (26);
		\draw [style=-] (26) to (18);
		\draw [style=-] (24) to (25);
		\draw [style=-] (25) to (23.center);
		\draw [style=-] (27) to (28.center);
		\draw [style=-] (30.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/cosetStatesDecompositionProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 0) {$=$};
		\node [style=none] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-10, -0.5) {\scriptsize $G$};
		\node [style=none] (3) at (-17, 0) {};
		\node [style=Xbwdot] (4) at (-10.5, -1) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=box] (6) at (23.5, 0.75) {$q^\dagger$};
		\node [style=none] (7) at (-12.5, -2) {};
		\node [style=Xbwdot] (8) at (3.5, -1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (-3.5, 1.75) {\scriptsize $G$};
		\node [style=box] (12) at (1, -2) {$q$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=Zbwdot] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=Zbwdot] (16) at (-3, 1.25) {};
		\node [style=none] (17) at (4, -0.25) {\scriptsize $G/H$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (-2, 0.75) {\scriptsize $G$};
		\node [style=none] (20) at (-24, -0.5) {\scriptsize $G$};
		\node [style=none] (21) at (-21.5, -1) {};
		\node [style=none] (22) at (-19, -1) {};
		\node [style=Xbwdot] (23) at (-23.5, 0) {};
		\node [style=none] (24) at (-25, 0) {};
		\node [style=none] (25) at (-12.5, 2) {};
		\node [style=none] (26) at (-16.5, 1.5) {\scriptsize $G$};
		\node [style=none] (27) at (-12.5, 0) {};
		\node [style=Zbwdot] (28) at (-14.5, 1) {};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (-15, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (31) at (-16, 1) {};
		\node [style=none] (32) at (-21.5, 1) {};
		\node [style=none] (33) at (-19, 1) {};
		\node [style=box] (34) at (-21, -1) {$q$};
		\node [style=box] (35) at (-8.5, -1) {$q$};
		\node [style=none] (36) at (-5.5, 0) {$=$};
		\node [style=box] (37) at (0.5, 0) {$q$};
		\node [style=none] (38) at (9, 0.25) {\scriptsize $G/H$};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=none] (40) at (15, -1) {};
		\node [style=Xbwdot] (41) at (13.5, -1) {};
		\node [style=none] (42) at (7.5, 1.75) {\scriptsize $G/H$};
		\node [style=none] (43) at (14, -0.25) {\scriptsize $G/H$};
		\node [style=Zbwdot] (44) at (9.5, 1) {};
		\node [style=none] (45) at (11.5, 0) {};
		\node [style=box] (46) at (11.5, -2) {$q$};
		\node [style=none] (47) at (15, 1) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=Zbwdot] (49) at (8, 1) {};
		\node [style=box] (50) at (11.5, 2) {$q^\dagger$};
		\node [style=none] (51) at (6, 0) {$=$};
		\node [style=none] (52) at (25.25, -1.25) {};
		\node [style=box] (53) at (19.25, -0.25) {$q$};
		\node [style=none] (54) at (20.5, -1.25) {\scriptsize $G/H$};
		\node [style=Xbwdot] (55) at (21, -0.25) {};
		\node [style=none] (56) at (23, 0.75) {};
		\node [style=none] (57) at (17.25, -0.25) {};
		\node [style=none] (58) at (23, -1.25) {};
		\node [style=none] (59) at (25.25, 0.75) {};
		\node [style=none] (60) at (16.25, -0.25) {$=$};
		\node [style=boxsmall] (61) at (-12.5, 0) {};
		\node [style=boxsmall] (62) at (1.75, 0) {};
		\node [style=boxsmall] (63) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (5.center);
		\draw [style=-, in=0, out=135, looseness=1.25] (4) to (1.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7.center) to (4);
		\draw [style=-, in=0, out=180, looseness=1.25] (7.center) to (3.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (8) to (12);
		\draw [style=-] (8) to (9.center);
		\draw [style=-, in=0, out=135, looseness=1.25] (8) to (18.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (12);
		\draw [style=-] (16) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (18.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (10.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (15.center) to (10.center);
		\draw [style=-, in=-45, out=180] (21.center) to (23);
		\draw [style=-] (21.center) to (22.center);
		\draw [style=-] (31) to (28);
		\draw [style=-, in=180, out=-45, looseness=1.25] (28) to (27.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (28) to (25.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (29.center) to (25.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (23) to (32.center);
		\draw [style=-] (24.center) to (23);
		\draw [style=-] (32.center) to (33.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (41) to (46);
		\draw [style=-] (41) to (40.center);
		\draw [style=-, in=0, out=135, looseness=1.25] (41) to (45.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (48.center) to (46);
		\draw [style=-] (49) to (44);
		\draw [style=-, in=180, out=-45, looseness=1.25] (44) to (45.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (44) to (39.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (47.center) to (39.center);
		\draw [style=-, in=-45, out=180] (58.center) to (55);
		\draw [style=-] (58.center) to (52.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (55) to (56.center);
		\draw [style=-] (57.center) to (55);
		\draw [style=-] (56.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/cosetStatesDecompositionStatement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=box] (2) at (-5, 0) {$q^\dagger$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=box] (4) at (5, -1) {$i_H$};
		\node [style=box] (5) at (5, 1) {$r$};
		\node [style=Xbwdot] (6) at (7, 0) {};
		\node [style=none] (7) at (7.5, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (8) at (3.5, -1) {};
		\node [style=none] (9) at (3, -1.5) {\scriptsize $H$};
		\node [style=none] (10) at (9, 0) {};
		\node [style=none] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1.center) to (2);
		\draw [style=-] (2) to (3.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (5) to (6);
		\draw [style=-, in=0, out=-135, looseness=1.25] (6) to (4);
		\draw [style=-] (4) to (8);
		\draw [style=-] (6) to (10.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupAlgebra.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-2.5) rectangle (14.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (-13.5, 0) {};
		\node [style=Xbwdot, fill=black] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-15, 0.5) {};
		\node [style=none] (5) at (-15, -0.5) {};
		\node [style=labelnode] (6) at (-10, 0) {$=$};
		\node [style=labelnode] (7) at (7, 0) {$=$};
		\node [style=labelnode] (8) at (9, 0) {$\ket{1_K}$};
		\node [style=labelnode] (9) at (-7, 0) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-2.5, 0) {$\ket{gh}$};
		\node [style=labelnode] (11) at (-4.25, 0) {$\mapsto$};
		\node [style=none] (12) at (-13, -0.5) {\scriptsize $K$};
		\node [style=none] (13) at (2.75, -0.5) {\scriptsize $K$};
		\node [style=labelnode] (14) at (-10, -2) {coherent group multipication};
		\node [style=labelnode] (15) at (7, -2) {group unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0, looseness=1.00] (4.center) to (0);
		\draw [style=-, in=-153, out=0, looseness=1.00] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupAlgebraAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-1.25) rectangle (14.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (10.75, 0) {$\mapsto$};
		\node [style=none] (1) at (-15, 0) {};
		\node [style=labelnode] (2) at (12.75, 0) {$\delta_{k,1_K}$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$\mapsto$};
		\node [style=labelnode] (5) at (7, 0) {$=$};
		\node [style=labelnode] (6) at (9, 0) {$\ket{k}$};
		\node [style=labelnode] (7) at (-7.75, 0) {$\ket{k}$};
		\node [style=labelnode] (8) at (-2.75, -0.25) {$\sum\limits_{gh=k}\ket{g} \otimes \ket{h}$};
		\node [style=none] (9) at (-12, -0.5) {};
		\node [style=Xbwdot] (10) at (-13.5, 0) {};
		\node [style=none] (11) at (-12, 0.5) {};
		\node [style=none] (12) at (-14, -0.5) {\scriptsize$K$};
		\node [style=Xbwdot] (13) at (4.5, 0) {};
		\node [style=labelnode] (14) at (-10, 0) {$=$};
		\node [style=none] (15) at (5, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (10) to (1.center);
		\draw [style=-] (13) to (3.center);
		\draw [style=-, in=180, out=27] (10) to (11.center);
		\draw [style=-, in=180, out=-27] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupAlgebraWithAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-4) rectangle (14.5,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (-14, 3) {};
		\node [style=Xbwdot, fill=black] (1) at (3.25, 3) {};
		\node [style=none] (2) at (5.25, 3) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-16, 4) {};
		\node [style=none] (5) at (-16, 2) {};
		\node [style=labelnode] (6) at (-10, 3) {$=$};
		\node [style=labelnode] (7) at (7.5, 3) {$=$};
		\node [style=labelnode] (8) at (9.5, 3) {$\ket{1_K}$};
		\node [style=labelnode] (9) at (-7, 3) {$\ket{k} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-2.5, 3) {$\ket{gh}$};
		\node [style=labelnode] (11) at (-4.25, 3) {$\mapsto$};
		\node [style=none] (12) at (-13.5, 2.5) {\scriptsize $K$};
		\node [style=none] (13) at (2.75, 2.5) {\scriptsize $K$};
		\node [style=labelnode] (14) at (11.25, -2) {$\mapsto$};
		\node [style=none] (15) at (-16, -2) {};
		\node [style=labelnode] (16) at (13.25, -2) {$\delta_{k,1_K}$};
		\node [style=none] (17) at (3, -2) {};
		\node [style=labelnode] (18) at (-6, -2) {$\mapsto$};
		\node [style=labelnode] (19) at (7.5, -2) {$=$};
		\node [style=labelnode] (20) at (9.5, -2) {$\ket{k}$};
		\node [style=labelnode] (21) at (-7.75, -2) {$\ket{k}$};
		\node [style=labelnode] (22) at (-2.75, -2.25) {$\sum\limits_{gh=k}\ket{g} \otimes \ket{h}$};
		\node [style=none] (23) at (-12, -3) {};
		\node [style=Xbwdot] (24) at (-14, -2) {};
		\node [style=none] (25) at (-12, -1) {};
		\node [style=none] (26) at (-14.5, -2.5) {\scriptsize$K$};
		\node [style=Xbwdot] (27) at (5, -2) {};
		\node [style=labelnode] (28) at (-10, -2) {$=$};
		\node [style=none] (29) at (5.5, -2.5) {\scriptsize$K$};
		\node [style=labelnode] (30) at (-10, 1) {coherent group multipication};
		\node [style=labelnode] (31) at (7.5, 1) {group unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (24) to (15.center);
		\draw [style=-] (27) to (17.center);
		\draw [style=-, in=180, out=27] (24) to (25.center);
		\draw [style=-, in=180, out=-27] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupAlgebra_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=black] (0) at (-9.5, 0) {};
		\node [style=dot, fill=black] (1) at (5, 0) {};
		\node [style=labelnode] (2) at (7, 0) {};
		\node [style=labelnode] (3) at (-7.5, 0) {};
		\node [style=labelnode] (4) at (-11.5, 1) {};
		\node [style=labelnode] (5) at (-11.5, -1) {};
		\node [style=labelnode] (6) at (-6, 0) {$=$};
		\node [style=labelnode] (7) at (8.5, 0) {$=$};
		\node [style=labelnode] (8) at (10, 0) {$\ket{1_G}$};
		\node [style=labelnode] (9) at (-3.5, 0) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (0.5, 0) {$\ket{gh}$};
		\node [style=labelnode] (11) at (-1.5, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupHomom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 2.5) {};
		\node [style=labelnode] (1) at (0, 2.5) {$=$};
		\node [style=labelnode] (2) at (2, 1.75) {};
		\node [style=Xbwdot] (3) at (2.25, 0) {};
		\node [style=Xbwdot] (4) at (-6, 0) {};
		\node [style=Xbwdot] (5) at (6, 2.5) {};
		\node [style=Xbwdot] (6) at (-6, 2.5) {};
		\node [style=box] (7) at (4, 1.75) {$F$};
		\node [style=box] (8) at (4, 3.25) {$F$};
		\node [style=box] (9) at (-4, 2.5) {$F$};
		\node [style=labelnode] (10) at (-7.5, 1.75) {};
		\node [style=labelnode] (11) at (2, 3.25) {};
		\node [style=labelnode] (12) at (-7.5, 3.25) {};
		\node [style=labelnode] (13) at (7.5, 2.5) {};
		\node [style=box] (14) at (-4, 0) {$F$};
		\node [style=labelnode] (15) at (-2, 0) {};
		\node [style=labelnode] (16) at (4.5, 0) {};
		\node [style=labelnode] (17) at (0, 0) {$=$};
		\node [style=labelnode] (18) at (11.5, 2.75) {(multiplication)};
		\node [style=labelnode] (19) at (11.5, 0) {(unit)};
		\node [style=box] (20) at (-4, -2.5) {$F$};
		\node [style=labelnode] (21) at (-7.5, -2.5) {};
		\node [style=boxsmall] (22) at (6, -2.5) {};
		\node [style=labelnode] (23) at (0, -2.5) {$=$};
		\node [style=box] (24) at (4, -2.5) {$F$};
		\node [style=labelnode] (25) at (7.5, -2.5) {};
		\node [style=boxsmall] (26) at (-6, -2.5) {};
		\node [style=labelnode] (27) at (2, -2.5) {};
		\node [style=labelnode] (28) at (-2, -2.5) {};
		\node [style=labelnode] (29) at (11.5, -2.5) {(inverse)};
		\node [style=none] (30) at (-5.5, 3) {\scriptsize$H$};
		\node [style=none] (31) at (6.5, 2) {\scriptsize$K$};
		\node [style=none] (32) at (-6.5, 0.5) {\scriptsize$H$};
		\node [style=none] (33) at (1.75, -0.5) {\scriptsize$K$};
		\node [style=none] (34) at (6.5, -3) {\scriptsize$K$};
		\node [style=none] (35) at (-6.5, -3) {\scriptsize$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (12) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10) to (6);
		\draw [style=-] (6) to (9);
		\draw [style=-] (9) to (0);
		\draw [style=-] (11) to (8);
		\draw [style=-, in=135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (2) to (7);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (5);
		\draw [style=-] (5) to (13);
		\draw [style=-] (4) to (14);
		\draw [style=-] (14) to (15);
		\draw [style=-] (3) to (16);
		\draw [style=-] (27) to (24);
		\draw [style=-] (24) to (22);
		\draw [style=-] (22) to (25);
		\draw [style=-] (21) to (26);
		\draw [style=-] (26) to (20);
		\draw [style=-] (20) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupHomomAntipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 0) {$F$};
		\node [style=box] (1) at (4, 0) {$F$};
		\node [style=boxsmall] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6.75, -0.5) {\scriptsize $G$};
		\node [style=labelnode] (4) at (2, 0) {};
		\node [style=labelnode] (5) at (-2, 0) {};
		\node [style=labelnode] (6) at (8, 0) {};
		\node [style=labelnode] (7) at (-8, 0) {};
		\node [style=boxsmall] (8) at (6, 0) {};
		\node [style=labelnode] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (6.75, -0.5) {\scriptsize $K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (8);
		\draw [style=-] (8) to (6);
		\draw [style=-] (7) to (2);
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupHomomInverseLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-8, 1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10.5, -0.5) {\scriptsize$G$};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=Xbwdot] (5) at (-4, 0) {};
		\node [style=Zbwdot] (6) at (-10, 0) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-3.5, -0.5) {\scriptsize$K$};
		\node [style=box] (9) at (-6, 1) {$F$};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=box] (11) at (-7, -1) {$F$};
		\node [style=none] (12) at (3.5, -0.5) {\scriptsize$G$};
		\node [style=none] (13) at (8, 0) {};
		\node [style=Zbwdot] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=Xbwdot] (16) at (6, 0) {};
		\node [style=none] (17) at (6.5, -0.5) {\scriptsize$K$};
		\node [style=none] (18) at (-7.5, 1.75) {\scriptsize$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (6);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (7.center);
		\draw [style=-] (5) to (4.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (0);
		\draw [style=-] (0) to (9);
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (5);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10.center) to (5);
		\draw [style=-] (7.center) to (11);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (15.center) to (14);
		\draw [style=-] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupHomomInverseLawProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-8, 1.5) {};
		\node [style=labelnode] (1) at (0, 2.5) {$=$};
		\node [style=none] (2) at (-10.5, 2) {\scriptsize$K$};
		\node [style=none] (3) at (-12, 2.5) {};
		\node [style=none] (4) at (-2, 2.5) {};
		\node [style=Xbwdot] (5) at (-4, 2.5) {};
		\node [style=Zbwdot] (6) at (-10, 2.5) {};
		\node [style=none] (7) at (-8, 3.5) {};
		\node [style=none] (8) at (-3.5, 2) {\scriptsize$K$};
		\node [style=box] (9) at (-6, 1.5) {$F$};
		\node [style=none] (10) at (-6, 3.5) {};
		\node [style=box] (11) at (-7, 3.5) {$F$};
		\node [style=none] (12) at (-10.5, -2) {\scriptsize$K$};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=Zbwdot] (14) at (-10, -1.5) {};
		\node [style=labelnode] (15) at (0, -1.5) {$=$};
		\node [style=none] (16) at (-12, -1.5) {};
		\node [style=Xbwdot] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (-3.5, -2) {\scriptsize$K$};
		\node [style=none] (19) at (8.5, 2) {\scriptsize$K$};
		\node [style=none] (20) at (3.5, 2) {\scriptsize$K$};
		\node [style=boxsmall] (21) at (6, 1.5) {};
		\node [style=none] (22) at (6, 3.5) {};
		\node [style=none] (23) at (6.5, 1) {\scriptsize$K$};
		\node [style=none] (24) at (12, 2.5) {};
		\node [style=Zbwdot] (25) at (4, 2.5) {};
		\node [style=Xbwdot] (26) at (8, 2.5) {};
		\node [style=none] (27) at (2, 2.5) {};
		\node [style=box] (28) at (10, 2.5) {$F$};
		\node [style=none] (29) at (-7.5, 1) {\scriptsize$K$};
		\node [style=labelnode] (30) at (6, -0.5) {$\verteq$};
		\node [style=box] (31) at (10, -1.5) {$F$};
		\node [style=none] (32) at (3.5, -2) {\scriptsize$K$};
		\node [style=none] (33) at (12, -1.5) {};
		\node [style=Xbwdot] (34) at (8, -1.5) {};
		\node [style=none] (35) at (8.5, -2) {\scriptsize$K$};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=Zbwdot] (37) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (7.center);
		\draw [style=-] (5) to (4.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (0);
		\draw [style=-] (0) to (9);
		\draw [style=-, in=-135, out=0, looseness=1.25] (9) to (5);
		\draw [style=-, in=135, out=0, looseness=1.25] (10.center) to (5);
		\draw [style=-] (7.center) to (11);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (16.center) to (14);
		\draw [style=-] (17) to (13.center);
		\draw [style=-] (27.center) to (25);
		\draw [style=-, in=180, out=45, looseness=1.25] (25) to (22.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (22.center) to (26);
		\draw [style=-, in=180, out=-45, looseness=1.25] (25) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (21) to (26);
		\draw [style=-] (26) to (28);
		\draw [style=-] (28) to (24.center);
		\draw [style=-] (36.center) to (37);
		\draw [style=-] (34) to (31);
		\draw [style=-] (31) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/groupHomom_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 3) {};
		\node [style=labelnode] (1) at (0, 3) {$=$};
		\node [style=labelnode] (2) at (2, 2) {};
		\node [style=Xbwdot] (3) at (2.5, 0) {};
		\node [style=Xbwdot] (4) at (-6, 0) {};
		\node [style=Xbwdot] (5) at (6, 3) {};
		\node [style=Xbwdot] (6) at (-6, 3) {};
		\node [style=none] (7) at (6.5, 2.5) {\scriptsize $K$};
		\node [style=box] (8) at (4, 2) {$F$};
		\node [style=box] (9) at (4, 4) {$F$};
		\node [style=box] (10) at (-4, 3) {$F$};
		\node [style=labelnode] (11) at (-7.5, 2.25) {};
		\node [style=labelnode] (12) at (2, 4) {};
		\node [style=labelnode] (13) at (-7.5, 3.75) {};
		\node [style=labelnode] (14) at (8, 3) {};
		\node [style=box] (15) at (-4, 0) {$F$};
		\node [style=labelnode] (16) at (-2, 0) {};
		\node [style=labelnode] (17) at (6, 0) {};
		\node [style=labelnode] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (2, -0.5) {\scriptsize $K$};
		\node [style=none] (20) at (-6.5, -0.5) {\scriptsize $G$};
		\node [style=none] (21) at (-5.5, 2.5) {\scriptsize $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (13) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11) to (6);
		\draw [style=-] (6) to (10);
		\draw [style=-] (10) to (0);
		\draw [style=-] (12) to (9);
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (5);
		\draw [style=-] (2) to (8);
		\draw [style=-, in=-135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (5) to (14);
		\draw [style=-] (4) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-] (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/irrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-16.25, 0) {$=$};
		\node [style=labelnode] (1) at (-14.75, -1) {};
		\node [style=Xbwdot] (2) at (-5.5, 0) {};
		\node [style=Xbwdot] (3) at (-21.75, 0) {};
		\node [style=box] (4) at (-12.25, -1) {$\rho$};
		\node [style=box] (5) at (-12.25, 1) {$\rho$};
		\node [style=box] (6) at (-19.25, 0) {$\rho$};
		\node [style=labelnode] (7) at (-23.75, -1) {};
		\node [style=labelnode] (8) at (-14.75, 1) {};
		\node [style=labelnode] (9) at (-23.75, 1) {};
		\node [style=box] (10) at (-3, 0) {$\rho$};
		\node [style=labelnode] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-6, -0.5) {\scriptsize $G$};
		\node [style=none] (13) at (-21.25, -0.5) {\scriptsize $G$};
		\node [style=boxsmall] (14) at (10, 0) {};
		\node [style=none] (15) at (10.5, -0.5) {\scriptsize $G$};
		\node [style=box] (16) at (12.5, 0) {$\rho$};
		\node [style=labelnode] (17) at (15.5, 0) {$=$};
		\node [style=labelnode] (18) at (8, 0) {};
		\node [style=box] (19) at (19, 0) {$\rho^\dagger$};
		\node [style=Zbwdot] (20) at (21.5, -1) {};
		\node [style=Zbwdot] (21) at (22.5, -1) {};
		\node [style=none] (22) at (19, -2) {};
		\node [style=none] (23) at (18, 1.75) {};
		\node [style=none] (24) at (17, 0.75) {};
		\node [style=none] (25) at (18.5, -0.25) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (4, 0.5) {};
		\node [style=none] (30) at (-11.75, -0.75) {};
		\node [style=none] (31) at (-11.75, 0.75) {};
		\node [style=none] (32) at (-10.75, 0) {};
		\node [style=none] (33) at (-11.75, -1.25) {};
		\node [style=none] (34) at (-9.5, 0.5) {};
		\node [style=none] (35) at (-11.75, 1.25) {};
		\node [style=none] (36) at (-9.5, -0.5) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (18.5, 0.25) {};
		\node [style=none] (45) at (18.5, 1.25) {};
		\node [style=none] (46) at (17.5, 0.75) {};
		\node [style=none] (47) at (23, 0.75) {};
		\node [style=none] (48) at (18.5, 1.25) {};
		\node [style=none] (49) at (23, -0.25) {};
		\node [style=none] (50) at (18, 1.75) {};
		\node [style=none] (51) at (-18.75, -0.25) {};
		\node [style=none] (52) at (-18.75, 0.25) {};
		\node [style=none] (53) at (-17.75, -0.5) {};
		\node [style=none] (54) at (-17.75, 0.5) {};
		\node [style=none] (55) at (13, -0.25) {};
		\node [style=none] (56) at (13, 0.25) {};
		\node [style=none] (57) at (14, -0.5) {};
		\node [style=none] (58) at (14, 0.5) {};
		\node [style=none] (59) at (17, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (14) to (16);
		\draw [style=-] (18) to (14);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (20) to (21);
		\draw [style=->, in=90, out=180, looseness=1.25] (23.center) to (24.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (24.center) to (25.center);
		\draw [style=-] (27.center) to (29.center);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=->, in=90, out=0, looseness=1.25] (31.center) to (32.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (32.center) to (30.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (34.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (36.center);
		\draw [style=-, in=180, out=0] (37.center) to (40.center);
		\draw [style=-, in=180, out=0] (39.center) to (38.center);
		\draw [style=->, in=90, out=180, looseness=1.25] (42.center) to (43.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (43.center) to (41.center);
		\draw [style=-, in=90, out=180, looseness=1.25] (45.center) to (46.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (46.center) to (44.center);
		\draw [style=-, in=180, out=0] (50.center) to (47.center);
		\draw [style=-, in=180, out=0] (48.center) to (49.center);
		\draw [style=-, in=180, out=0] (52.center) to (54.center);
		\draw [style=-, in=180, out=0] (51.center) to (53.center);
		\draw [style=-, in=180, out=0] (56.center) to (58.center);
		\draw [style=-, in=180, out=0] (55.center) to (57.center);
		\draw [style=-] (59.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (2, 0) {};
		\node [style=labelnode] (1) at (6, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-9, 0) {};
		\node [style=labelnode] (4) at (-2, 0) {};
		\node [style=box] (5) at (-6.75, 0) {$F$};
		\node [style=box] (6) at (-4.25, 0) {$F^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5);
		\draw [style=-] (5) to (6);
		\draw [style=-] (6) to (4);
		\draw [style=-] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/killingNonAnnihilator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.25, 3) {$q^\dagger$};
		\node [style=none] (1) at (-10.75, 3) {};
		\node [style=effect] (2) at (-5.75, 3) {$\chi$};
		\node [style=none] (3) at (-4, 2) {$=$};
		\node [style=none] (4) at (-10.75, 1) {};
		\node [style=Zbwdot] (5) at (-8.25, 1) {};
		\node [style=none] (6) at (-7.75, 0.5) {\scriptsize $H$};
		\node [style=none] (7) at (3, 1.5) {\scriptsize$G$};
		\node [style=effect] (8) at (4.5, 2) {$\chi$};
		\node [style=labelnode] (9) at (-2.5, 1) {};
		\node [style=Xbwdot] (10) at (2.5, 2) {};
		\node [style=box] (11) at (0, 1) {$i_H$};
		\node [style=box] (12) at (0, 3) {$q^\dagger$};
		\node [style=labelnode] (13) at (-2.5, 3) {};
		\node [style=box] (14) at (10.5, 3) {$q^\dagger$};
		\node [style=effect] (15) at (13.5, 3) {$\chi$};
		\node [style=labelnode] (16) at (8, 3) {};
		\node [style=none] (17) at (6.5, 2) {$=$};
		\node [style=box] (18) at (10.5, 1) {$i_H$};
		\node [style=labelnode] (19) at (8, 1) {};
		\node [style=effect] (20) at (13.5, 1) {$\chi$};
		\node [style=labelnode] (21) at (-9, -3) {$\Rightarrow$};
		\node [style=none] (22) at (-5, -3) {};
		\node [style=none] (23) at (-4, -5) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-6.75, -3) {either};
		\node [style=none] (26) at (-3.5, -2) {};
		\node [style=box] (27) at (-1.5, -2) {$q^\dagger$};
		\node [style=effect] (28) at (0.5, -2) {$\chi$};
		\node [style=none] (29) at (2.5, -2) {$=$};
		\node [style=none] (30) at (6, -2) {$0$};
		\node [style=none] (31) at (0, -4.5) {\scriptsize $H$};
		\node [style=none] (32) at (-3.5, -4) {};
		\node [style=Zbwdot] (33) at (-0.5, -4) {};
		\node [style=none] (34) at (2.5, -4) {$=$};
		\node [style=box] (35) at (6, -4) {$i_H$};
		\node [style=labelnode] (36) at (4, -4) {};
		\node [style=effect] (37) at (8, -4) {$\chi$};
		\node [style=labelnode] (38) at (-9, -5) {\scriptsize{enough classical states}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (0) to (2);
		\draw [style=-] (1.center) to (0);
		\draw [style=-] (4.center) to (5);
		\draw [style=-] (11) to (9);
		\draw [style=-] (13) to (12);
		\draw [style=-, in=135, out=0, looseness=1.25] (12) to (10);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11) to (10);
		\draw [style=-] (10) to (8);
		\draw [style=-] (18) to (19);
		\draw [style=-] (16) to (14);
		\draw [style=-] (14) to (15);
		\draw [style=-] (18) to (20);
		\draw [style=-, in=180, out=0] (22.center) to (23.center);
		\draw [style=-, in=180, out=0] (22.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (27) to (28);
		\draw [style=-] (26.center) to (27);
		\draw [style=-] (32.center) to (33);
		\draw [style=-] (35) to (36);
		\draw [style=-] (35) to (37);
		\draw [style=->] (38) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/multiplicativeChar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 3) {$=$};
		\node [style=labelnode] (1) at (2, 2.25) {};
		\node [style=Xbwdot] (2) at (-4.5, 0) {};
		\node [style=Xbwdot] (3) at (-4.5, 3) {};
		\node [style=effect] (4) at (4, 2.25) {$\chi$};
		\node [style=effect] (5) at (4, 3.75) {$\chi$};
		\node [style=effect] (6) at (-2.5, 3) {$\chi$};
		\node [style=labelnode] (7) at (-6, 2.25) {};
		\node [style=labelnode] (8) at (2, 3.75) {};
		\node [style=labelnode] (9) at (-6, 3.75) {};
		\node [style=effect] (10) at (-2.5, 0) {$\chi$};
		\node [style=labelnode] (11) at (0, 0) {$=$};
		\node [style=boxsmall] (12) at (-4.5, -2.5) {};
		\node [style=effect] (13) at (-2.5, -2.5) {$\chi$};
		\node [style=labelnode] (14) at (0, -2.5) {$=$};
		\node [style=labelnode] (15) at (-6, -2.5) {};
		\node [style=state] (16) at (3, -2.25) {$\chi^\dagger$};
		\node [style=Zbwdot] (17) at (5, -2.5) {};
		\node [style=Zbwdot] (18) at (6, -2.5) {};
		\node [style=labelnode] (19) at (2, -3.5) {};
		\node [style=empty diagram] (20) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (12);
		\draw [style=-, in=135, out=0, looseness=1.25] (16) to (17);
		\draw [style=-, in=-135, out=0, looseness=1.25] (19) to (17);
		\draw [style=-] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/multiplicativeCharInverseConditionProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$\Rightarrow$};
		\node [style=labelnode] (1) at (8.5, 0) {$=$};
		\node [style=state] (2) at (10.5, 0.75) {$\chi^\dagger$};
		\node [style=Zbwdot] (3) at (12.5, 0) {};
		\node [style=Zbwdot] (4) at (13.5, 0) {};
		\node [style=labelnode] (5) at (10, -1) {};
		\node [style=Xbwdot] (6) at (-8.5, 0) {};
		\node [style=state] (7) at (-11.5, 0.75) {$\chi^\dagger$};
		\node [style=Xbwdot] (8) at (-9.5, 0) {};
		\node [style=labelnode] (9) at (-12, -1) {};
		\node [style=labelnode] (10) at (-5.5, 0) {};
		\node [style=effect] (11) at (-3.5, 0) {$\chi$};
		\node [style=labelnode] (12) at (-7, 0) {$=$};
		\node [style=effect] (13) at (6, 1.75) {$\chi$};
		\node [style=Zbwdot] (14) at (7, 0) {};
		\node [style=Zbwdot] (15) at (6, 0) {};
		\node [style=Xbwdot] (16) at (3, 1) {};
		\node [style=Xbwdot] (17) at (4, 1) {};
		\node [style=labelnode] (18) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (2) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (5) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-, in=135, out=0, looseness=1.25] (7) to (8);
		\draw [style=-, in=-135, out=0, looseness=1.25] (9) to (8);
		\draw [style=-] (8) to (6);
		\draw (10) to (11);
		\draw [style=-] (15) to (14);
		\draw [style=-] (16) to (17);
		\draw [in=180, out=45] (17) to (13);
		\draw [in=135, out=-45] (17) to (15);
		\draw [in=-135, out=0] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/multiplicativeChar_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (2, 0.5) {};
		\node [style=Xbwdot] (2) at (-5, -1.5) {};
		\node [style=Xbwdot] (3) at (-5, 1.5) {};
		\node [style=effect] (4) at (4.5, 0.5) {$\chi$};
		\node [style=effect] (5) at (4.5, 2.5) {$\chi$};
		\node [style=effect] (6) at (-2.5, 1.5) {$\chi$};
		\node [style=labelnode] (7) at (-7, 0.5) {};
		\node [style=labelnode] (8) at (2, 2.5) {};
		\node [style=labelnode] (9) at (-7, 2.5) {};
		\node [style=effect] (10) at (-2.5, -1.5) {$\chi$};
		\node [style=labelnode] (11) at (0, -1.5) {$=$};
		\node [style=none] (12) at (-5.5, -2) {\scriptsize $K$};
		\node [style=none] (13) at (-4.5, 1) {\scriptsize $K$};
		\node [style=boxsmall] (14) at (-5, -4) {};
		\node [style=none] (15) at (-4.5, -4.5) {\scriptsize $K$};
		\node [style=effect] (16) at (-2.5, -4) {$\chi$};
		\node [style=labelnode] (17) at (0, -4) {$=$};
		\node [style=labelnode] (18) at (-7, -4) {};
		\node [style=state] (19) at (3, -4) {$\chi^\dagger$};
		\node [style=Zbwdot] (20) at (5, -4) {};
		\node [style=Zbwdot] (21) at (6, -4) {};
		\node [style=labelnode] (22) at (2, -5) {};
		\node [style=none] (23) at (5.25, -4.5) {\scriptsize $K$};
		\node [style=none] (24) at (6.5, -4.5) {\scriptsize $K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (14) to (16);
		\draw [style=-] (18) to (14);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22) to (20);
		\draw [style=-] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=Xbwdot] (1) at (2, -1) {};
		\node [style=Zbwdot] (2) at (-2, 1) {};
		\node [style=Zbwdot] (3) at (-5, 1) {};
		\node [style=Xbwdot] (4) at (-5, -2) {};
		\node [style=effect] (5) at (5, 2) {$\chi$};
		\node [style=effect] (6) at (5, -1) {$b$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2.5, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (2.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-4.5, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-4.25, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-6.5, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (14) at (6.5, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (7, -1) {$q$};
		\node [style=Zbwdot] (1) at (5, 0) {};
		\node [style=Zbwdot] (2) at (3.5, 0) {};
		\node [style=effect] (3) at (12, 1) {$\chi$};
		\node [style=effect] (4) at (12, -1) {$b$};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (4.5, -0.5) {\scriptsize $G$};
		\node [style=none] (7) at (4, 0.5) {\scriptsize $G$};
		\node [style=tightlabelnode] (8) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (9) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=box] (10) at (9.5, -1) {$s$};
		\node [style=none] (11) at (-12, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-11.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (13) at (-10, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (14) at (-9.5, 1) {};
		\node [style=Xbwdot] (15) at (-5.5, -1) {};
		\node [style=effect] (16) at (-2.5, 2) {$\chi$};
		\node [style=effect] (17) at (-2.5, -1) {$b$};
		\node [style=box] (18) at (-7.5, 0) {$f$};
		\node [style=Zbwdot] (19) at (-12.5, 1) {};
		\node [style=Xbwdot] (20) at (-12.5, -2) {};
		\node [style=none] (21) at (-7.5, -2) {};
		\node [style=none] (22) at (-7.5, 2) {};
		\node [style=none] (23) at (-4.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=tightlabelnode] (25) at (-14, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (26) at (-1, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (1);
		\draw [style=-, in=180, out=-45, looseness=1.25] (1) to (0);
		\draw [style=-, in=180, out=45, looseness=1.25] (1) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (5.center) to (3);
		\draw [style=-] (0) to (10);
		\draw [style=-] (10) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (19) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (18);
		\draw [style=-, in=135, out=0, looseness=1.25] (18) to (15);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (17);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (22.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (16);
		\draw [style=-, in=0, out=-135, looseness=1.25] (15) to (21.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-7.5, -1) {$q$};
		\node [style=Zbwdot] (1) at (-9.5, 0) {};
		\node [style=Zbwdot] (2) at (-11, 0) {};
		\node [style=effect] (3) at (-2.5, 1) {$\chi$};
		\node [style=effect] (4) at (-2.5, -1) {$b$};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-10, -0.5) {\scriptsize $G$};
		\node [style=none] (7) at (-10.5, 0.5) {\scriptsize $G$};
		\node [style=tightlabelnode] (8) at (-12.5, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (9) at (-1, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=box] (10) at (-5, -1) {$s$};
		\node [style=labelnode] (11) at (0, 0) {$=$};
		\node [style=effect] (12) at (12, 1) {$\chi$};
		\node [style=tightlabelnode] (13) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (14) at (4.5, -0.5) {\scriptsize $G$};
		\node [style=box] (15) at (7, -1) {$q$};
		\node [style=none] (16) at (4, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (17) at (3.5, 0) {};
		\node [style=Zbwdot] (18) at (5, 0) {};
		\node [style=effect] (19) at (10, -1) {$g_b H$};
		\node [style=none] (20) at (7, 1) {};
		\node [style=tightlabelnode] (21) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=box] (22) at (-6.5, -4) {$s$};
		\node [style=effect] (23) at (-4.5, -4) {$b$};
		\node [style=none] (24) at (-8.5, -4) {};
		\node [style=none] (25) at (-3, -4) {$=$};
		\node [style=none] (26) at (-2, -4) {};
		\node [style=box] (27) at (0, -4) {$s$};
		\node [style=effect] (28) at (4, -4) {$g_b H$};
		\node [style=box] (29) at (2, -4) {$s^\dagger$};
		\node [style=none] (30) at (6, -4) {$=$};
		\node [style=effect] (31) at (9, -4) {$g_b H$};
		\node [style=none] (32) at (7, -4) {};
		\node [style=labelnode] (33) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (1);
		\draw [style=-, in=180, out=-45, looseness=1.25] (1) to (0);
		\draw [style=-, in=180, out=45, looseness=1.25] (1) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (5.center) to (3);
		\draw [style=-] (0) to (10);
		\draw [style=-] (10) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (18) to (15);
		\draw [style=-, in=180, out=45, looseness=1.25] (18) to (20.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (20.center) to (12);
		\draw [style=-] (15) to (19);
		\draw [style=-] (22) to (23);
		\draw [style=-] (24.center) to (22);
		\draw [style=-] (26.center) to (27);
		\draw [style=-] (27) to (29);
		\draw [style=-] (29) to (28);
		\draw [style=-] (32.center) to (31);
		\draw [style=->] (33) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-8, 1) {};
		\node [style=none] (2) at (-11, 0.5) {\scriptsize $G$};
		\node [style=effect] (3) at (-3, 1) {$\chi$};
		\node [style=tightlabelnode] (4) at (-13, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (5) at (-1.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=box] (6) at (-8, -1) {$q$};
		\node [style=effect] (7) at (-5, -1) {$g_b H$};
		\node [style=Zbwdot] (8) at (-10, 0) {};
		\node [style=Zbwdot] (9) at (-11.5, 0) {};
		\node [style=none] (10) at (-10.5, -0.5) {\scriptsize $G$};
		\node [style=tightlabelnode] (11) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=tightlabelnode] (12) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=none] (13) at (4, 0.75) {\scriptsize $G/H$};
		\node [style=none] (14) at (4.5, -0.75) {\scriptsize $G/H$};
		\node [style=box] (15) at (7, 1) {$q^\dagger$};
		\node [style=none] (16) at (7, -1) {};
		\node [style=effect] (17) at (12, 1) {$\chi$};
		\node [style=effect] (18) at (10, -1) {$g_b H$};
		\node [style=Zbwdot] (19) at (3.5, 0) {};
		\node [style=Zbwdot] (20) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (8);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (1.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (1.center) to (3);
		\draw [style=-] (6) to (7);
		\draw [style=-, in=180, out=0, looseness=1.25] (19) to (20);
		\draw [style=-, in=180, out=-45, looseness=1.25] (20) to (16.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (20) to (15);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (17);
		\draw [style=-] (16.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=effect] (1) at (12, 1) {$\chi$};
		\node [style=tightlabelnode] (2) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (3) at (4.5, -0.5) {\scriptsize $G$};
		\node [style=none] (4) at (4, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (5) at (3.5, 0) {};
		\node [style=Zbwdot] (6) at (5, 0) {};
		\node [style=effect] (7) at (9.25, 0) {$g_b$};
		\node [style=none] (8) at (7, 1) {};
		\node [style=tightlabelnode] (9) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=none] (10) at (-10, -0.5) {\scriptsize $G$};
		\node [style=box] (11) at (-7.5, -1) {$q$};
		\node [style=effect] (12) at (-4.5, -1) {$g_b H$};
		\node [style=none] (13) at (-7.5, 1) {};
		\node [style=tightlabelnode] (14) at (-1, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=tightlabelnode] (15) at (-12.5, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=Zbwdot] (16) at (-11, 0) {};
		\node [style=effect] (17) at (-2.5, 1) {$\chi$};
		\node [style=Zbwdot] (18) at (-9.5, 0) {};
		\node [style=none] (19) at (-10.5, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (20) at (10.5, -2) {};
		\node [style=none] (21) at (11, -1.5) {\scriptsize $H$};
		\node [style=Xbwdot] (22) at (7, -1) {};
		\node [style=none] (23) at (6.5, -1.5) {\scriptsize $G$};
		\node [style=box] (24) at (9, -2) {$i_H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (5) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (8.center) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (16) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (18) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (18) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (17);
		\draw [style=-] (11) to (12);
		\draw [style=-] (24) to (20);
		\draw [style=-, in=180, out=-45, looseness=1.25] (22) to (24);
		\draw [style=-, in=180, out=45, looseness=1.25] (22) to (7);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$=$};
		\node [style=effect] (1) at (-2.5, 3.5) {$\chi$};
		\node [style=tightlabelnode] (2) at (-1, 3.5) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (3) at (-10, 2) {\scriptsize $G$};
		\node [style=none] (4) at (-10.5, 3) {\scriptsize $G$};
		\node [style=Zbwdot] (5) at (-11, 2.5) {};
		\node [style=Zbwdot] (6) at (-9.5, 2.5) {};
		\node [style=effect] (7) at (-5.25, 2.5) {$g_b$};
		\node [style=none] (8) at (-7.5, 3.5) {};
		\node [style=tightlabelnode] (9) at (-12.5, 2.5) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=Zbwdot] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-3.5, 1) {\scriptsize $H$};
		\node [style=Xbwdot] (12) at (-7.5, 1.5) {};
		\node [style=none] (13) at (-8, 1) {\scriptsize $G$};
		\node [style=box] (14) at (-5.5, 0.5) {$i_H^\dagger$};
		\node [style=Xbwdot] (15) at (6, 2.5) {};
		\node [style=effect] (16) at (8.25, 3.5) {$g_b$};
		\node [style=none] (17) at (5.5, 2) {\scriptsize $G$};
		\node [style=Zbwdot] (18) at (9.5, 1.5) {};
		\node [style=none] (19) at (10, 2) {\scriptsize $H$};
		\node [style=box] (20) at (8, 1.5) {$i_H^\dagger$};
		\node [style=state] (21) at (2.5, 2.5) {$\chi^\dagger$};
		\node [style=boxsmall] (22) at (4.5, 2.5) {};
		\node [style=none] (23) at (11.5, 2.5) {$=$};
		\node [style=none] (24) at (-13.5, -2.5) {$=$};
		\node [style=box] (25) at (-3.5, -3.5) {$i_H^\dagger$};
		\node [style=effect] (26) at (-3.25, -1.5) {$g_b$};
		\node [style=none] (27) at (-1.5, -3) {\scriptsize $H$};
		\node [style=boxsmall] (28) at (-5, -1.5) {};
		\node [style=none] (29) at (0, -2.5) {$=$};
		\node [style=state] (30) at (-9, -2.5) {$\chi^\dagger$};
		\node [style=Zbwdot] (31) at (-2, -3.5) {};
		\node [style=none] (32) at (-7.5, -3) {\scriptsize $G$};
		\node [style=Xbwdot] (33) at (-7, -2.5) {};
		\node [style=boxsmall] (34) at (-5, -3.5) {};
		\node [style=none] (35) at (10, -3) {\scriptsize $H$};
		\node [style=state] (36) at (2.5, -2.5) {$\chi^\dagger$};
		\node [style=Xbwdot] (37) at (4.5, -2.5) {};
		\node [style=Zbwdot] (38) at (9.5, -3.5) {};
		\node [style=box] (39) at (8, -3.5) {$i_H^\dagger$};
		\node [style=none] (40) at (4, -3) {\scriptsize $G$};
		\node [style=boxsmall] (41) at (6.5, -3.5) {};
		\node [style=effect] (42) at (6.5, -1.5) {$g_b^{-1}$};
		\node [style=tightlabelnode] (43) at (10, 3.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=tightlabelnode] (44) at (-1.5, -1.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=tightlabelnode] (45) at (8.5, -1.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (46) at (4, 2) {\scriptsize $G$};
		\node [style=none] (47) at (6, -4) {\scriptsize $G$};
		\node [style=none] (48) at (-5.5, -4) {\scriptsize $G$};
		\node [style=none] (49) at (-5.5, -2.25) {\scriptsize $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (5) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (8.center) to (1);
		\draw [style=-] (14) to (10);
		\draw [style=-, in=180, out=-45, looseness=1.25] (12) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (12) to (7);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (12);
		\draw [style=-] (20) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (15) to (20);
		\draw [style=-, in=180, out=45, looseness=1.25] (15) to (16);
		\draw [style=-] (21) to (22);
		\draw [style=-] (22) to (15);
		\draw [style=-] (25) to (31);
		\draw [style=-] (30) to (33);
		\draw [style=-, in=180, out=45, looseness=1.25] (33) to (28);
		\draw [style=-, in=180, out=-45, looseness=1.25] (33) to (34);
		\draw [style=-] (28) to (26);
		\draw [style=-] (34) to (25);
		\draw [style=-] (39) to (38);
		\draw [style=-] (36) to (37);
		\draw [style=-, in=180, out=-45, looseness=1.25] (37) to (41);
		\draw [style=-] (41) to (39);
		\draw [style=-, in=180, out=45, looseness=1.25] (37) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-8, -1) {$\chi^\dagger$};
		\node [style=none] (1) at (-2, -0.5) {\scriptsize $H$};
		\node [style=none] (2) at (-10, 0) {$=$};
		\node [style=none] (3) at (5.75, 0) {$=$};
		\node [style=boxsmall] (4) at (-3.75, -1) {};
		\node [style=box] (5) at (-5.5, -1) {$i_H^\dagger$};
		\node [style=effect] (6) at (-5.25, 1) {$g_b^{-1}$};
		\node [style=none] (7) at (-3.25, -1.5) {\scriptsize $H$};
		\node [style=Zbwdot] (8) at (-2.5, -1) {};
		\node [style=state] (9) at (-8, 1) {$\chi^\dagger$};
		\node [style=tightlabelnode] (10) at (-2.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (11) at (-0.75, 0) {$=$};
		\node [style=tightlabelnode] (12) at (3.5, 1.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (13) at (3, -0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (14) at (4, 0) {};
		\node [style=boxsmall] (15) at (2.5, 0) {};
		\node [style=none] (16) at (4.5, 0.5) {\scriptsize $H$};
		\node [style=tightlabelnode] (17) at (1.25, 1.5) {\scriptsize $\goodchi(g)$};
		\node [style=Zbwdot] (18) at (1, 0) {};
		\node [style=none] (19) at (0.5, -0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (20) at (9.5, 0) {};
		\node [style=Zbwdot] (21) at (7.5, 0) {};
		\node [style=tightlabelnode] (22) at (8.5, 1.5) {\scriptsize $\goodchi(g)\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (23) at (7, -0.5) {\scriptsize $H$};
		\node [style=none] (24) at (10, 0.5) {\scriptsize $H$};
		\node [style=Xbwdot] (25) at (-17, 0) {};
		\node [style=tightlabelnode] (26) at (-13, 1) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=box] (27) at (-13.5, -1) {$i_H^\dagger$};
		\node [style=effect] (28) at (-15, 1) {$g_b^{-1}$};
		\node [style=none] (29) at (-11.5, -0.5) {\scriptsize $H$};
		\node [style=none] (30) at (-15.5, -1.5) {\scriptsize $G$};
		\node [style=Zbwdot] (31) at (-12, -1) {};
		\node [style=state] (32) at (-19, 0) {$\chi^\dagger$};
		\node [style=boxsmall] (33) at (-15, -1) {};
		\node [style=none] (34) at (-17.5, -0.5) {\scriptsize $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5) to (4);
		\draw [style=-] (4) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (0) to (5);
		\draw [style=-] (15) to (14);
		\draw [style=-] (21) to (20);
		\draw [style=-] (27) to (31);
		\draw [style=-] (32) to (25);
		\draw [style=-, in=180, out=-45, looseness=1.25] (25) to (33);
		\draw [style=-] (33) to (27);
		\draw [style=-, in=180, out=45, looseness=1.25] (25) to (28);
		\draw [style=-] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutineNonAbelian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=Xbwdot] (1) at (2, -1) {};
		\node [style=Zbwdot] (2) at (-2, 1) {};
		\node [style=Zbwdot] (3) at (-5, 1) {};
		\node [style=Xbwdot] (4) at (-5, -2) {};
		\node [style=box] (5) at (5, 2) {$\rho$};
		\node [style=effect] (6) at (5, -1) {$b$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2.5, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (2.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-4.5, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-4.25, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-6.5, 1) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=tightlabelnode] (14) at (8, 2) {\scriptsize $\frac{d_\rho}{\sqrt{|G|}}$};
		\node [style=none] (15) at (6.25, 2.5) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (6.75, 2) {};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=->, in=90, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw [style=-, in=180, out=0] (19.center) to (15.center);
		\draw [style=-, in=180, out=0] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutineValue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$f$};
		\node [style=Xbwdot] (1) at (-2.5, -1) {};
		\node [style=Zbwdot] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-9.5, 1) {};
		\node [style=Xbwdot] (4) at (-9.5, -2) {};
		\node [style=effect] (5) at (0.5, 2) {$\chi$};
		\node [style=effect] (6) at (0.5, -1) {$b$};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-7, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (-1.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-9, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-8.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-11, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (14) at (2, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (15) at (-12, -3) {};
		\node [style=none] (16) at (-12, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (3, -3) {};
		\node [style=none] (19) at (3.75, 2.5) {$2$};
		\node [style=none] (20) at (5, 0) {$=$};
		\node [style=none] (21) at (7.5, -1.5) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (7.5, 1.5) {};
		\node [style=none] (24) at (9.25, 1) {$\frac{(\xi_H^\dagger\xi_H)^2}{(\xi_G^\dagger\xi_G)^2}$};
		\node [style=none] (25) at (9.25, -1) {$0$};
		\node [style=none] (26) at (14, 1.5) {if $b \in \im{s}$,};
		\node [style=none] (27) at (14, -1) {otherwise};
		\node [style=none] (28) at (14, 0.5) {$\goodchi \in \Annihil{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=-] (15.center) to (16.center);
		\draw [style=-] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (22.center) to (21.center);
		\draw [style=-, in=180, out=0] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutineValueFinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 0) {$f$};
		\node [style=Xbwdot] (1) at (-7.5, -1) {};
		\node [style=Zbwdot] (2) at (-11.5, 1) {};
		\node [style=Zbwdot] (3) at (-14.5, 1) {};
		\node [style=Xbwdot] (4) at (-14.5, -2) {};
		\node [style=effect] (5) at (-4.5, 2) {$\chi$};
		\node [style=effect] (6) at (-4.5, -1) {$b$};
		\node [style=none] (7) at (-9.5, 2) {};
		\node [style=none] (8) at (-9.5, -2) {};
		\node [style=none] (9) at (-12, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (-6.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-14, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-13.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-16, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (14) at (-3, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (15) at (-17, -3) {};
		\node [style=none] (16) at (-17, 3) {};
		\node [style=none] (17) at (-2, 3) {};
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-1.25, 2.5) {$2$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=tightlabelnode] (21) at (4, 1.5) {\scriptsize $\goodchi(g)\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=Zbwdot] (22) at (5, 0) {};
		\node [style=none] (23) at (2.5, -0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (24) at (3, 0) {};
		\node [style=none] (25) at (5.5, 0.5) {\scriptsize $H$};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6.75, 1.5) {$2$};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (8, 0) {$=$};
		\node [style=tightlabelnode] (32) at (11, 0) {$\left|\goodchi(g)\frac{\xi_H^\dagger \xi_H}{\xi_G^\dagger \xi_G}\right|^2$};
		\node [style=tightlabelnode] (33) at (15.5, 0) {$\dfrac{(\xi_H^\dagger \xi_H)^2}{(\xi_G^\dagger \xi_G)^2}$};
		\node [style=none] (34) at (13.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=-] (15.center) to (16.center);
		\draw [style=-] (17.center) to (18.center);
		\draw [style=-] (24) to (22);
		\draw [style=-] (27.center) to (26.center);
		\draw [style=-] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutineValue_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$f$};
		\node [style=Xbwdot] (1) at (-2.5, -1) {};
		\node [style=Zbwdot] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-9.5, 1) {};
		\node [style=Xbwdot] (4) at (-9.5, -2) {};
		\node [style=effect] (5) at (0.5, 2) {$\chi$};
		\node [style=effect] (6) at (0.5, -1) {$b$};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-7, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (-1.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-9, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-8.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-11, 1) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=tightlabelnode] (14) at (2, 2) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=none] (15) at (-12, -3) {};
		\node [style=none] (16) at (-12, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (3, -3) {};
		\node [style=none] (19) at (3.75, 2.5) {$2$};
		\node [style=none] (20) at (5, 0) {$=$};
		\node [style=none] (21) at (7.5, -1.5) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (7.5, 1.5) {};
		\node [style=none] (24) at (9.25, 1) {$|H|^2/|G|^2$};
		\node [style=none] (25) at (9.25, -1) {$0$};
		\node [style=none] (26) at (14, 1.5) {if $b \in \im{s}$,};
		\node [style=none] (27) at (14, -1) {otherwise};
		\node [style=none] (28) at (14, 0.5) {$\goodchi \in \Annihil{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=-] (15.center) to (16.center);
		\draw [style=-] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (22.center) to (21.center);
		\draw [style=-, in=180, out=0] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quantumHSPsubroutine_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=Xbwdot] (1) at (2, -1) {};
		\node [style=Zbwdot] (2) at (-2, 1) {};
		\node [style=Zbwdot] (3) at (-5, 1) {};
		\node [style=Xbwdot] (4) at (-5, -2) {};
		\node [style=effect] (5) at (5, 2) {$\chi$};
		\node [style=effect] (6) at (5, -1) {$b$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2.5, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (2.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-4.5, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-4.25, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-6.5, 1) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=tightlabelnode] (14) at (6.5, 2) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quasiSpecialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {};
		\node [style=dot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (-4.5, 0) {};
		\node [style=labelnode] (7) at (-6, -1.5) {Speciality Law};
		\node [style=dot] (8) at (3, 0) {};
		\node [style=labelnode] (9) at (12.5, 0) {};
		\node [style=labelnode] (10) at (6.5, 0) {};
		\node [style=labelnode] (11) at (8, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, 0) {};
		\node [style=dot] (13) at (5, 0) {};
		\node [style=labelnode] (14) at (8, -1.5) {Quasi-speciality Law};
		\node [style=labelnode] (15) at (1.5, 0) {};
		\node [style=tightlabelnode] (16) at (11, 1) {$\xi^\dagger \xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (13) to (10);
		\draw [style=-] (8) to (15);
		\draw [style=-, bend left=45] (8) to (13);
		\draw [style=-, bend right=45] (8) to (13);
		\draw [style=-] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quasispecialBalancedSymmetricLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {};
		\node [style=Xbwdot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (-4.5, 0) {};
		\node [style=labelnode] (7) at (-6, -1.5) {Quasi-speciality};
		\node [style=labelnode] (8) at (8, -1.5) {Balanced-symmetry};
		\node [style=none] (9) at (12.5, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=labelnode] (11) at (13.5, -0.5) {};
		\node [style=Xbwdot] (12) at (11.5, 0) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (12.5, -0.5) {};
		\node [style=Xbwdot] (15) at (2.5, 0) {};
		\node [style=Xbwdot] (16) at (4, 0) {};
		\node [style=Xbwdot] (17) at (10, 0) {};
		\node [style=labelnode] (18) at (6.5, 0.5) {};
		\node [style=labelnode] (19) at (6.5, -0.5) {};
		\node [style=labelnode] (20) at (8, 0) {$=$};
		\node [style=labelnode] (21) at (13.5, 0.5) {};
		\node [style=none] (22) at (-11.5, -0.5) {\scriptsize$K$};
		\node [style=none] (23) at (-8.5, -0.5) {\scriptsize$K$};
		\node [style=none] (24) at (10.75, -0.5) {\scriptsize$K$};
		\node [style=none] (25) at (3.25, -0.5) {\scriptsize$K$};
		\node [style=none] (26) at (1.75, 0.5) {\scriptsize$K$};
		\node [style=none] (27) at (9.25, 0.5) {\scriptsize$K$};
		\node [style=none] (28) at (-3, 0.75) {$\xi^\dagger \xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (16) to (15);
		\draw [in=180, out=45] (16) to (10.center);
		\draw [in=180, out=-45, looseness=0.75] (16) to (13.center);
		\draw [style=-] (12) to (17);
		\draw [in=180, out=45] (12) to (9.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (9.center) to (21);
		\draw (14.center) to (11);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (18);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (10.center) to (19);
		\draw [style=-, in=180, out=0, looseness=1.25] (10.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quotientFactorisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-3, 0) {$G$};
		\node [style=labelnode] (1) at (0, -2) {$G/H$};
		\node [style=labelnode] (2) at (3, 0) {$\integersMod{2}^N$};
		\node [style=labelnode] (3) at (0, 0.75) {$f$};
		\node [style=labelnode] (4) at (-2.25, -1.5) {$q$};
		\node [style=labelnode] (5) at (2.25, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quotientFactorisationCoherent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4.25, 0) {$q$};
		\node [style=labelnode] (1) at (9, 0) {};
		\node [style=labelnode] (2) at (2, 0) {};
		\node [style=box] (3) at (6.75, 0) {$s$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=box] (5) at (-5.5, 0) {$f$};
		\node [style=labelnode] (6) at (-9, 0) {};
		\node [style=labelnode] (7) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (3) to (1);
		\draw [style=-] (6) to (5);
		\draw [style=-] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quotientMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 2) {$=$};
		\node [style=box] (1) at (-6, -2) {$r$};
		\node [style=labelnode] (2) at (-2, -2) {};
		\node [style=labelnode] (3) at (-8, -2) {};
		\node [style=box] (4) at (-4, -2) {$q$};
		\node [style=labelnode] (5) at (2, -2) {};
		\node [style=labelnode] (6) at (8, -2) {};
		\node [style=labelnode] (7) at (0, -2) {$=$};
		\node [style=labelnode] (8) at (-8, 2) {};
		\node [style=box] (9) at (-6, 2) {$i_H$};
		\node [style=box] (10) at (-4, 2) {$q$};
		\node [style=labelnode] (11) at (-2, 2) {};
		\node [style=Zbwdot] (12) at (4, 2) {};
		\node [style=Xbwdot] (13) at (6, 2) {};
		\node [style=none] (14) at (4.5, 1.5) {\scriptsize$H$};
		\node [style=none] (15) at (5.25, 2.75) {\scriptsize$G/H$};
		\node [style=labelnode] (16) at (2, 2) {};
		\node [style=labelnode] (17) at (0, 0) {$=$};
		\node [style=labelnode] (18) at (8, 2) {};
		\node [style=box] (19) at (-4.5, 0) {$q^\dagger$};
		\node [style=none] (20) at (-7.75, -0.75) {\scriptsize$G/H$};
		\node [style=Xbwdot] (21) at (-7, 0) {};
		\node [style=labelnode] (22) at (-2, 0) {};
		\node [style=none] (23) at (2.5, -0.5) {\scriptsize$H$};
		\node [style=Zbwdot] (24) at (3, 0) {};
		\node [style=labelnode] (25) at (8, 0) {};
		\node [style=box] (26) at (5.5, 0) {$i_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-] (10) to (11);
		\draw [style=-] (16) to (12);
		\draw [style=-] (13) to (18);
		\draw [style=-] (26) to (24);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/quotientMapLabelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 2) {$=$};
		\node [style=box] (1) at (-9, -2) {$r$};
		\node [style=labelnode] (2) at (-3, -2) {$\complexs[G/H]$};
		\node [style=labelnode] (3) at (-13, -2) {$\complexs[G/H]$};
		\node [style=box] (4) at (-6.5, -2) {$q$};
		\node [style=labelnode] (5) at (3, -2) {$\complexs[G/H]$};
		\node [style=labelnode] (6) at (13, -2) {$\complexs[G/H]$};
		\node [style=labelnode] (7) at (0, -2) {$=$};
		\node [style=labelnode] (8) at (-13, 2) {$\complexs[H]$};
		\node [style=box] (9) at (-9, 2) {$i_H$};
		\node [style=box] (10) at (-6.5, 2) {$q$};
		\node [style=labelnode] (11) at (-3, 2) {$\complexs[G/H]$};
		\node [style=Zbwdot] (12) at (6.5, 2) {};
		\node [style=Xbwdot] (13) at (9.5, 2) {};
		\node [style=none] (14) at (7, 1.5) {\scriptsize$H$};
		\node [style=none] (15) at (8.75, 2.75) {\scriptsize$G/H$};
		\node [style=labelnode] (16) at (3, 2) {$\complexs[H]$};
		\node [style=labelnode] (17) at (0, 0) {$=$};
		\node [style=labelnode] (18) at (13, 2) {$\complexs[G/H]$};
		\node [style=box] (19) at (-7.75, 0) {$q^\dagger$};
		\node [style=none] (20) at (-13.25, -0.75) {\scriptsize$G/H$};
		\node [style=Xbwdot] (21) at (-12.5, 0) {};
		\node [style=labelnode] (22) at (-3, 0) {$\complexs[G]$};
		\node [style=none] (23) at (3, -0.5) {\scriptsize$H$};
		\node [style=Zbwdot] (24) at (3.5, 0) {};
		\node [style=labelnode] (25) at (13, 0) {$\complexs[G]$};
		\node [style=box] (26) at (8, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-] (10) to (11);
		\draw [style=-] (16) to (12);
		\draw [style=-] (13) to (18);
		\draw [style=-] (26) to (24);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/shortExactPropertyAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (-9, 1.5) {};
		\node [style=box] (2) at (-6.5, 1.5) {$i_H$};
		\node [style=box] (3) at (-4, 1.5) {$q$};
		\node [style=labelnode] (4) at (-2, 1.5) {};
		\node [style=Zbwdot] (5) at (4, 1.5) {};
		\node [style=Xbwdot] (6) at (6, 1.5) {};
		\node [style=none] (7) at (4.5, 1) {\scriptsize$H$};
		\node [style=none] (8) at (5.25, 2.25) {\scriptsize$G/H$};
		\node [style=labelnode] (9) at (2, 1.5) {};
		\node [style=labelnode] (10) at (8, 1.5) {};
		\node [style=labelnode] (11) at (0, -2.5) {$=$};
		\node [style=labelnode] (12) at (-11, -2.5) {$\Leftrightarrow$};
		\node [style=labelnode] (13) at (8, -1.5) {};
		\node [style=labelnode] (14) at (-9, -1.5) {};
		\node [style=Xbwdot] (15) at (-4, -2.5) {};
		\node [style=none] (16) at (-3.5, -3) {\scriptsize$G$};
		\node [style=box] (17) at (-6.5, -3.5) {$i_H$};
		\node [style=labelnode] (18) at (-2, -2.5) {};
		\node [style=box] (19) at (-6.5, -1.5) {$q^\dagger$};
		\node [style=labelnode] (20) at (-9, -3.5) {};
		\node [style=none] (21) at (5, -4) {\scriptsize $H$};
		\node [style=none] (22) at (2, -3.5) {};
		\node [style=Zbwdot] (23) at (4.5, -3.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=box] (25) at (5, -1.5) {$q^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (9) to (5);
		\draw [style=-] (6) to (10);
		\draw [style=-] (17) to (20);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (17) to (15);
		\draw [style=-] (15) to (18);
		\draw [style=-] (24.center) to (25);
		\draw [style=-] (22.center) to (23);
		\draw [style=-] (25) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/shortExactPropertyAltProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (-9, 1.5) {};
		\node [style=box] (2) at (-6.5, 1.5) {$i_H$};
		\node [style=box] (3) at (-4, 1.5) {$q$};
		\node [style=labelnode] (4) at (-2, 1.5) {};
		\node [style=Zbwdot] (5) at (4, 1.5) {};
		\node [style=Xbwdot] (6) at (6, 1.5) {};
		\node [style=none] (7) at (4.5, 1) {\scriptsize$H$};
		\node [style=none] (8) at (5.25, 2.25) {\scriptsize$G/H$};
		\node [style=labelnode] (9) at (2, 1.5) {};
		\node [style=labelnode] (10) at (8, 1.5) {};
		\node [style=labelnode] (11) at (0, -2.5) {$=$};
		\node [style=labelnode] (12) at (-11, -2.5) {$\Leftrightarrow$};
		\node [style=labelnode] (13) at (8, -1.5) {};
		\node [style=labelnode] (14) at (-9, -1.5) {};
		\node [style=Xbwdot] (15) at (-4, -2.5) {};
		\node [style=none] (16) at (-3.5, -3) {\scriptsize$G$};
		\node [style=box] (17) at (-6.5, -3.5) {$i_H$};
		\node [style=labelnode] (18) at (-2, -2.5) {};
		\node [style=box] (19) at (-6.5, -1.5) {$q^\dagger$};
		\node [style=labelnode] (20) at (-9, -3.5) {};
		\node [style=none] (21) at (5, -4) {\scriptsize $H$};
		\node [style=none] (22) at (2, -3.5) {};
		\node [style=Zbwdot] (23) at (4.5, -3.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=box] (25) at (5, -1.5) {$q^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (9) to (5);
		\draw [style=-] (6) to (10);
		\draw [style=-] (17) to (20);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (17) to (15);
		\draw [style=-] (15) to (18);
		\draw [style=-] (24.center) to (25);
		\draw [style=-] (22.center) to (23);
		\draw [style=-] (25) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {};
		\node [style=dot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (-4.5, 0) {};
		\node [style=labelnode] (7) at (-6, -1.5) {Speciality};
		\node [style=labelnode] (8) at (8, -1.5) {Commutativity};
		\node [style=none] (9) at (12.5, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=labelnode] (11) at (13.5, -0.5) {};
		\node [style=dot] (12) at (11.5, 0) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (12.5, -0.5) {};
		\node [style=labelnode] (15) at (2.5, 0) {};
		\node [style=dot] (16) at (4, 0) {};
		\node [style=labelnode] (17) at (9.5, 0) {};
		\node [style=labelnode] (18) at (6.5, 0.5) {};
		\node [style=labelnode] (19) at (6.5, -0.5) {};
		\node [style=labelnode] (20) at (8, 0) {$=$};
		\node [style=labelnode] (21) at (13.5, 0.5) {};
		\node [style=none] (22) at (-11.5, -0.5) {\scriptsize$K$};
		\node [style=none] (23) at (-8.5, -0.5) {\scriptsize$K$};
		\node [style=none] (24) at (10.75, -0.5) {\scriptsize$K$};
		\node [style=none] (25) at (3.25, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (16) to (15);
		\draw [in=180, out=45] (16) to (10.center);
		\draw [in=180, out=-45, looseness=0.75] (16) to (13.center);
		\draw [style=-] (12) to (17);
		\draw [in=180, out=45] (12) to (9.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (9.center) to (21);
		\draw (14.center) to (11);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (18);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (10.center) to (19);
		\draw [style=-, in=180, out=0, looseness=1.25] (10.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {$\SpaceH$};
		\node [style=dot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {$\SpaceH$};
		\node [style=labelnode] (6) at (-4.5, 0) {$\SpaceH$};
		\node [style=labelnode] (7) at (-6, -1.5) {Speciality Law};
		\node [style=dot] (8) at (3, 0) {};
		\node [style=labelnode] (9) at (12.5, 0) {$\SpaceH$};
		\node [style=labelnode] (10) at (6.5, 0) {$\SpaceH$};
		\node [style=labelnode] (11) at (8, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, 0) {$\SpaceH$};
		\node [style=dot] (13) at (5, 0) {};
		\node [style=labelnode] (14) at (8, -1.5) {Quasi-speciality Law};
		\node [style=labelnode] (15) at (1.5, 0) {$\SpaceH$};
		\node [style=tightlabelnode] (16) at (11, 1) {$\xi^\dagger \xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (13) to (10);
		\draw [style=-] (8) to (15);
		\draw [style=-, bend left=45] (8) to (13);
		\draw [style=-, bend right=45] (8) to (13);
		\draw [style=-] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5.5, 0) {};
		\node [style=labelnode] (1) at (-7.5, 1) {$\SpaceH$};
		\node [style=labelnode] (2) at (-7.5, -1) {$\SpaceH$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-7.5, 0) {$\vdots$};
		\node [style=labelnode] (5) at (-3.5, -1) {$\SpaceH$};
		\node [style=labelnode] (6) at (-3.5, 0) {$\vdots$};
		\node [style=labelnode] (7) at (-3.5, 1) {$\SpaceH$};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-8.25, 1.25) {};
		\node [style=none] (12) at (-8.75, 0) {};
		\node [style=none] (13) at (-8.25, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 0) {$m$};
		\node [style=labelnode] (15) at (-9.5, 0) {$n$};
		\node [style=labelnode] (16) at (4, 0) {$\ket{\psi_{x_1}} \otimes ... \otimes \ket{\psi_{x_n}}$};
		\node [style=labelnode] (17) at (8, 0) {$\mapsto$};
		\node [style=labelnode] (18) at (13, 0) {$\delta_{x_1...x_n}\ket{\psi_{x_1}} \otimes ... \otimes \ket{\psi_{x_1}}$};
		\node [style=none] (19) at (11, -1) {};
		\node [style=none] (20) at (14, -2) {};
		\node [style=none] (21) at (17, -1) {};
		\node [style=labelnode] (22) at (14, -3) {$m$ vectors};
		\node [style=labelnode] (23) at (4, -3) {$n$ vectors};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (4, -2) {};
		\node [style=none] (26) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (0);
		\draw [style=-, in=-135, out=0, looseness=1.25] (2) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (7);
		\draw [in=180, out=-45, looseness=1.25] (0) to (5);
		\draw [in=135, out=0, looseness=1.25] (8.center) to (9.center);
		\draw [in=0, out=-135, looseness=1.25] (9.center) to (10.center);
		\draw [in=45, out=180, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=-45, looseness=1.25] (12.center) to (13.center);
		\draw [in=45, out=-90, looseness=1.25] (21.center) to (20.center);
		\draw [in=-90, out=135, looseness=1.25] (20.center) to (19.center);
		\draw [in=45, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw [in=-90, out=135, looseness=1.25] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/strongComplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-19.25, -1.25) {};
		\node [style=labelnode] (1) at (-19.25, -2.75) {};
		\node [style=Xbwdot] (2) at (-17.75, -2) {};
		\node [style=labelnode] (3) at (-14.25, -1.25) {};
		\node [style=Zbwdot] (4) at (-15.75, -2) {};
		\node [style=labelnode] (5) at (-14.25, -2.75) {};
		\node [style=Xbwdot] (6) at (-8.25, -1.25) {};
		\node [style=labelnode] (7) at (-6.75, -1.25) {};
		\node [style=labelnode] (8) at (-11.75, -2.75) {};
		\node [style=Zbwdot] (9) at (-10.25, -2.75) {};
		\node [style=Xbwdot] (10) at (-8.25, -2.75) {};
		\node [style=labelnode] (11) at (-6.75, -2.75) {};
		\node [style=labelnode] (12) at (-11.75, -1.25) {};
		\node [style=Zbwdot] (13) at (-10.25, -1.25) {};
		\node [style=labelnode] (14) at (-13, -2) {$=$};
		\node [style=Zbwdot] (15) at (12.25, -1.5) {};
		\node [style=labelnode] (16) at (15.25, -2) {$=$};
		\node [style=Xbwdot] (17) at (18.25, -2) {};
		\node [style=Zbwdot] (18) at (13, -1.5) {};
		\node [style=none] (19) at (10.5, -0.75) {};
		\node [style=Xbwdot] (20) at (11.25, -2) {};
		\node [style=labelnode] (21) at (16.75, -2) {};
		\node [style=none] (22) at (10.5, -1.5) {};
		\node [style=none] (23) at (10.5, -2.5) {};
		\node [style=Xbwdot] (24) at (11.25, -2) {};
		\node [style=labelnode] (25) at (19.75, -1.25) {};
		\node [style=labelnode] (26) at (19.75, -2.75) {};
		\node [style=Zbwdot] (27) at (8.25, -3) {};
		\node [style=labelnode] (28) at (13.75, -3) {};
		\node [style=Zbwdot] (29) at (7.5, -3) {};
		\node [style=labelnode] (30) at (13.75, -2) {};
		\node [style=Zbwdot] (31) at (9, -3) {};
		\node [style=Zbwdot] (32) at (9.75, -3) {};
		\node [style=none] (33) at (10.5, -3.5) {};
		\node [style=none] (34) at (10.5, -4.5) {};
		\node [style=labelnode] (35) at (6.75, -2) {};
		\node [style=labelnode] (36) at (-14, 2.75) {};
		\node [style=Zbwdot] (37) at (-19.25, 2) {};
		\node [style=labelnode] (38) at (-3, 2.75) {};
		\node [style=labelnode] (39) at (-14, 1.25) {};
		\node [style=labelnode] (40) at (-17.75, 1.25) {};
		\node [style=labelnode] (41) at (2.25, 2) {};
		\node [style=Zbwdot] (42) at (16.75, 3) {};
		\node [style=Xbwdot] (43) at (3.75, 2) {};
		\node [style=none] (44) at (21.25, 3) {};
		\node [style=labelnode] (45) at (-16.75, 2) {$=$};
		\node [style=Zbwdot] (46) at (-1.5, 2) {};
		\node [style=Xbwdot] (47) at (-15.5, 2.75) {};
		\node [style=labelnode] (48) at (-17.75, 2.75) {};
		\node [style=Xbwdot] (49) at (15.25, 3) {};
		\node [style=Xbwdot] (50) at (-20.75, 2) {};
		\node [style=Xbwdot] (51) at (-15.5, 1.25) {};
		\node [style=Xbwdot] (52) at (-2.75, 1.25) {};
		\node [style=labelnode] (53) at (18.5, 3) {$=$};
		\node [style=Zbwdot] (54) at (0, 2) {};
		\node [style=labelnode] (55) at (1.25, 2) {$=$};
		\node [style=labelnode] (56) at (10.25, 2) {$=$};
		\node [style=Xbwdot] (57) at (7.5, 2) {};
		\node [style=labelnode] (58) at (6, 2.75) {};
		\node [style=Xbwdot] (59) at (9, 2) {};
		\node [style=Zbwdot] (60) at (12.75, 2) {};
		\node [style=labelnode] (61) at (11.25, 2) {};
		\node [style=Zbwdot] (62) at (6.25, 1.25) {};
		\node [style=none] (63) at (21.25, 1) {};
		\node [style=labelnode] (64) at (18.5, 1) {$=$};
		\node [style=Zbwdot] (65) at (15.25, 1) {};
		\node [style=Xbwdot] (66) at (16.75, 1) {};
		\node [style=Zbwdot] (67) at (3.5, -1.25) {};
		\node [style=labelnode] (68) at (2, -2.75) {};
		\node [style=labelnode] (69) at (-3.25, -1.25) {};
		\node [style=labelnode] (70) at (2, -1.25) {};
		\node [style=Xbwdot] (71) at (-1.75, -2) {};
		\node [style=labelnode] (72) at (-3.25, -2.75) {};
		\node [style=labelnode] (73) at (1, -2) {$=$};
		\node [style=Zbwdot] (74) at (3.5, -2.75) {};
		\node [style=Zbwdot] (75) at (-0.25, -2) {};
		\node [style=labelnode] (76) at (-8.75, 1.25) {};
		\node [style=Zbwdot] (77) at (-6.5, 1.25) {};
		\node [style=Zbwdot] (78) at (-6.5, 2.75) {};
		\node [style=labelnode] (79) at (-5, 1.25) {};
		\node [style=labelnode] (80) at (-7.75, 2) {$=$};
		\node [style=Zbwdot] (81) at (-11.75, 2) {};
		\node [style=labelnode] (82) at (-5, 2.75) {};
		\node [style=Xbwdot] (83) at (-10.25, 2) {};
		\node [style=labelnode] (84) at (-8.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135, looseness=1.25] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22.center) to (24);
		\draw [style=-, in=-153, out=0] (23.center) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26);
		\draw [in=180, out=45, looseness=1.25] (32) to (23.center);
		\draw [in=180, out=45, looseness=1.25] (27) to (22.center);
		\draw (31) to (32);
		\draw (29) to (27);
		\draw [in=180, out=-45, looseness=1.25] (32) to (33.center);
		\draw [in=180, out=-45, looseness=1.25] (27) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (35);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (30);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (28);
		\draw [style=-] (51) to (39);
		\draw [style=-] (37) to (50);
		\draw [style=-, in=180, out=27] (37) to (48);
		\draw [style=-, in=180, out=-27] (37) to (40);
		\draw [style=-] (47) to (36);
		\draw [style=-] (42) to (49);
		\draw [style=-] (43) to (41);
		\draw [in=-135, out=0, looseness=1.25] (52) to (46);
		\draw (46) to (54);
		\draw [in=0, out=135, looseness=1.25] (46) to (38);
		\draw [style=-] (60) to (61);
		\draw [in=-135, out=0, looseness=1.25] (62) to (57);
		\draw (57) to (59);
		\draw [in=0, out=135, looseness=1.25] (57) to (58);
		\draw [style=-] (66) to (65);
		\draw [style=-, in=153, out=0] (69) to (71);
		\draw [style=-, in=-153, out=0] (72) to (71);
		\draw [style=-] (71) to (75);
		\draw [style=-] (67) to (70);
		\draw [style=-] (74) to (68);
		\draw [style=-] (77) to (79);
		\draw [style=-] (83) to (81);
		\draw [style=-, in=180, out=27] (83) to (84);
		\draw [style=-, in=180, out=-27] (83) to (76);
		\draw [style=-] (78) to (82);
		\draw [style=-, line width=4pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/strongComplementarity4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (6.5, -1.5) {};
		\node [style=Xbwdot] (1) at (-4.75, 1.5) {};
		\node [style=labelnode] (2) at (-3, 1.5) {};
		\node [style=Zbwdot] (3) at (8, -1.5) {};
		\node [style=labelnode] (4) at (4.5, -0.75) {};
		\node [style=labelnode] (5) at (4.5, -2.25) {};
		\node [style=Zbwdot] (6) at (12.75, -1) {};
		\node [style=labelnode] (7) at (-8, 1.25) {};
		\node [style=Zbwdot] (8) at (-10, 2) {};
		\node [style=labelnode] (9) at (-8, 2.75) {};
		\node [style=Xbwdot] (10) at (-11.5, 2) {};
		\node [style=labelnode] (11) at (11, -1) {};
		\node [style=labelnode] (12) at (-13.5, -0.75) {};
		\node [style=labelnode] (13) at (-13.5, -2.25) {};
		\node [style=Xbwdot] (14) at (-11.5, -1.5) {};
		\node [style=labelnode] (15) at (-8, -0.75) {};
		\node [style=Zbwdot] (16) at (-10, -1.5) {};
		\node [style=labelnode] (17) at (-8, -2.25) {};
		\node [style=Xbwdot] (18) at (-1, -0.75) {};
		\node [style=labelnode] (19) at (1, -0.75) {};
		\node [style=labelnode] (20) at (-5, -2.25) {};
		\node [style=Zbwdot] (21) at (-3, -2.25) {};
		\node [style=Xbwdot] (22) at (-1, -2.25) {};
		\node [style=labelnode] (23) at (1, -2.25) {};
		\node [style=labelnode] (24) at (-5, -0.75) {};
		\node [style=Zbwdot] (25) at (-3, -0.75) {};
		\node [style=labelnode] (26) at (-6.5, -1.5) {$=$};
		\node [style=labelnode] (27) at (-6.5, 2) {$=$};
		\node [style=labelnode] (28) at (-3, 2.5) {};
		\node [style=Xbwdot] (29) at (-4.75, 2.5) {};
		\node [style=labelnode] (30) at (11, -2) {};
		\node [style=Zbwdot] (31) at (12.75, -2) {};
		\node [style=labelnode] (32) at (9.5, -1.5) {$=$};
		\node [style=Zbwdot] (33) at (8, 2) {};
		\node [style=Xbwdot] (34) at (6.5, 2) {};
		\node [style=labelnode] (35) at (9.5, 2) {$=$};
		\node [style=empty diagram] (36) at (12, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0, looseness=1.00] (4) to (0);
		\draw [style=-, in=-153, out=0, looseness=1.00] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (8) to (10);
		\draw [style=-] (6) to (11);
		\draw [style=-, in=180, out=27, looseness=1.00] (8) to (9);
		\draw [style=-, in=180, out=-27, looseness=1.00] (8) to (7);
		\draw [style=-, in=153, out=0, looseness=1.00] (12) to (14);
		\draw [style=-, in=-153, out=0, looseness=1.00] (13) to (14);
		\draw [style=-, in=180, out=27, looseness=1.00] (16) to (15);
		\draw [style=-, in=180, out=-27, looseness=1.00] (16) to (17);
		\draw [style=-] (18) to (19);
		\draw [style=-] (21) to (20);
		\draw [style=-] (21) to (18);
		\draw [style=-] (22) to (23);
		\draw [style=-] (25) to (24);
		\draw [style=-] (25) to (22);
		\draw [style=-] (14) to (16);
		\draw [style=-] (29) to (28);
		\draw [style=-] (31) to (30);
		\draw [style=-, bend left=45, looseness=1.25] (25) to (18);
		\draw [style=-, bend right=45, looseness=1.25] (21) to (22);
		\draw [style=-] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/strongComplementarityAdjoinConditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (5.5, 0.25) {};
		\node [style=labelnode] (1) at (8, 0) {$=$};
		\node [style=Xbwdot] (2) at (10.75, -0.5) {};
		\node [style=Zbwdot] (3) at (6.75, 0.25) {};
		\node [style=none] (4) at (3.75, 1) {};
		\node [style=Xbwdot] (5) at (4.25, -0.5) {};
		\node [style=labelnode] (6) at (9, 1) {};
		\node [style=labelnode] (7) at (3, 0) {};
		\node [style=labelnode] (8) at (3, -1) {};
		\node [style=Xbwdot] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (11.5, 0) {};
		\node [style=none] (11) at (11.5, -1) {};
		\node [style=labelnode] (12) at (3, 1) {};
		\node [style=labelnode] (13) at (-9.75, 0.75) {};
		\node [style=labelnode] (14) at (-4.75, 0) {};
		\node [style=Xbwdot] (15) at (-3, 0) {};
		\node [style=Zbwdot] (16) at (-8.25, 0) {};
		\node [style=Xbwdot] (17) at (-9.25, -0.5) {};
		\node [style=Zbwdot] (18) at (-7, 0) {};
		\node [style=labelnode] (19) at (-5.75, 0) {$=$};
		\node [style=none] (20) at (10.75, 1) {};
		\node [style=labelnode] (21) at (9, 0) {};
		\node [style=Zbwdot] (22) at (12.25, 0.5) {};
		\node [style=Zbwdot] (23) at (13.25, 0.5) {};
		\node [style=Zbwdot] (24) at (12.25, -0.5) {};
		\node [style=Zbwdot] (25) at (13.25, -0.5) {};
		\node [style=labelnode] (26) at (9, -1) {};
		\node [style=none] (27) at (10.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (5) to (0);
		\draw (0) to (3);
		\draw [in=0, out=135] (0) to (4.center);
		\draw [style=-, in=153, out=0] (7) to (9);
		\draw [style=-, in=-153, out=0] (8) to (9);
		\draw [in=180, out=45, looseness=1.25] (2) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (2) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (4.center) to (12);
		\draw [style=-] (15) to (14);
		\draw [in=-135, out=0, looseness=1.25] (17) to (16);
		\draw (16) to (18);
		\draw [in=0, out=135, looseness=1.25] (16) to (13);
		\draw (22) to (23);
		\draw [in=0, out=135, looseness=1.25] (22) to (20.center);
		\draw [in=0, out=180, looseness=1.25] (20.center) to (21);
		\draw (24) to (25);
		\draw [in=0, out=135, looseness=1.25] (24) to (27.center);
		\draw [in=0, out=180, looseness=1.25] (27.center) to (26);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (2) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11.center) to (24);
		\draw [style=-, in=0, out=180] (2) to (6);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (10.center) to (22);
		\draw [style=-, in=-135, out=0] (10.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/strongComplementarityMult.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-7) rectangle (17,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (3.5, 2) {};
		\node [style=Zbwdot] (1) at (5, 2) {};
		\node [style=labelnode] (2) at (2, 2.75) {};
		\node [style=labelnode] (3) at (2, 1.25) {};
		\node [style=Zbwdot] (4) at (9.5, 2.75) {};
		\node [style=labelnode] (5) at (8, 2.75) {};
		\node [style=labelnode] (6) at (-15, 2.75) {};
		\node [style=labelnode] (7) at (-15, 1.25) {};
		\node [style=Xbwdot] (8) at (-13.5, 2) {};
		\node [style=labelnode] (9) at (-10, 2.75) {};
		\node [style=Zbwdot] (10) at (-11.5, 2) {};
		\node [style=labelnode] (11) at (-10, 1.25) {};
		\node [style=Xbwdot] (12) at (-3.5, 2.75) {};
		\node [style=labelnode] (13) at (-2, 2.75) {};
		\node [style=labelnode] (14) at (-7, 1.25) {};
		\node [style=Zbwdot] (15) at (-5.5, 1.25) {};
		\node [style=Xbwdot] (16) at (-3.5, 1.25) {};
		\node [style=labelnode] (17) at (-2, 1.25) {};
		\node [style=labelnode] (18) at (-7, 2.75) {};
		\node [style=Zbwdot] (19) at (-5.5, 2.75) {};
		\node [style=labelnode] (20) at (-8.5, 2) {$=$};
		\node [style=labelnode] (21) at (8, 1.25) {};
		\node [style=Zbwdot] (22) at (9.5, 1.25) {};
		\node [style=labelnode] (23) at (6.5, 2) {$=$};
		\node [style=Zbwdot] (24) at (-4, -2) {};
		\node [style=labelnode] (25) at (0, -3) {$=$};
		\node [style=Xbwdot] (26) at (3.5, -3) {};
		\node [style=Zbwdot] (27) at (-3, -2) {};
		\node [style=labelnode] (28) at (-6.75, -1) {};
		\node [style=Xbwdot] (29) at (-5.5, -3) {};
		\node [style=labelnode] (30) at (1.5, -3) {};
		\node [style=none] (31) at (-6.75, -2.5) {};
		\node [style=none] (32) at (-6.75, -3.5) {};
		\node [style=Xbwdot] (33) at (-5.5, -3) {};
		\node [style=labelnode] (34) at (5.5, -2.25) {};
		\node [style=labelnode] (35) at (5.5, -3.75) {};
		\node [style=Zbwdot] (36) at (-10, -4) {};
		\node [style=labelnode] (37) at (-1.5, -3.75) {};
		\node [style=Zbwdot] (38) at (-11, -4) {};
		\node [style=labelnode] (39) at (-1.5, -2.25) {};
		\node [style=Zbwdot] (40) at (-9, -4) {};
		\node [style=Zbwdot] (41) at (-8, -4) {};
		\node [style=none] (42) at (-6.75, -5) {};
		\node [style=none] (43) at (-6.75, -6) {};
		\node [style=labelnode] (44) at (-15, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (2) to (0);
		\draw [style=-, in=-153, out=0] (3) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (4) to (5);
		\draw [style=-, in=153, out=0] (6) to (8);
		\draw [style=-, in=-153, out=0] (7) to (8);
		\draw [style=-, in=180, out=27] (10) to (9);
		\draw [style=-, in=180, out=-27] (10) to (11);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-] (15) to (12);
		\draw [style=-] (16) to (17);
		\draw [style=-] (19) to (18);
		\draw [style=-] (19) to (16);
		\draw [style=-] (8) to (10);
		\draw [style=-] (22) to (21);
		\draw [style=-, bend left=45, looseness=1.25] (19) to (12);
		\draw [style=-, bend right=45, looseness=1.25] (15) to (16);
		\draw [style=-, in=0, out=180] (26) to (30);
		\draw [in=-135, out=0, looseness=1.25] (29) to (24);
		\draw (24) to (27);
		\draw [in=0, out=135, looseness=1.25] (24) to (28);
		\draw [style=-, in=153, out=0] (31.center) to (33);
		\draw [style=-, in=-153, out=0] (32.center) to (33);
		\draw [in=180, out=45, looseness=1.25] (26) to (34);
		\draw [in=180, out=-45, looseness=1.25] (26) to (35);
		\draw [in=180, out=45, looseness=1.25] (41) to (32.center);
		\draw [in=180, out=45, looseness=1.25] (36) to (31.center);
		\draw (40) to (41);
		\draw (38) to (36);
		\draw [in=180, out=-45, looseness=1.25] (41) to (42.center);
		\draw [in=180, out=-45, looseness=1.25] (36) to (43.center);
		\draw [in=0, out=180, looseness=1.25] (28) to (44);
		\draw [in=180, out=0, looseness=1.25] (42.center) to (39);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/strongComplementarityUnit.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11,-3.25) rectangle (11,3.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-3.5, 1.25) {};
		\node [style=labelnode] (1) at (-2, 1.25) {};
		\node [style=labelnode] (2) at (-6.5, 1.25) {};
		\node [style=Zbwdot] (3) at (-8, 2) {};
		\node [style=labelnode] (4) at (-6.5, 2.75) {};
		\node [style=Xbwdot] (5) at (-9.5, 2) {};
		\node [style=labelnode] (6) at (-5, 2) {$=$};
		\node [style=labelnode] (7) at (-2, 2.75) {};
		\node [style=Xbwdot] (8) at (-3.5, 2.75) {};
		\node [style=Zbwdot] (9) at (3.5, 2) {};
		\node [style=Xbwdot] (10) at (2, 2) {};
		\node [style=labelnode] (11) at (5, 2) {$=$};
		\node [style=none] (12) at (6.5, 2) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=Zbwdot] (14) at (-3, -1.5) {};
		\node [style=Xbwdot] (15) at (3, -1.5) {};
		\node [style=labelnode] (16) at (1.5, -1.5) {};
		\node [style=Xbwdot] (17) at (-4.5, -2.25) {};
		\node [style=labelnode] (18) at (-4.5, -0.75) {};
		\node [style=Zbwdot] (19) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (5);
		\draw [style=-, in=180, out=27] (3) to (4);
		\draw [style=-, in=180, out=-27] (3) to (2);
		\draw [style=-] (8) to (7);
		\draw [style=-] (9) to (10);
		\draw [style=-] (15) to (16);
		\draw [in=-135, out=0, looseness=1.25] (17) to (14);
		\draw (14) to (19);
		\draw [in=0, out=135, looseness=1.25] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/unitaryOracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxLarge] (0) at (-7.5, 0) {$U_f$};
		\node [style=box] (1) at (5.5, 0) {$f$};
		\node [style=Xbwdot] (2) at (7.5, -1) {};
		\node [style=Zbwdot] (3) at (3.5, 1) {};
		\node [style=labelnode] (4) at (-10.5, 1.25) {$\SpaceH_G$};
		\node [style=labelnode] (5) at (-10.5, -1.25) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (6) at (-4.5, -1.25) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (7) at (-4.5, 1.25) {$\SpaceH_G$};
		\node [style=labelnode] (8) at (0.5, 1) {$\SpaceH_G$};
		\node [style=labelnode] (9) at (0.5, -2) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (10) at (10.5, 2) {$\SpaceH_G$};
		\node [style=labelnode] (11) at (10.5, -1) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=none] (15) at (3, 0.5) {\scriptsize $G$};
		\node [style=none] (16) at (8.25, -0.5) {\scriptsize $\integersMod{2}^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (7);
		\draw [style=-] (5) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (8) to (3);
		\draw [style=-, in=180, out=-45, looseness=1.25] (3) to (1);
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (2);
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (3) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (2) to (14.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/unitaryOracle_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxLarge] (0) at (-7.5, 0) {$U_f$};
		\node [style=box] (1) at (5.5, 0) {$f$};
		\node [style=Xbwdot] (2) at (7.5, -1) {};
		\node [style=Zbwdot] (3) at (3.5, 1) {};
		\node [style=labelnode] (4) at (-10.5, 1.25) {$\complexs[G]$};
		\node [style=labelnode] (5) at (-10.5, -1.25) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (6) at (-4.5, -1.25) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (7) at (-4.5, 1.25) {$\complexs[G]$};
		\node [style=labelnode] (8) at (0.5, 1) {$\complexs[G]$};
		\node [style=labelnode] (9) at (0.5, -2) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (10) at (10.5, 2) {$\complexs[G]$};
		\node [style=labelnode] (11) at (10.5, -1) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=none] (15) at (3, 0.5) {\scriptsize $G$};
		\node [style=none] (16) at (8.25, -0.5) {\scriptsize $\integersMod{2}^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (7);
		\draw [style=-] (5) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (8) to (3);
		\draw [style=-, in=180, out=-45, looseness=1.25] (3) to (1);
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (2);
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (3) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (2) to (14.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/hsp/yankingEquationsSmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.5) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (-9, -1) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-8, 0.5) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=cdnode] (6) at (-7.5, -1) {$V_\rho^\ast$};
		\node [style=cdnode] (7) at (-10.5, 1) {$V_\rho^\ast$};
		\node [style=cdnode] (8) at (-6, 0) {$=$};
		\node [style=cdnode] (9) at (-4.5, 1) {$V_\rho^\ast$};
		\node [style=cdnode] (10) at (-1.5, -1) {$V_\rho^\ast$};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=cdnode] (16) at (1.5, -1) {$V_\rho$};
		\node [style=cdnode] (17) at (8.5, -1) {$V_\rho$};
		\node [style=cdnode] (18) at (5.5, 1) {$V_\rho$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=cdnode] (20) at (7, 0) {$=$};
		\node [style=cdnode] (21) at (11.5, 1) {$V_\rho$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (7) to (5.center);
		\draw [style=-, in=180, out=0] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-, in=180, out=0] (16) to (13.center);
		\draw [style=-, in=180, out=0] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/BellTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-5.5, -2.75) {};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=tightlabelnode] (22) at (-6.25, -2.75) {\small{$R^{M_N}$}};
		\node [style=tightlabelnode] (23) at (-6.25, 2.75) {\small{$R^{M_1}$}};
		\node [style=stateLarge, doubled] (24) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (25) at (-6.25, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (26) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (27) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18.center) to (27);
		\draw [style=-] (19.center) to (26);
		\draw [style=-, doubled] (27) to (21.center);
		\draw [style=-, doubled] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/BellTestEM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6, 2.75) {$m_1$};
		\node [style=state] (19) at (-6, -2.75) {$m_N$};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (25) at (-2, 2.75) {};
		\node [style=tightlabelnode] (26) at (-8.5, 0) {$:=$};
		\node [style=tightlabelnode] (27) at (7, 0) {$\in$};
		\node [style=tightlabelnode] (28) at (11.75, 0) {$\presheafOfDistributions{R}{\{m_1,...,m_N\}}$};
		\node [style=tightlabelnode] (29) at (-11, 0) {$\zeta_{\,\underline{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18) to (25);
		\draw [style=-] (19) to (24);
		\draw [style=-, doubled] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/BellTestEMproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (7, 0) {$=$};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=trace] (28) at (2, -1.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=box, doubled] (30) at (0, 0) {$B_{j}$};
		\node [style=state] (31) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-3.5, 2.75) {};
		\node [style=effect] (33) at (4.75, 0) {$o_j$};
		\node [style=Xbwdot, doubled] (34) at (2, 0) {};
		\node [style=tightlabelnode] (35) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-6.5, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (38) at (-9, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (39) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32) to (29.center);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [in=180, out=0] (39.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/BellTestEMproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (7, 0) {$=$};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=trace] (28) at (2, -1.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=box, doubled] (30) at (0, 0) {$B_{j}$};
		\node [style=state] (31) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-3.5, 2.75) {};
		\node [style=trace] (33) at (4.75, 0) {};
		\node [style=Xbwdot, doubled] (34) at (2, 0) {};
		\node [style=tightlabelnode] (35) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-6.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32) to (29.center);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [in=180, out=0] (38.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/BellTestEMproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (-5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=Xbwdot, doubled] (4) at (-5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box, doubled] (6) at (-7, 3) {$B_1$};
		\node [style=box, doubled] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.25, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-10.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box, doubled] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-10.5, 2.75) {};
		\node [style=trace] (33) at (-2.25, 0) {};
		\node [style=Xbwdot, doubled] (34) at (-5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=state] (39) at (2.75, 4.5) {$m_1$};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=tightlabelnode] (41) at (2.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (42) at (14, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (43) at (14, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=trace] (45) at (11.25, -4.25) {};
		\node [style=trace] (46) at (11.25, 1.75) {};
		\node [style=tightlabelnode] (47) at (9.25, -1.75) {$\goodvdots$};
		\node [style=stateLarge, doubled] (48) at (5.25, 0) {$\rho$};
		\node [style=trace] (49) at (7, 0) {};
		\node [style=state] (50) at (2.75, 1.5) {$m_j$};
		\node [style=none] (51) at (13.25, -3) {};
		\node [style=trace] (52) at (9, 0.75) {};
		\node [style=tightlabelnode] (53) at (9.25, 1.75) {$\goodvdots$};
		\node [style=Xbwdot, doubled] (54) at (11.25, 3) {};
		\node [style=state] (55) at (2.75, -2.5) {$m_N$};
		\node [style=Ybwdot, doubled] (56) at (5.75, 3.75) {};
		\node [style=none] (57) at (8.75, -3.25) {};
		\node [style=none] (58) at (9.75, 2.75) {};
		\node [style=none] (59) at (8.75, 3.25) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (6, -1.75) {};
		\node [style=tightlabelnode] (62) at (14, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (63) at (2.75, -0.5) {$\goodvdots$};
		\node [style=none] (64) at (10, -3.25) {};
		\node [style=none] (65) at (5.75, 2.75) {};
		\node [style=box, doubled] (66) at (9.25, 3) {$B_1$};
		\node [style=Xbwdot, doubled] (67) at (11.25, -3) {};
		\node [style=box, doubled] (68) at (9.25, -3) {$B_{N}$};
		\node [style=Ybwdot, doubled] (69) at (5.75, -3.25) {};
		\node [style=none] (70) at (-10.25, -1) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=trace] (72) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32) to (29.center);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [style=-] (54) to (40.center);
		\draw [style=-] (67) to (51.center);
		\draw [style=-, doubled] (66) to (54);
		\draw [style=-, doubled] (68) to (67);
		\draw [style=-, doubled, in=180, out=0] (58.center) to (46);
		\draw [style=-, doubled, in=180, out=0] (64.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (49);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (61.center) to (68);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (60.center) to (66);
		\draw [style=-, doubled, in=180, out=0] (61.center) to (68);
		\draw [style=-, doubled, in=180, out=0] (60.center) to (66);
		\draw [style=-, in=180, out=0] (39) to (56);
		\draw [style=-, in=180, out=0] (55) to (69);
		\draw [style=-, doubled, in=180, out=0] (56) to (59.center);
		\draw [style=-, doubled] (69) to (57.center);
		\draw [style=-, in=180, out=0] (50) to (65.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (65.center) to (52);
		\draw [style=-, in=180, out=0] (65.center) to (52);
		\draw [in=180, out=0] (70.center) to (30);
		\draw [doubled, in=180, out=0] (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=white] (0) at (-1, 1) {};
		\node [style=dot, fill=black] (1) at (1, -1) {};
		\node [style=labelnode] (2) at (-3, 1) {};
		\node [style=labelnode] (3) at (-3, -1) {};
		\node [style=labelnode] (4) at (3, 1) {};
		\node [style=labelnode] (5) at (3, -1) {};
		\node [style=labelnode] (6) at (1, -2) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=0] (3) to (1);
		\draw [in=135, out=-45] (0) to (1);
		\draw [in=180, out=0] (0) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=tightlabelnode] (4) at (4, 0.75) {$A^\ast$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=tightlabelnode] (6) at (4, -0.75) {$A$};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, in=0, out=90, looseness=1.25] (3.center) to (4);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6);
		\draw [style=-, in=180, out=0] (7.center) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f$};
		\node [style=box] (1) at (5, 0.75) {$f^\ast$};
		\node [style=labelnode] (2) at (8, 0.75) {$B^\ast$};
		\node [style=labelnode] (3) at (8, -0.75) {$B$};
		\node [style=labelnode] (4) at (2, 0.75) {$A^\ast$};
		\node [style=labelnode] (5) at (2, -0.75) {$A$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMmorphismDouble_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMmorphismPrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f$};
		\node [style=box] (1) at (0, -1) {$f^\ast$};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=tightlabelnode] (3) at (2.5, 0.75) {$E^\ast$};
		\node [style=tightlabelnode] (4) at (2.5, -0.75) {$E$};
		\node [style=cdnode] (5) at (5, -1.25) {$B^\ast$};
		\node [style=cdnode] (6) at (5, 1.25) {$B$};
		\node [style=cdnode] (7) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (8) at (-3, 1) {$A$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-, in=180, out=0] (10.center) to (3);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (4);
		\draw [style=-, in=180, out=0] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPStarMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-11.5, 0) {};
		\node [style=labelnode] (1) at (-13, 0) {$A$};
		\node [style=none] (2) at (-9.5, 0.75) {};
		\node [style=trace] (3) at (-9.5, -0.75) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=box, doubled] (5) at (-7.5, 0) {$f$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=box, doubled] (7) at (4.5, 0) {$f$};
		\node [style=labelnode] (8) at (2, 0) {$A$};
		\node [style=labelnode] (9) at (7, 0) {$B$};
		\node [style=Ybwdot, doubled] (10) at (-5.5, 0) {};
		\node [style=labelnode] (11) at (-2, 0) {$B$};
		\node [style=trace] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=180, out=0] (2.center) to (4.center);
		\draw [doubled] (8) to (7);
		\draw [doubled] (7) to (9);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (10) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (10) to (13.center);
		\draw [style=-, doubled] (10) to (14.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-10.5, -3) {$\Leftrightarrow$};
		\node [style=box] (2) at (-6.5, -3) {$f$};
		\node [style=box] (3) at (-4, -3) {$f^\dagger$};
		\node [style=labelnode] (4) at (-9, -3) {$A$};
		\node [style=labelnode] (5) at (-1.5, -3) {$A$};
		\node [style=labelnode] (6) at (1.5, -3) {$A$};
		\node [style=box] (7) at (6.5, -3) {$g^\dagger$};
		\node [style=labelnode] (8) at (9, -3) {$A$};
		\node [style=box] (9) at (4, -3) {$g$};
		\node [style=labelnode] (10) at (0, -3) {$=$};
		\node [style=labelnode] (11) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (12) at (11.5, -3) {in $\CategoryC$};
		\node [style=box, doubled] (13) at (-5, 0) {$f$};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=labelnode] (15) at (-8, 0) {$A$};
		\node [style=labelnode] (16) at (-2, 0.25) {$B$};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=trace] (18) at (-3, -0.75) {};
		\node [style=box, doubled] (19) at (5, 0) {$g$};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=labelnode] (21) at (2, 0) {$A$};
		\node [style=labelnode] (22) at (8, 0.25) {$B$};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=trace] (24) at (7, -0.75) {};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-6.5, -2) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (6, -2.75) {};
		\node [style=none] (33) at (6.5, -2) {};
		\node [style=none] (34) at (4.5, -2.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=labelnode] (37) at (-1.5, -2) {$B$};
		\node [style=labelnode] (38) at (-9, -2) {$B$};
		\node [style=labelnode] (39) at (9, -2) {$B$};
		\node [style=labelnode] (40) at (1.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (3);
		\draw [style=-] (9) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=-, doubled] (15) to (13);
		\draw [style=-, doubled] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (18);
		\draw [style=-, doubled] (21) to (19);
		\draw [style=-, doubled] (23.center) to (22);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (24);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (30.center);
		\draw [style=-, line width=4pt, draw=white, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-] (36.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-] (38) to (29.center);
		\draw [style=-] (30.center) to (37);
		\draw [style=-] (40) to (35.center);
		\draw [style=-] (33.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 2.75) {};
		\node [style=dot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=dot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=dot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=dot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=dot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=dot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=dot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=dot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=dot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/GHZstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=Zbwdot] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=tightlabelnode] (10) at (2, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1.center);
		\draw [style=-, in=180, out=30] (0) to (4.center);
		\draw [style=-, in=180, out=-30] (0) to (5.center);
		\draw [style=-, in=180, out=-60] (0) to (3.center);
		\draw [style=-] (2) to (0);
		\draw [style=-, in=180, out=0] (7.center) to (9.center);
		\draw [style=-, in=180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/GHZstatePhaseGates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-6.75, 0) {};
		\node [style=box] (1) at (-4.75, 1.5) {$U_1$};
		\node [style=Zbwdot] (2) at (-7.75, 0) {};
		\node [style=box] (3) at (-4.75, -1.5) {$U_N$};
		\node [style=none] (4) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=Zbwdot] (8) at (7, 0) {};
		\node [style=none] (9) at (9, 0.25) {$\vdots$};
		\node [style=none] (10) at (9, 1.5) {};
		\node [style=none] (11) at (9, -1.5) {};
		\node [style=Zbwdot] (12) at (0, 0) {};
		\node [style=box] (13) at (5.5, 0) {$U_1$};
		\node [style=box] (14) at (1.5, 0) {$U_N$};
		\node [style=labelnode] (15) at (3.5, 0) {$\hdots$};
		\node [style=none] (16) at (9.5, -1.5) {};
		\node [style=none] (17) at (9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1);
		\draw [style=-, in=180, out=-60] (0) to (3);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (3);
		\draw [style=-] (5.center) to (1);
		\draw [style=-, in=180, out=60] (8) to (10.center);
		\draw [style=-, in=180, out=-60] (8) to (11.center);
		\draw [style=-] (14) to (15);
		\draw [style=-] (12) to (14);
		\draw [style=-] (13) to (8);
		\draw [style=-] (15) to (13);
		\draw [style=-] (10.center) to (17.center);
		\draw [style=-] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/GHZstatePhaseGatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-9.25, 0) {};
		\node [style=box] (1) at (-7.5, -1.5) {$U_N$};
		\node [style=Zbwdot] (2) at (-10.25, 0) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-11.5, 0) {$=$};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {$\vdots$};
		\node [style=box] (7) at (-5.5, 2.25) {$U_1$};
		\node [style=box] (8) at (-5.5, -0.25) {$U_{N-1}$};
		\node [style=Zbwdot] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-14, 0.25) {$\vdots$};
		\node [style=Zbwdot] (12) at (-16, 0) {};
		\node [style=none] (13) at (-12.5, -1.25) {};
		\node [style=box] (14) at (-14, 1.25) {$U_1$};
		\node [style=box] (15) at (-14, -1.25) {$U_N$};
		\node [style=none] (16) at (-12.5, 1.25) {};
		\node [style=Zbwdot] (17) at (-17, 0) {};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=box] (19) at (0.25, 2.25) {$U_N$};
		\node [style=Zbwdot] (20) at (-2, 1.5) {};
		\node [style=box] (21) at (3, -0.25) {$U_{N-1}$};
		\node [style=none] (22) at (4.75, -0.25) {};
		\node [style=Zbwdot] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (4.75, 2.25) {};
		\node [style=none] (25) at (3, 1.25) {$\vdots$};
		\node [style=Zbwdot] (26) at (0.5, 1) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=box] (28) at (3, 2.25) {$U_1$};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none] (30) at (14.25, -0.25) {};
		\node [style=Zbwdot] (31) at (6.25, 1.5) {};
		\node [style=none] (32) at (14.25, 2.25) {};
		\node [style=none] (33) at (12, -1.5) {};
		\node [style=none] (34) at (10.25, 2.25) {};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=box] (36) at (12.75, 2.25) {$U_1$};
		\node [style=none] (37) at (12.75, 1.25) {$\vdots$};
		\node [style=box] (38) at (12.75, -0.25) {$U_{N-1}$};
		\node [style=Zbwdot] (39) at (10.25, 1) {};
		\node [style=Zbwdot] (40) at (9, 1.5) {};
		\node [style=none] (41) at (14.25, -1.5) {};
		\node [style=box] (42) at (7.5, 1.5) {$U_N$};
		\node [style=Zbwdot] (43) at (21, 1) {};
		\node [style=box] (44) at (23, 2.25) {$U_1$};
		\node [style=none] (45) at (23, 1.25) {$\vdots$};
		\node [style=none] (46) at (15.25, 0) {$=$};
		\node [style=none] (47) at (24.5, -1.5) {};
		\node [style=Zbwdot] (48) at (16.5, 0) {};
		\node [style=Zbwdot] (49) at (19.25, 0) {};
		\node [style=box] (50) at (23, -0.25) {$U_{N-1}$};
		\node [style=none] (51) at (24.5, 2.25) {};
		\node [style=none] (52) at (21, -1.5) {};
		\node [style=none] (53) at (24.5, -0.25) {};
		\node [style=box] (54) at (17.75, 0) {$U_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45, looseness=1.25] (0) to (1);
		\draw [style=-] (2) to (0);
		\draw [style=-] (3.center) to (1);
		\draw [style=-, in=180, out=60] (9) to (7);
		\draw [style=-, in=180, out=-60] (9) to (8);
		\draw [style=-] (5.center) to (8);
		\draw [style=-] (10.center) to (7);
		\draw [style=-, in=180, out=45, looseness=1.25] (0) to (9);
		\draw [style=-, in=180, out=60] (12) to (14);
		\draw [style=-, in=180, out=-60] (12) to (15);
		\draw [style=-] (13.center) to (15);
		\draw [style=-] (16.center) to (14);
		\draw [style=-] (17) to (12);
		\draw [style=-, in=180, out=60] (23) to (19);
		\draw [style=-] (20) to (23);
		\draw [style=-, in=180, out=60] (26) to (28);
		\draw [style=-, in=180, out=-60] (26) to (21);
		\draw [style=-] (22.center) to (21);
		\draw [style=-] (24.center) to (28);
		\draw [style=-, in=180, out=-45] (23) to (26);
		\draw [style=-] (27.center) to (29.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (27.center) to (19);
		\draw [style=-, in=0, out=180] (27.center) to (19);
		\draw [style=-, in=180, out=60] (40) to (34.center);
		\draw [style=-, in=180, out=60] (39) to (36);
		\draw [style=-, in=180, out=-60] (39) to (38);
		\draw [style=-] (30.center) to (38);
		\draw [style=-] (32.center) to (36);
		\draw [style=-, in=180, out=-45] (40) to (39);
		\draw [style=-] (33.center) to (41.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (33.center) to (34.center);
		\draw [style=-, in=0, out=180] (33.center) to (34.center);
		\draw [style=-] (31) to (42);
		\draw [style=-] (42) to (40);
		\draw [style=-, in=180, out=-45, looseness=1.25] (49) to (52.center);
		\draw [style=-] (47.center) to (52.center);
		\draw [style=-, in=180, out=60] (43) to (44);
		\draw [style=-, in=180, out=-60] (43) to (50);
		\draw [style=-] (53.center) to (50);
		\draw [style=-] (51.center) to (44);
		\draw [style=-, in=180, out=45, looseness=1.25] (49) to (43);
		\draw [style=-] (48) to (54);
		\draw [style=-] (54) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/GHZstatePhaseStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-11, 0) {};
		\node [style=dot] (1) at (-9, 1.5) {$\;u_1\;$};
		\node [style=Zbwdot] (2) at (-12, 0) {};
		\node [style=dot] (3) at (-9, -1.5) {$\;u_N\;$};
		\node [style=none] (4) at (-9, 0.25) {$\vdots$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, -1.5) {};
		\node [style=none] (7) at (-6, 0) {$=$};
		\node [style=Zbwdot] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=Zbwdot] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=dot] (15) at (-3.75, 1.5) {$\;u_1\;$};
		\node [style=dot] (16) at (-3.75, -1.5) {$\;u_N\;$};
		\node [style=none] (17) at (-3.5, 0.25) {$\vdots$};
		\node [style=dot] (18) at (6, 0) {$\;u\;$};
		\node [style=none] (19) at (3.75, 0) {$=$};
		\node [style=none] (20) at (10, -1.5) {};
		\node [style=none] (21) at (10, 1.5) {};
		\node [style=Zbwdot] (22) at (8, 0) {};
		\node [style=none] (23) at (10.5, -1.5) {};
		\node [style=none] (24) at (10.5, 1.5) {};
		\node [style=none] (25) at (10, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1);
		\draw [style=-, in=180, out=-60] (0) to (3);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (3);
		\draw [style=-] (5.center) to (1);
		\draw [style=-, in=180, out=60] (8) to (10.center);
		\draw [style=-, in=180, out=-60] (8) to (11.center);
		\draw [style=-] (10.center) to (14.center);
		\draw [style=-] (11.center) to (13.center);
		\draw [style=-] (12) to (8);
		\draw [style=-, in=135, out=0] (15) to (12);
		\draw [style=-, in=-135, out=0] (16) to (12);
		\draw [style=-, in=180, out=60] (22) to (21.center);
		\draw [style=-, in=180, out=-60] (22) to (20.center);
		\draw [style=-] (21.center) to (24.center);
		\draw [style=-] (20.center) to (23.center);
		\draw [style=-] (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/HopfLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=Zbwdot] (6) at (7, 0) {};
		\node [style=Zbwdot] (7) at (-4, 0) {};
		\node [style=Xbwdot] (8) at (-8, 0) {};
		\node [style=Xbwdot] (9) at (5, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/HopfLawApplied.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=Zbwdot] (4) at (5, 0) {};
		\node [style=Zbwdot] (5) at (-2.5, 0) {};
		\node [style=Xbwdot] (6) at (-4.5, 0) {};
		\node [style=Xbwdot] (7) at (3.5, 0) {};
		\node [style=boxsmall] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=labelnode] (10) at (-8, 0) {$=$};
		\node [style=boxsmall] (11) at (-12, 0.75) {};
		\node [style=Zbwdot] (12) at (-10.5, 0) {};
		\node [style=none] (13) at (-12, -0.75) {};
		\node [style=state] (14) at (-13.5, 0.75) {$\goodchi$};
		\node [style=state] (15) at (-13.5, -0.75) {$\goodchi$};
		\node [style=state] (16) at (-6.25, 0) {$\goodchi$};
		\node [style=state] (17) at (1.75, 0) {$\goodchi$};
		\node [style=labelnode] (18) at (7.5, 0) {$=$};
		\node [style=Zbwdot] (19) at (8.75, 0) {};
		\node [style=none] (20) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8);
		\draw [style=-, in=135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (5) to (2.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (5);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (11) to (12);
		\draw [style=-] (12) to (9.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13.center) to (12);
		\draw [style=-] (14) to (11);
		\draw [style=-] (15) to (13.center);
		\draw [style=-] (16) to (6);
		\draw [style=-] (17) to (7);
		\draw [style=-] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/HopfLawUnbiasedStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-8.5, 0) {};
		\node [style=labelnode] (1) at (-7, 0) {};
		\node [style=labelnode] (2) at (-5.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (-2.5, 0) {};
		\node [style=labelnode] (4) at (-1, 0) {};
		\node [style=state, doubled, doubled] (5) at (-10.5, 0) {$\goodchi$};
		\node [style=tightlabelnode] (6) at (-12, 0) {$\frac{1}{N}$};
		\node [style=tightlabelnode] (7) at (4.75, 0.75) {$\frac{1}{N}$};
		\node [style=labelnode] (8) at (5.5, 0) {};
		\node [style=state, doubled, doubled] (9) at (2, 0) {$g$};
		\node [style=labelnode] (10) at (7, 0) {$=$};
		\node [style=labelnode] (11) at (10, 0) {};
		\node [style=Xbwdot] (12) at (8.5, 0) {};
		\node [style=Xbwdot] (13) at (4, 0) {};
		\node [style=tightlabelnode] (14) at (-3.5, 0) {$\frac{1}{N}$};
		\node [style=tightlabelnode] (15) at (-10.5, -1.25) {$\XbwdotSym$-classical};
		\node [style=tightlabelnode] (16) at (2, -1.25) {$\ZbwdotSym$-classical};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/HopfLawUnbiasedStatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (10.5, 0) {$\goodchi$};
		\node [style=effect] (1) at (14.25, 0.75) {$\goodchi^\dagger$};
		\node [style=tightlabelnode] (2) at (8, 0) {$=$};
		\node [style=Zbwdot] (3) at (12.5, 0) {};
		\node [style=none] (4) at (15, -0.75) {};
		\node [style=Xbwdot] (5) at (-13, 0) {};
		\node [style=Zbwdot] (6) at (-20, 0) {};
		\node [style=tightlabelnode] (7) at (-17, 0) {$=$};
		\node [style=state] (8) at (-15, 0) {$\goodchi$};
		\node [style=tightlabelnode] (9) at (-8.5, 0) {$=$};
		\node [style=none] (10) at (-18.5, 0) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=Zbwdot] (12) at (-11.5, 0) {};
		\node [style=tightlabelnode] (13) at (0.5, 0) {$=$};
		\node [style=Zbwdot] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=state] (16) at (-6.5, 0) {$\goodchi$};
		\node [style=Xbwdot] (17) at (-4.5, 0) {};
		\node [style=Xbwdot] (18) at (-2.5, 1) {};
		\node [style=Zbwdot] (19) at (-4.5, 1) {};
		\node [style=Xbwdot] (20) at (-1.5, 1) {};
		\node [style=Zbwdot] (21) at (-5.5, 1) {};
		\node [style=Zbwdot] (22) at (5, 0) {};
		\node [style=state] (23) at (3.25, -0.5) {$\goodchi$};
		\node [style=Zbwdot] (24) at (2, 1) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=Zbwdot] (26) at (3, 1) {};
		\node [style=effect] (27) at (4.75, 1.5) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (3);
		\draw [style=-, in=180, out=45] (3) to (1);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (6) to (10.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-] (16) to (17);
		\draw [style=-] (14) to (15.center);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (14);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=45, out=135] (18) to (19);
		\draw [style=-] (18) to (20);
		\draw [style=-, in=-135, out=-45] (17) to (14);
		\draw [style=-] (22) to (25.center);
		\draw [style=-] (24) to (26);
		\draw [style=-, in=135, out=-45] (26) to (22);
		\draw [style=-, in=180, out=45] (26) to (27);
		\draw [style=-, in=-135, out=0] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/HopfsLawClassicalAdjunctionsConsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0.5) {};
		\node [style=none] (1) at (-21, 0) {};
		\node [style=Zbwdot] (2) at (-19.25, 0) {};
		\node [style=Xbwdot] (3) at (18.5, 0) {};
		\node [style=Zbwdot] (4) at (17.25, -0.5) {};
		\node [style=Xbwdot] (5) at (19.75, 0) {};
		\node [style=labelnode] (6) at (-18, 0) {$=$};
		\node [style=Xbwdot] (7) at (-15, 0.5) {};
		\node [style=Zbwdot] (8) at (-16.75, 0.5) {};
		\node [style=labelnode] (9) at (-10.5, 0) {$=$};
		\node [style=Zbwdot] (10) at (-13, 0) {};
		\node [style=none] (11) at (-17, -0.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=Xbwdot] (13) at (-8, 0.5) {};
		\node [style=Zbwdot] (14) at (-6, 0.5) {};
		\node [style=boxsmall] (15) at (-7, 1) {};
		\node [style=labelnode] (16) at (-2.5, 0) {$=$};
		\node [style=Zbwdot] (17) at (-14, 0.5) {};
		\node [style=Zbwdot] (18) at (-11.75, 0) {};
		\node [style=Zbwdot] (19) at (-9.25, 0.5) {};
		\node [style=Zbwdot] (20) at (1, 0.5) {};
		\node [style=Zbwdot] (21) at (-1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=boxsmall] (23) at (0, 1) {};
		\node [style=Zbwdot] (24) at (-1, 0) {};
		\node [style=labelnode] (25) at (16, 0) {$=$};
		\node [style=Zbwdot] (26) at (7.5, 0) {};
		\node [style=Zbwdot] (27) at (5.75, 0.5) {};
		\node [style=labelnode] (28) at (4.5, 0) {$=$};
		\node [style=Zbwdot] (29) at (8.75, 0) {};
		\node [style=boxsmall] (30) at (6.5, 0.5) {};
		\node [style=Zbwdot] (31) at (12.5, -0.25) {};
		\node [style=labelnode] (32) at (10, 0) {$=$};
		\node [style=Xbwdot] (33) at (13.75, 1) {};
		\node [style=Xbwdot] (34) at (14.75, 1) {};
		\node [style=Zbwdot] (35) at (12.25, 1) {};
		\node [style=Zbwdot] (36) at (11.25, 1) {};
		\node [style=Zbwdot] (37) at (-5, 0) {};
		\node [style=none] (38) at (-9.5, -0.5) {};
		\node [style=Zbwdot] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=Zbwdot] (41) at (2, 0) {};
		\node [style=Zbwdot] (42) at (3.25, 0) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (11, -0.5) {};
		\node [style=Zbwdot] (45) at (14.75, -0.5) {};
		\node [style=Zbwdot] (46) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (4) to (3);
		\draw (3) to (5);
		\draw [in=0, out=135, looseness=1.25] (3) to (0.center);
		\draw [style=-] (7) to (8);
		\draw [style=-, in=0, out=-135] (10) to (11.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (13) to (15);
		\draw [style=-, in=135, out=0, looseness=1.25] (15) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (13) to (12.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12.center) to (14);
		\draw [style=-, in=135, out=0] (17) to (10);
		\draw [style=-] (10) to (18);
		\draw [style=-] (19) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (23) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (21) to (23);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);
		\draw (33) to (34);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=0, out=-135] (37) to (38.center);
		\draw [style=-] (37) to (39);
		\draw [style=-, in=135, out=0] (14) to (37);
		\draw [style=-, in=0, out=-135] (41) to (40.center);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (20) to (41);
		\draw [style=-, in=135, out=0] (30) to (26);
		\draw [style=-, in=-135, out=0] (43.center) to (26);
		\draw [style=-] (46) to (45);
		\draw [style=-, in=-135, out=0] (44.center) to (46);
		\draw [style=-] (35) to (46);
		\draw [style=-, line width=4 pt, draw=white] (31) to (33);
		\draw [style=-] (31) to (33);
		\draw [style=-, bend right=45, looseness=1.25] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-7.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.5) {};
		\node [style=tightlabelnode] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (-1.5, -1.5) {$O_N$};
		\node [style=Xbwdot, doubled] (7) at (-3.5, -1.5) {};
		\node [style=labelnode] (8) at (-1.5, 1.5) {$O_1$};
		\node [style=Zbwdot, doubled, doubled] (9) at (-5, 1.5) {$\;0\;$};
		\node [style=Zbwdot, doubled] (10) at (-5, -1.5) {$\;0\;$};
		\node [style=tightlabelnode] (11) at (0, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (13) at (5, 0) {};
		\node [style=Zbwdot, doubled] (14) at (6, 0) {};
		\node [style=Xbwdot, doubled] (15) at (7.5, 1.5) {};
		\node [style=tightlabelnode] (16) at (7.5, 0.25) {$\vdots$};
		\node [style=labelnode] (17) at (9.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (18) at (7.5, -1.5) {};
		\node [style=tightlabelnode] (19) at (-5, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (20) at (-11, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (21) at (2.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (3.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (8);
		\draw [style=-] (7) to (6);
		\draw [style=-, doubled] (2.center) to (9);
		\draw [style=-, doubled] (9) to (4);
		\draw [style=-, doubled] (3.center) to (10);
		\draw [style=-, doubled] (10) to (7);
		\draw [style=-, doubled, in=180, out=45] (14) to (15);
		\draw [style=-, doubled, in=180, out=-45] (14) to (18);
		\draw [style=-, doubled] (13) to (14);
		\draw [style=-] (15) to (17);
		\draw [style=-] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminControl_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=tightlabelnode] (6) at (-6.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (7) at (-4, 1.25) {};
		\node [style=labelnode] (8) at (-1.5, -1.25) {$O_{N-1}$};
		\node [style=Xbwdot, doubled] (9) at (-4, 2.5) {};
		\node [style=tightlabelnode] (10) at (-4, 0.25) {$\vdots$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (12) at (-4, -2.5) {};
		\node [style=Xbwdot, doubled] (13) at (-4, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 2.5) {$O_1$};
		\node [style=labelnode] (15) at (-1.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled, doubled] (16) at (-5.5, 2.5) {$\;0\;$};
		\node [style=Zbwdot, doubled] (17) at (-5.5, 1.25) {$\;0\;$};
		\node [style=Zbwdot, doubled] (18) at (-5.5, -1.25) {$\;0\;$};
		\node [style=Zbwdot, doubled] (19) at (-5.5, -2.5) {$\;0\;$};
		\node [style=tightlabelnode] (20) at (0, 0) {$=$};
		\node [style=labelnode] (21) at (7.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (22) at (5, 1.25) {};
		\node [style=labelnode] (23) at (7.5, -1.25) {$O_{N-1}$};
		\node [style=Zbwdot, doubled] (24) at (1.5, 0) {};
		\node [style=labelnode] (25) at (7.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled] (26) at (2.5, 0) {};
		\node [style=Xbwdot, doubled] (27) at (5, 2.5) {};
		\node [style=tightlabelnode] (28) at (5, 0.25) {$\vdots$};
		\node [style=labelnode] (29) at (7.5, 2.5) {$O_1$};
		\node [style=Xbwdot, doubled] (30) at (5, -2.5) {};
		\node [style=Xbwdot, doubled] (31) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=27] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=45] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-27] (0) to (4.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (5.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (9) to (14);
		\draw [style=-] (7) to (15);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (3.center) to (16);
		\draw [style=-, doubled] (16) to (9);
		\draw [style=-, doubled] (2.center) to (17);
		\draw [style=-, doubled] (4.center) to (18);
		\draw [style=-, doubled] (5.center) to (19);
		\draw [style=-, doubled] (19) to (12);
		\draw [style=-, doubled] (18) to (13);
		\draw [style=-, doubled] (17) to (7);
		\draw [style=-, doubled, in=180, out=27] (26) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (27);
		\draw [style=-, doubled, in=180, out=-27] (26) to (31);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled] (24) to (26);
		\draw [style=-] (27) to (29);
		\draw [style=-] (22) to (25);
		\draw [style=-] (31) to (23);
		\draw [style=-] (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminLHV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (5.25, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (8.25, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (8.25, -1.5) {};
		\node [style=none, doubled] (4) at (8.25, 1.5) {};
		\node [style=Zbwdot] (5) at (6.75, 0) {};
		\node [style=labelnode] (6) at (9.75, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (9.75, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (2.75, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (9) at (-4, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (10) at (-7, -0.25) {$\sum\limits_{\lambda \in \Lambda} \;\; p(\lambda)$};
		\node [style=labelnode] (11) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (12) at (-4, 1.75) {$\;\,d_{s,k}^{1,\lambda}\;\,$};
		\node [style=Zbwdot] (13) at (-4, -1.75) {$\;\,d_{s,k}^{N,\lambda}\;\,$};
		\node [style=labelnode] (14) at (-1.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-] (12) to (11);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminLHVDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (5.25, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (8.25, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (8.25, -1.5) {};
		\node [style=none, doubled] (4) at (8.25, 1.5) {};
		\node [style=Zbwdot] (5) at (6.75, 0) {};
		\node [style=labelnode] (6) at (9.75, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (9.75, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (2.75, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (9) at (-4, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (10) at (-10, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (11) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (12) at (-7.5, 0) {};
		\node [style=Zbwdot] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-5, -1.75) {};
		\node [style=Zbwdot] (15) at (-4, 1.75) {$\;b_{m_1^s}\;$};
		\node [style=Zbwdot] (16) at (-4, -1.75) {$\;b_{m_N^s}\,$};
		\node [style=none] (17) at (-5, 1.75) {};
		\node [style=labelnode] (18) at (-1.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-, in=180, out=45] (13) to (17.center);
		\draw [style=-, in=180, out=-45] (13) to (14.center);
		\draw [style=-] (12) to (13);
		\draw [style=-] (17.center) to (15);
		\draw [style=-] (14.center) to (16);
		\draw [style=-] (15) to (11);
		\draw [style=-] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminLHVDistrib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (1.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (2) at (2.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (3) at (-1, 0) {};
		\node [style=Zbwdot] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=labelnode] (7) at (2.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (6.center);
		\draw [style=-, in=180, out=-45] (4) to (5.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (6.center) to (2);
		\draw [style=-] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminLHVDistrib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (2) at (5, 1.75) {$O_1$};
		\node [style=Zbwdot] (3) at (-1, 0) {};
		\node [style=Zbwdot] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=Zbwdot] (6) at (2.5, 1.75) {$\;b_{m_1^s}\;$};
		\node [style=Zbwdot] (7) at (2.5, -1.75) {$\;b_{m_N^s}\,$};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=labelnode] (9) at (5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (8.center);
		\draw [style=-, in=180, out=-45] (4) to (5.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (5.center) to (7);
		\draw [style=-] (6) to (2);
		\draw [style=-] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminLHVsolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-4, 0) {$\oplus_{r=1}^M n_r^s\; \big(\!\oplus_{i=1}^N c_r^{i,\lambda_+}\big)$};
		\node [style=tightlabelnode] (1) at (0, 0) {\raisebox{-3pt}{$=$}};
		\node [style=tightlabelnode] (2) at (1, 0) {$a^s$};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-2.5, -1.75) {};
		\node [style=tightlabelnode] (6) at (-2.5, -2.25) {$b_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=90, out=-90] (3.center) to (5.center);
		\draw [style=-, in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminLHVsummed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-8.25, 0) {$=$};
		\node [style=Zbwdot] (1) at (-3, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (0, 0) {$\goodvdots$};
		\node [style=none, doubled] (3) at (0, -1) {};
		\node [style=none, doubled] (4) at (0, 1) {};
		\node [style=Zbwdot] (5) at (-1.5, 0) {};
		\node [style=tightlabelnode] (6) at (-5.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (7) at (-13.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (8) at (-16.5, -0.25) {$\sum\limits_{\lambda \in \Lambda} \;\; p(\lambda)$};
		\node [style=Zbwdot] (9) at (-13.5, 1.75) {$\;\,d_{s,k}^{1,\lambda}\;\,$};
		\node [style=Zbwdot] (10) at (-13.5, -1.75) {$\;\,d_{s,k}^{N,\lambda}\;\,$};
		\node [style=Zbwdot] (11) at (1.5, 0) {};
		\node [style=none, doubled] (12) at (3, 0) {};
		\node [style=none, doubled] (13) at (-9.75, 0) {};
		\node [style=Zbwdot] (14) at (-11.25, 0) {};
		\node [style=Zbwdot] (15) at (7.25, 0) {$\;a^s\;$};
		\node [style=none, doubled] (16) at (9, 0) {};
		\node [style=tightlabelnode] (17) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (1) to (5);
		\draw [style=-, in=135, out=0] (4.center) to (11);
		\draw [style=-, in=0, out=-135] (11) to (3.center);
		\draw [style=-] (11) to (12.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=-, in=135, out=0] (9) to (14);
		\draw [style=-, in=0, out=-135] (14) to (10);
		\draw [style=-] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminVariation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-7, 1.75) {};
		\node [style=none] (3) at (-7, -1.75) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.75) {};
		\node [style=tightlabelnode] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (-1.5, -1.75) {$O_N$};
		\node [style=Xbwdot, doubled] (7) at (-3.5, -1.75) {};
		\node [style=labelnode] (8) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot, doubled, doubled] (9) at (-5.5, 1.75) {\protect\raisebox{5pt}{\small{$\,\beta_{m_1^s}\,$}}};
		\node [style=Zbwdot, doubled] (10) at (-5.5, -1.75) {\protect\raisebox{5pt}{\small{$\,\beta_{m_N^s}$}}};
		\node [style=tightlabelnode] (11) at (0, 0) {$=$};
		\node [style=labelnode] (12) at (10.5, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (13) at (5.5, 0) {$\;a^s\;$};
		\node [style=Zbwdot, doubled] (14) at (7, 0) {};
		\node [style=Xbwdot, doubled] (15) at (8.5, 1.5) {};
		\node [style=tightlabelnode] (16) at (8.5, 0.25) {$\vdots$};
		\node [style=labelnode] (17) at (10.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (18) at (8.5, -1.5) {};
		\node [style=tightlabelnode] (19) at (-5.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (20) at (2.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (21) at (-12, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (3.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (8);
		\draw [style=-] (7) to (6);
		\draw [style=-, doubled] (2.center) to (9);
		\draw [style=-, doubled] (9) to (4);
		\draw [style=-, doubled] (3.center) to (10);
		\draw [style=-, doubled] (10) to (7);
		\draw [style=-, doubled, in=180, out=45] (14) to (15);
		\draw [style=-, doubled, in=180, out=-45] (14) to (18);
		\draw [style=-, doubled] (13) to (14);
		\draw [style=-] (15) to (17);
		\draw [style=-] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminVariation1_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=tightlabelnode] (6) at (-6.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (7) at (-4, 1.25) {};
		\node [style=labelnode] (8) at (-1.5, -1.25) {$O_{N-1}$};
		\node [style=Xbwdot, doubled] (9) at (-4, 2.5) {};
		\node [style=tightlabelnode] (10) at (-4, 0.25) {$\vdots$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (12) at (-4, -2.5) {};
		\node [style=Xbwdot, doubled] (13) at (-4, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 2.5) {$O_1$};
		\node [style=labelnode] (15) at (-1.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled, doubled] (16) at (-5.5, 2.5) {$\;\alpha_1^s\;$};
		\node [style=Zbwdot, doubled] (17) at (-5.5, 1.25) {$\;\alpha_2^s\;$};
		\node [style=Zbwdot, doubled] (18) at (-5.5, -1.25) {$\;\alpha_{N-1}^s\;$};
		\node [style=Zbwdot, doubled] (19) at (-5.5, -2.5) {$\;\alpha_N^s\;$};
		\node [style=tightlabelnode] (20) at (0, 0) {$=$};
		\node [style=labelnode] (21) at (8.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (22) at (6, 1.25) {};
		\node [style=labelnode] (23) at (8.5, -1.25) {$O_{N-1}$};
		\node [style=Zbwdot, doubled] (24) at (2, 0) {$\;a^s\;$};
		\node [style=labelnode] (25) at (8.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled] (26) at (3.5, 0) {};
		\node [style=Xbwdot, doubled] (27) at (6, 2.5) {};
		\node [style=tightlabelnode] (28) at (6, 0.25) {$\vdots$};
		\node [style=labelnode] (29) at (8.5, 2.5) {$O_1$};
		\node [style=Xbwdot, doubled] (30) at (6, -2.5) {};
		\node [style=Xbwdot, doubled] (31) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=27] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=45] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-27] (0) to (4.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (5.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (9) to (14);
		\draw [style=-] (7) to (15);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (3.center) to (16);
		\draw [style=-, doubled] (16) to (9);
		\draw [style=-, doubled] (2.center) to (17);
		\draw [style=-, doubled] (4.center) to (18);
		\draw [style=-, doubled] (5.center) to (19);
		\draw [style=-, doubled] (19) to (12);
		\draw [style=-, doubled] (18) to (13);
		\draw [style=-, doubled] (17) to (7);
		\draw [style=-, doubled, in=180, out=27] (26) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (27);
		\draw [style=-, doubled, in=180, out=-27] (26) to (31);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled] (24) to (26);
		\draw [style=-] (27) to (29);
		\draw [style=-] (22) to (25);
		\draw [style=-] (31) to (23);
		\draw [style=-] (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminVariationDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, doubled] (0) at (-8.5, 1.5) {};
		\node [style=Zbwdot, doubled] (1) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (2) at (-11.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (3) at (-8.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (4) at (-8.5, -1.5) {};
		\node [style=labelnode] (5) at (-6.5, -1.5) {$O_N$};
		\node [style=labelnode] (6) at (-6.5, 1.5) {$O_1$};
		\node [style=Zbwdot] (7) at (4, -1.5) {$\;g_N\;$};
		\node [style=labelnode] (8) at (6.5, -1.5) {$O_N$};
		\node [style=labelnode] (9) at (6.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (10) at (4, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (11) at (-0.25, -0.25) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}} \hspace{-4mm} \sum\limits_{g_1\oplus...\oplus g_N = a^s}$};
		\node [style=tightlabelnode] (12) at (-5, 0) {$=$};
		\node [style=Zbwdot] (13) at (4, 1.5) {$\;g_1\;$};
		\node [style=tightlabelnode] (14) at (-14, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (1) to (0);
		\draw [style=-, doubled, in=180, out=-45] (1) to (4);
		\draw [style=-, doubled] (2) to (1);
		\draw [style=-] (0) to (6);
		\draw [style=-] (4) to (5);
		\draw [style=-] (13) to (9);
		\draw [style=-] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminVariationSCDistrib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, 0) {$=$};
		\node [style=labelnode] (1) at (3, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (2) at (-3, 0) {$\;a^s\;$};
		\node [style=Zbwdot] (3) at (0, 0) {};
		\node [style=none, doubled] (4) at (1.5, 1.5) {};
		\node [style=tightlabelnode] (5) at (1.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (3, 1.5) {$O_1$};
		\node [style=none, doubled] (7) at (1.5, -1.5) {};
		\node [style=Xbwdot, doubled] (8) at (-8.5, 1.5) {};
		\node [style=Zbwdot, doubled] (9) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (10) at (-11.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (11) at (-8.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (12) at (-8.5, -1.5) {};
		\node [style=labelnode] (13) at (-6.5, -1.5) {$O_N$};
		\node [style=labelnode] (14) at (-6.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (15) at (-1.5, 0) {};
		\node [style=tightlabelnode] (16) at (4.5, 0) {$=$};
		\node [style=Zbwdot] (17) at (6.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (18) at (9.5, 0.25) {$\vdots$};
		\node [style=none, doubled] (19) at (9.5, -1.5) {};
		\node [style=none, doubled] (20) at (9.5, 1.5) {};
		\node [style=Zbwdot] (21) at (8, 0) {};
		\node [style=labelnode] (22) at (11, -1.5) {$O_N$};
		\node [style=labelnode] (23) at (11, 1.5) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (3) to (4.center);
		\draw [style=-, in=180, out=-45] (3) to (7.center);
		\draw [style=-] (4.center) to (6);
		\draw [style=-] (7.center) to (1);
		\draw [style=-, doubled, in=180, out=45] (9) to (8);
		\draw [style=-, doubled, in=180, out=-45] (9) to (12);
		\draw [style=-, doubled] (10) to (9);
		\draw [style=-] (8) to (14);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (3);
		\draw [style=-, doubled] (2) to (15);
		\draw [style=-, in=180, out=45] (21) to (20.center);
		\draw [style=-, in=180, out=-45] (21) to (19.center);
		\draw [style=-] (20.center) to (23);
		\draw [style=-] (19.center) to (22);
		\draw [style=-] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/MerminVariationSCDistrib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-1, 0) {$=$};
		\node [style=Zbwdot] (1) at (-7, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (-4, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (-4, -1.5) {};
		\node [style=none, doubled] (4) at (-4, 1.5) {};
		\node [style=Zbwdot] (5) at (-5.5, 0) {};
		\node [style=labelnode] (6) at (-2.5, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (-2.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (3.75, -0.25) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}} \hspace{-4mm} \sum\limits_{g_1\oplus...\oplus g_N = a^s}$};
		\node [style=Zbwdot] (9) at (8, 1.5) {$\;g_1\;$};
		\node [style=Zbwdot] (10) at (8, -1.5) {$\;g_N\;$};
		\node [style=labelnode] (11) at (10.5, -1.5) {$O_N$};
		\node [style=labelnode] (12) at (10.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (13) at (8, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (14) at (-9.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-] (9) to (12);
		\draw [style=-] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/XclassicalStateZphase.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=labelnode] (1) at (-6, 0) {$=$};
		\node [style=Zbwdot] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-4.5, -0.75) {};
		\node [style=labelnode] (4) at (11.5, 0) {};
		\node [style=Zbwdot] (5) at (-4, 0.75) {};
		\node [style=Zbwdot] (6) at (9.5, 0) {};
		\node [style=labelnode] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (5.5, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=labelnode] (10) at (-7.5, 0) {};
		\node [style=labelnode] (11) at (-11.5, 0) {};
		\node [style=labelnode] (12) at (3.5, 0) {$=$};
		\node [style=state] (13) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (9.center) to (3);
		\draw [style=-] (8) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (6);
		\draw [style=-] (6) to (4);
		\draw [style=-, in=135, out=0] (5) to (2);
		\draw [style=-, in=-135, out=0] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/XmeasurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-2) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (4, -0.25) {$\frac{1}{|G|^2}\!\!\sum\limits_{\chi \in G^\wedge}$};
		\node [style=tightlabelnode] (7) at (-6.75, -1) {$\frac{1}{|G|}$};
		\node [style=tightlabelnode] (8) at (7.75, 0) {$\ket{\goodchi}\bra{\goodchi}\,\goodrho\,\ket{\goodchi}\bra{\goodchi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/YunbiasedState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ybwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Ybwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateConsequencesComonoid.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (3.5, 0) {};
		\node [style=none] (1) at (5.5, -0.75) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (-4, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=box] (5) at (5.5, 0.75) {$U$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=labelnode] (7) at (-1.5, -0.75) {};
		\node [style=labelnode] (8) at (7.5, -0.75) {};
		\node [style=labelnode] (9) at (7.5, 0.75) {};
		\node [style=labelnode] (10) at (-1.5, 0.75) {};
		\node [style=labelnode] (11) at (-8, 0) {};
		\node [style=labelnode] (12) at (1.5, 0) {};
		\node [style=box] (13) at (-6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-] (12) to (0);
		\draw [style=-] (11) to (13);
		\draw [style=-] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateConsequencesMonoid.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=box] (1) at (6, 0) {$U$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=box] (3) at (-5.5, 0.75) {$U$};
		\node [style=Zbwdot] (4) at (4, 0) {};
		\node [style=labelnode] (5) at (-7.5, 0.75) {};
		\node [style=labelnode] (6) at (1.5, -0.75) {};
		\node [style=labelnode] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=Zbwdot] (9) at (-3.5, 0) {};
		\node [style=labelnode] (10) at (8, 0) {};
		\node [style=labelnode] (11) at (-7.5, -0.75) {};
		\node [style=labelnode] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (13.center) to (6);
		\draw [style=-] (8.center) to (12);
		\draw [style=-] (5) to (3);
		\draw [style=-] (11) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (9);
		\draw [style=-, in=0, out=135] (9) to (3);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=135, out=0] (8.center) to (4);
		\draw [style=-, in=-135, out=0] (13.center) to (4);
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateDef.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (8.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1, 0) {};
		\node [style=labelnode] (2) at (1, 0) {$=$};
		\node [style=Zbwdot] (3) at (5.5, 0) {};
		\node [style=labelnode] (4) at (7.5, 0) {};
		\node [style=labelnode] (5) at (3, 0) {};
		\node [style=labelnode] (6) at (-8, 0) {};
		\node [style=box, doubled] (7) at (-5.5, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (3);
		\draw [style=-, doubled] (6) to (7);
		\draw [style=-, doubled] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (5, 0) {};
		\node [style=none] (4) at (7, -0.75) {};
		\node [style=box] (5) at (-2, 0.75) {$U^\dagger$};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=labelnode] (7) at (8, -0.75) {};
		\node [style=labelnode] (8) at (0, -0.75) {};
		\node [style=labelnode] (9) at (0, 0.75) {};
		\node [style=labelnode] (10) at (8, 0.75) {};
		\node [style=labelnode] (11) at (3, 0) {};
		\node [style=labelnode] (12) at (-8, 0) {};
		\node [style=box] (13) at (-6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-] (11) to (3);
		\draw [style=-] (12) to (13);
		\draw [style=-] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateZphaseStateProof1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=box] (1) at (0, 0) {$U$};
		\node [style=labelnode] (2) at (-6, 0) {$=$};
		\node [style=box] (3) at (7.5, 0.75) {$U$};
		\node [style=Zbwdot] (4) at (-2, 0) {};
		\node [style=Zbwdot] (5) at (6, 0.75) {};
		\node [style=labelnode] (6) at (-4.5, -0.75) {};
		\node [style=labelnode] (7) at (11.5, 0) {};
		\node [style=Zbwdot] (8) at (-4, 0.75) {};
		\node [style=Zbwdot] (9) at (9.5, 0) {};
		\node [style=labelnode] (10) at (2, 0) {};
		\node [style=labelnode] (11) at (5.5, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=labelnode] (13) at (-7.5, 0) {};
		\node [style=box] (14) at (-9.5, 0) {$U$};
		\node [style=labelnode] (15) at (-11.5, 0) {};
		\node [style=labelnode] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (8.25, 1.5) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (12.center) to (6);
		\draw [style=-] (5) to (3);
		\draw [style=-] (11) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (9);
		\draw [style=-, in=0, out=135] (9) to (3);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=135, out=0] (8) to (4);
		\draw [style=-, in=-135, out=0] (12.center) to (4);
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (10);
		\draw [style=-] (14) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-, draw=gray, in=180, out=180, looseness=1.50] (20.center) to (17.center);
		\draw [style=-,draw=gray] (17.center) to (18.center);
		\draw [style=-,draw=gray] (18.center) to (19.center);
		\draw [style=-,draw=gray] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateZphaseStateProof2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (9.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-10, 0) {$U$};
		\node [style=Zbwdot] (1) at (-11.5, 0) {};
		\node [style=labelnode] (2) at (9, 0) {};
		\node [style=Zbwdot] (3) at (7, 0) {};
		\node [style=none] (4) at (-11.5, 0.75) {};
		\node [style=none] (5) at (-9.25, 0.75) {};
		\node [style=none] (6) at (-9.25, -0.75) {};
		\node [style=none] (7) at (-11.5, -0.75) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=Zbwdot] (9) at (2, 0) {};
		\node [style=labelnode] (10) at (-2.5, 0) {};
		\node [style=labelnode] (11) at (4, -0.75) {};
		\node [style=labelnode] (12) at (-1, 0) {$=$};
		\node [style=Zbwdot] (13) at (-7.5, 0) {};
		\node [style=Zbwdot] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-6.25, 0) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=box] (18) at (-5.5, 0.75) {$U^\dagger$};
		\node [style=none] (19) at (-6.25, 1.5) {};
		\node [style=Zbwdot] (20) at (0.5, 0) {};
		\node [style=Zbwdot] (21) at (3.5, 0.75) {};
		\node [style=labelnode] (22) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (3) to (2);
		\draw [style=-, draw=gray, in=180, out=180, looseness=1.50] (7.center) to (4.center);
		\draw [style=-, draw=gray] (4.center) to (5.center);
		\draw [style=-, draw=gray] (5.center) to (6.center);
		\draw [style=-, draw=gray] (6.center) to (7.center);
		\draw [style=-, in=180, out=-45] (13) to (8.center);
		\draw [style=-, in=180, out=0] (8.center) to (10);
		\draw [style=-, in=180, out=-45] (9) to (11);
		\draw [style=-] (0) to (13);
		\draw [style=-] (14) to (18);
		\draw [style=-, draw=gray, in=-90, out=90, looseness=0.75] (15.center) to (19.center);
		\draw [style=-, draw=gray] (19.center) to (16.center);
		\draw [style=-, draw=gray, in=0, out=0, looseness=1.75] (16.center) to (17.center);
		\draw [style=-, draw=gray] (17.center) to (15.center);
		\draw [style=-, in=180, out=45] (13) to (18);
		\draw [style=-, in=180, out=45] (9) to (21);
		\draw [style=-] (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGateZphaseStateStatement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-1.5) rectangle (8,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=Zbwdot] (1) at (4, 0) {};
		\node [style=state] (2) at (2, 0.75) {$\psi_u$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (5.5, 0) {};
		\node [style=box] (5) at (-3.5, 0) {$\phasegate{u}$};
		\node [style=labelnode] (6) at (1.5, -0.75) {};
		\node [style=labelnode] (7) at (-1.5, 0) {};
		\node [style=labelnode] (8) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (0.center) to (1);
		\draw [style=-, in=0, out=135] (1) to (2);
		\draw [style=-] (1) to (4);
		\draw [style=-] (6) to (0.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGatesStatesDecoratedSpiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-4.5, -1.5) {phase gate $\phasegate{u}$};
		\node [style=Zbwdot] (1) at (-4.5, 0) {$\;u\;$};
		\node [style=none, doubled] (2) at (4.5, 0) {};
		\node [style=none, doubled] (3) at (-2.5, 0) {};
		\node [style=Zbwdot] (4) at (2.5, 0) {$\;u\;$};
		\node [style=none, doubled] (5) at (-6.5, 0) {};
		\node [style=tightlabelnode] (6) at (3.5, -1.5) {phase state $\psi_{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (1);
		\draw [style=-] (1) to (3.center);
		\draw [style=-] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGroupAbelianProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4.25, 1.5) {};
		\node [style=box] (1) at (-2.5, 0.75) {$V$};
		\node [style=Zbwdot] (2) at (-2.5, 2.25) {};
		\node [style=labelnode] (3) at (-1, 0.75) {};
		\node [style=labelnode] (4) at (-7.5, 1.5) {};
		\node [style=box] (5) at (-11, 1.5) {$V$};
		\node [style=labelnode] (6) at (-9.5, 1.5) {};
		\node [style=box] (7) at (-13, 1.5) {$U$};
		\node [style=labelnode] (8) at (-14.5, 1.5) {};
		\node [style=labelnode] (9) at (-8.5, 1.5) {$=$};
		\node [style=box] (10) at (-6, 1.5) {$U$};
		\node [style=box] (11) at (4, 2.25) {$U$};
		\node [style=Zbwdot] (12) at (2.25, 1.5) {};
		\node [style=box] (13) at (4, 0.75) {$V$};
		\node [style=labelnode] (14) at (6, 1.5) {};
		\node [style=labelnode] (15) at (1, 1.5) {};
		\node [style=labelnode] (16) at (0, 1.5) {$=$};
		\node [style=Zbwdot] (17) at (5.5, 2.25) {};
		\node [style=labelnode] (18) at (7, 1.5) {$=$};
		\node [style=box] (19) at (11.5, 2.25) {$V$};
		\node [style=box] (20) at (11.5, 0.75) {$U$};
		\node [style=labelnode] (21) at (8, 1.5) {};
		\node [style=Zbwdot] (22) at (9.25, 1.5) {};
		\node [style=Zbwdot] (23) at (13.25, 0.75) {};
		\node [style=labelnode] (24) at (13.5, 1.5) {};
		\node [style=labelnode] (25) at (-14.5, -1.5) {};
		\node [style=box] (26) at (-11.5, -2.25) {$U$};
		\node [style=box] (27) at (-11.5, -0.75) {$V$};
		\node [style=Zbwdot] (28) at (-9.75, -2.25) {};
		\node [style=Zbwdot] (29) at (-13.25, -1.5) {};
		\node [style=labelnode] (30) at (-9.5, -1.5) {};
		\node [style=labelnode] (31) at (14.5, 1.5) {$=$};
		\node [style=box] (32) at (-6, -1.5) {$V$};
		\node [style=labelnode] (33) at (-7.5, -1.5) {};
		\node [style=labelnode] (34) at (-8.5, -1.5) {$=$};
		\node [style=none] (35) at (-2.5, -0.75) {};
		\node [style=Zbwdot] (36) at (-1.25, -2.25) {};
		\node [style=Zbwdot] (37) at (-4.25, -1.5) {};
		\node [style=box] (38) at (-2.5, -2.25) {$U$};
		\node [style=tightlabelnode] (39) at (-1, -1.5) {};
		\node [style=labelnode] (40) at (-15.5, -1.5) {$=$};
		\node [style=labelnode] (41) at (0, -1.5) {$=$};
		\node [style=labelnode] (42) at (1.5, -1.5) {};
		\node [style=box] (43) at (6.5, -0.75) {$U$};
		\node [style=none] (44) at (6.5, -2.25) {};
		\node [style=box] (45) at (3, -1.5) {$V$};
		\node [style=Zbwdot] (46) at (7.75, -0.75) {};
		\node [style=tightlabelnode] (47) at (8, -1.5) {};
		\node [style=Zbwdot] (48) at (4.75, -1.5) {};
		\node [style=labelnode] (49) at (9, -1.5) {$=$};
		\node [style=box] (50) at (11.5, -1.5) {$V$};
		\node [style=labelnode] (51) at (10, -1.5) {};
		\node [style=box] (52) at (13.5, -1.5) {$U$};
		\node [style=labelnode] (53) at (15, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1);
		\draw [style=-, in=180, out=0] (1) to (3);
		\draw [style=-, in=180, out=45] (0) to (2);
		\draw [style=-] (4) to (0);
		\draw [style=-] (7) to (5);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (7);
		\draw [style=-, in=180, out=-45] (12) to (13);
		\draw [style=-, in=180, out=0] (13) to (14);
		\draw [style=-, in=180, out=45] (12) to (11);
		\draw [style=-] (15) to (12);
		\draw [style=-] (11) to (17);
		\draw [style=-, in=180, out=-45] (22) to (19);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-] (21) to (22);
		\draw [style=-] (20) to (23);
		\draw [style=-, in=180, out=45] (22) to (20);
		\draw [style=-, in=180, out=-45] (29) to (26);
		\draw [style=-, in=180, out=45] (29) to (27);
		\draw [style=-] (25) to (29);
		\draw [style=-] (26) to (28);
		\draw [style=-, in=180, out=0] (27) to (30);
		\draw [style=-, in=180, out=-45] (37) to (38);
		\draw [style=-, in=180, out=0] (38) to (36);
		\draw [style=-, in=180, out=45] (37) to (35.center);
		\draw [style=-] (33) to (37);
		\draw [style=-, in=180, out=0] (35.center) to (39);
		\draw [style=-, in=180, out=45] (48) to (43);
		\draw [style=-, in=180, out=0] (43) to (46);
		\draw [style=-, in=180, out=-45] (48) to (44.center);
		\draw [style=-] (42) to (48);
		\draw [style=-, in=180, out=0] (44.center) to (47);
		\draw [style=-] (50) to (52);
		\draw [style=-] (52) to (53);
		\draw [style=-] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseGroupProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 0) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=Zbwdot] (2) at (-7, 0) {};
		\node [style=dot] (3) at (-8.75, 0.75) {$\;v\;$};
		\node [style=labelnode] (4) at (-10, 0) {};
		\node [style=Zbwdot] (5) at (-4, 0) {};
		\node [style=dot] (6) at (-5.75, 0.75) {$\;u\;$};
		\node [style=Zbwdot] (7) at (4.5, 1) {};
		\node [style=dot] (8) at (2.75, 0.25) {$\;v\;$};
		\node [style=dot] (9) at (2.75, 1.75) {$\;u\;$};
		\node [style=Zbwdot] (10) at (6, 0) {};
		\node [style=labelnode] (11) at (2, -1) {};
		\node [style=labelnode] (12) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (4) to (2);
		\draw [style=-, in=0, out=135] (2) to (3);
		\draw [style=-, in=0, out=135] (5) to (6);
		\draw [style=-, in=-135, out=0] (2) to (5);
		\draw [style=-] (5) to (0);
		\draw [style=-, in=-135, out=0] (8) to (7);
		\draw [style=-, in=0, out=135] (7) to (9);
		\draw [style=-, in=-135, out=0] (11) to (10);
		\draw [style=-, in=135, out=0] (7) to (10);
		\draw [style=-] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseStateDef.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseStateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (7.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (3, 0) {};
		\node [style=effect] (4) at (-2, 0.75) {$u^\dagger$};
		\node [style=labelnode] (5) at (5.5, 0) {};
		\node [style=labelnode] (6) at (0, 0) {};
		\node [style=state] (7) at (-6, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=0] (1.center) to (6);
		\draw [style=-, in=180, out=45] (0) to (4);
		\draw [style=-] (7) to (0);
		\draw [style=-] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseStateZphaseGateProof.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-1.5) rectangle (14,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-9, 0) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=labelnode] (2) at (-3, 0) {$=$};
		\node [style=Zbwdot] (3) at (6, 0) {};
		\node [style=none] (4) at (7, -0.5) {};
		\node [style=Zbwdot] (5) at (-7.5, 0.5) {};
		\node [style=none] (6) at (7, 0.5) {};
		\node [style=labelnode] (7) at (7.5, -0.5) {};
		\node [style=labelnode] (8) at (-4.5, -0.5) {};
		\node [style=labelnode] (9) at (-4.5, 0.5) {};
		\node [style=labelnode] (10) at (7.5, 0.5) {};
		\node [style=labelnode] (11) at (-12.5, -0.75) {};
		\node [style=Zbwdot] (12) at (-10.5, 0) {};
		\node [style=state] (13) at (-12.25, 0.75) {$\psi_u$};
		\node [style=effect] (14) at (-6, 1) {$\psi_u^\dagger$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=Zbwdot] (16) at (0.5, 0.75) {};
		\node [style=effect] (17) at (2, 1.25) {$\psi_u^\dagger$};
		\node [style=state] (18) at (-1, 0.75) {$\psi_u$};
		\node [style=none] (19) at (3.5, 0.75) {};
		\node [style=Zbwdot] (20) at (4.5, 0) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=labelnode] (22) at (-1.5, -0.75) {};
		\node [style=labelnode] (23) at (9, 0) {$=$};
		\node [style=labelnode] (24) at (13.5, -0.5) {};
		\node [style=Zbwdot] (25) at (12, 0) {};
		\node [style=labelnode] (26) at (13.5, 0.5) {};
		\node [style=labelnode] (27) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-, in=180, out=-45] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-, in=-135, out=0] (11) to (12);
		\draw [style=-] (12) to (0);
		\draw [style=-, in=180, out=45] (5) to (14);
		\draw [style=-, in=0, out=135] (12) to (13);
		\draw [style=-, in=180, out=-45] (16) to (15.center);
		\draw [style=-, in=180, out=45] (16) to (17);
		\draw [style=-] (18) to (16);
		\draw [style=-, in=-135, out=0] (21.center) to (20);
		\draw [style=-, in=0, out=135] (20) to (19.center);
		\draw [style=-] (22) to (21.center);
		\draw [style=-] (20) to (3);
		\draw [style=-, in=180, out=-45] (25) to (24);
		\draw [style=-, in=180, out=45] (25) to (26);
		\draw [style=-] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/ZphaseStateZphaseGateUnitaryProof.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-1.5) rectangle (14,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-7, 0) {};
		\node [style=labelnode] (1) at (-4.5, -0.75) {};
		\node [style=labelnode] (2) at (-3, 0) {$=$};
		\node [style=labelnode] (3) at (-11.5, -0.75) {};
		\node [style=Zbwdot] (4) at (-9, 0) {};
		\node [style=state] (5) at (-10.75, 0.75) {$\psi_u$};
		\node [style=effect] (6) at (-5.25, 0.75) {$\psi_u^\dagger$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=Zbwdot] (8) at (0.5, 0.75) {};
		\node [style=effect] (9) at (2, 1.25) {$\psi_u^\dagger$};
		\node [style=state] (10) at (-1, 0.75) {$\psi_u$};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=Zbwdot] (12) at (4.5, 0) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=labelnode] (14) at (-1.5, -0.75) {};
		\node [style=labelnode] (15) at (7.5, 0) {$=$};
		\node [style=labelnode] (16) at (12, 0) {};
		\node [style=labelnode] (17) at (9, 0) {};
		\node [style=labelnode] (18) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1);
		\draw [style=-, in=-135, out=0] (3) to (4);
		\draw [style=-] (4) to (0);
		\draw [style=-, in=0, out=135] (4) to (5);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
		\draw [style=-, in=180, out=45] (8) to (9);
		\draw [style=-] (10) to (8);
		\draw [style=-, in=-135, out=0] (13.center) to (12);
		\draw [style=-, in=0, out=135] (12) to (11.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=-, in=180, out=45] (0) to (6);
		\draw [style=-] (12) to (18);
		\draw [style=-] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, 0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, 0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, 0.75) {};
		\node [style=Zbwdot] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (7, 0) {};
		\node [style=Xbwdot] (14) at (9, 0.75) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=labelnode] (17) at (15, 0) {};
		\node [style=Xbwdot] (18) at (10.25, 0.75) {};
		\node [style=Zbwdot] (19) at (11.75, 0.75) {};
		\node [style=Zbwdot] (20) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=45] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (3) to (9.center);
		\draw [style=-, in=-135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (14) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (18) to (19);
		\draw [style=-, in=-135, out=45] (16.center) to (19);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (17) to (15.center);
		\draw [style=-, in=-135, out=0] (13) to (16.center);
		\draw [style=-] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/balancedSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3.5, 0) {};
		\node [style=Zbwdot] (1) at (-5, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=labelnode] (7) at (6.5, -0.75) {$A$};
		\node [style=labelnode] (8) at (6.5, 0.75) {$A$};
		\node [style=Zbwdot] (9) at (3, 0) {};
		\node [style=Zbwdot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-, in=180, out=0] (6.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (7);
		\draw [style=-, in=180, out=0] (5.center) to (7);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=180, out=-45] (9) to (12.center);
		\draw [style=-, in=180, out=45] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (7) to (5);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/classicalState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-19.5,-3) rectangle (19.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, -1) {};
		\node [style=Zbwdot] (1) at (-17, 0) {};
		\node [style=none] (2) at (-15, 1) {};
		\node [style=state] (3) at (-18.5, 0) {$\psi$};
		\node [style=state] (4) at (-10.5, 1) {$\psi$};
		\node [style=state] (5) at (11.5, 0) {$\psi$};
		\node [style=state] (6) at (-10.5, -1) {$\psi$};
		\node [style=Zbwdot] (7) at (13, 0) {};
		\node [style=none] (8) at (-8.5, 1) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=none] (10) at (-13, 0) {$=$};
		\node [style=none] (11) at (15, 0) {$=$};
		\node [style=state] (12) at (-2.5, -1) {$\psi$};
		\node [style=effect] (13) at (7, 0) {$\psi^\dagger$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=Zbwdot] (15) at (-0.5, 0) {};
		\node [style=Zbwdot] (16) at (0.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-13, -2) {copy};
		\node [style=none] (21) at (2.5, -2) {adjoin};
		\node [style=none] (22) at (15, -2) {delete};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=27] (1) to (2.center);
		\draw [style=-, in=180, out=-27] (1) to (0.center);
		\draw [style=-] (7) to (5);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (5, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (8, -2) {$B^\ast$};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=cdnode] (12) at (2, 2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw [style=-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw [style=-] (12) to (10.center);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/copiableStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=state] (1) at (-5.5, 0) {$\psi$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=state] (5) at (2, -0.75) {$\psi$};
		\node [style=state] (6) at (2, 0.75) {$\psi$};
		\node [style=labelnode] (7) at (4.5, 0.75) {$A$};
		\node [style=labelnode] (8) at (4.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-] (6) to (7);
		\draw [style=-] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-3, -1) {$A$};
		\node [style=cdnode] (2) at (3, 1) {$A$};
		\node [style=cdnode] (3) at (3, -1) {$A^\ast$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{\xi_{e_j^\dagger}} \otimes \ket{e_j} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j} \otimes \bra{\xi_{e_j^\dagger}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/measurement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$:=$};
		\node [style=labelnode] (3) at (-7.75, 0) {};
		\node [style=labelnode] (4) at (2.5, 0) {$\decoh{\ZbwdotSym}: A \rightarrow (A,\ZbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/measurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (3.25, -0.25) {$\sum\limits_{g \in G}$};
		\node [style=labelnode] (7) at (6.25, 0) {$\ket{g}\bra{g}\,\goodrho\,\ket{g}\bra{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-4.5, 0) {$A$};
		\node [style=box] (2) at (2, 0) {$g$};
		\node [style=tightlabelnode] (3) at (4.5, 0) {$C$};
		\node [style=tightlabelnode] (4) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw (0) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/multG.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-7,-2) rectangle (6,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.5, 0.75) {$g$};
		\node [style=state] (1) at (-5.5, -0.75) {$h$};
		\node [style=Xbwdot] (2) at (-3.5, 0) {};
		\node [style=labelnode] (3) at (-2, 0) {};
		\node [style=labelnode] (4) at (-0.5, 0) {$=$};
		\node [style=state] (5) at (2.5, 0) {$g \oplus h$};
		\node [style=labelnode] (6) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/multGwedge.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15.5,-2) rectangle (12,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-14.5, 0.75) {$\goodchi$};
		\node [style=state] (1) at (-14.5, -0.75) {$\goodchi'$};
		\node [style=Zbwdot] (2) at (-12.5, 0) {};
		\node [style=effect] (3) at (-10.5, 0) {$g$};
		\node [style=labelnode] (4) at (-8, 0) {$=$};
		\node [style=state] (5) at (-5.5, 0.75) {$\goodchi$};
		\node [style=effect] (6) at (-2.5, 0.75) {$g$};
		\node [style=state] (7) at (-5.5, -0.75) {$\goodchi'$};
		\node [style=effect] (8) at (-2.5, -0.75) {$g$};
		\node [style=labelnode] (9) at (0, 0) {$=$};
		\node [style=effect] (10) at (5.5, 0) {$g$};
		\node [style=state] (11) at (2.5, 0) {$\goodchi\cdot\goodchi'$};
		\node [style=labelnode] (12) at (9.5, 0) {for all $g \in G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,doubled] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,doubled] (1) to (0);
		\draw[-,doubled] (0) to (6);
		\draw[-,doubled] (6) to (2);
		\draw[-,doubled] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, 1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (6, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (9);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=white] (0) at (-1, 1) {};
		\node [style=dot, fill=black] (1) at (1, -1) {};
		\node [style=labelnode] (2) at (-3, 1) {};
		\node [style=labelnode] (3) at (-3, -1) {};
		\node [style=labelnode] (4) at (3, 1) {};
		\node [style=labelnode] (5) at (3, -1) {};
		\node [style=labelnode] (6) at (1, -2) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=0] (3) to (1);
		\draw [in=135, out=-45] (0) to (1);
		\draw [in=180, out=0] (0) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=tightlabelnode] (4) at (4, 0.75) {$A^\ast$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=tightlabelnode] (6) at (4, -0.75) {$A$};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, in=0, out=90, looseness=1.25] (3.center) to (4);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6);
		\draw [style=-, in=180, out=0] (7.center) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f$};
		\node [style=box] (1) at (5, 0.75) {$f^\ast$};
		\node [style=labelnode] (2) at (8, 0.75) {$B^\ast$};
		\node [style=labelnode] (3) at (8, -0.75) {$B$};
		\node [style=labelnode] (4) at (2, 0.75) {$A^\ast$};
		\node [style=labelnode] (5) at (2, -0.75) {$A$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMmorphismDouble_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMmorphismPrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f$};
		\node [style=box] (1) at (0, -1) {$f^\ast$};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=tightlabelnode] (3) at (2.5, 0.75) {$E^\ast$};
		\node [style=tightlabelnode] (4) at (2.5, -0.75) {$E$};
		\node [style=cdnode] (5) at (5, -1.25) {$B^\ast$};
		\node [style=cdnode] (6) at (5, 1.25) {$B$};
		\node [style=cdnode] (7) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (8) at (-3, 1) {$A$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-, in=180, out=0] (10.center) to (3);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (4);
		\draw [style=-, in=180, out=0] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-10.5, -3) {$\Leftrightarrow$};
		\node [style=box] (2) at (-6.5, -3) {$f$};
		\node [style=box] (3) at (-4, -3) {$f^\dagger$};
		\node [style=labelnode] (4) at (-9, -3) {$A$};
		\node [style=labelnode] (5) at (-1.5, -3) {$A$};
		\node [style=labelnode] (6) at (1.5, -3) {$A$};
		\node [style=box] (7) at (6.5, -3) {$g^\dagger$};
		\node [style=labelnode] (8) at (9, -3) {$A$};
		\node [style=box] (9) at (4, -3) {$g$};
		\node [style=labelnode] (10) at (0, -3) {$=$};
		\node [style=labelnode] (11) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (12) at (11.5, -3) {in $\CategoryC$};
		\node [style=box, doubled] (13) at (-5, 0) {$f$};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=labelnode] (15) at (-8, 0) {$A$};
		\node [style=labelnode] (16) at (-2, 0.25) {$B$};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=trace] (18) at (-3, -0.75) {};
		\node [style=box, doubled] (19) at (5, 0) {$g$};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=labelnode] (21) at (2, 0) {$A$};
		\node [style=labelnode] (22) at (8, 0.25) {$B$};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=trace] (24) at (7, -0.75) {};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-6.5, -2) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (6, -2.75) {};
		\node [style=none] (33) at (6.5, -2) {};
		\node [style=none] (34) at (4.5, -2.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=labelnode] (37) at (-1.5, -2) {$B$};
		\node [style=labelnode] (38) at (-9, -2) {$B$};
		\node [style=labelnode] (39) at (9, -2) {$B$};
		\node [style=labelnode] (40) at (1.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (3);
		\draw [style=-] (9) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=-, doubled] (15) to (13);
		\draw [style=-, doubled] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (18);
		\draw [style=-, doubled] (21) to (19);
		\draw [style=-, doubled] (23.center) to (22);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (24);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (30.center);
		\draw [style=-, line width=4pt, draw=white, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-] (36.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-] (38) to (29.center);
		\draw [style=-] (30.center) to (37);
		\draw [style=-] (40) to (35.center);
		\draw [style=-] (33.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 2.75) {};
		\node [style=dot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=dot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=dot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=dot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=dot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=dot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=dot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=dot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=dot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/bipartiteStateMarginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=statelarge] (0) at (10.5, 0) {$\rho$};
		\node [style=statelarge] (1) at (-5.5, 0) {$\rho$};
		\node [style=state] (2) at (-13.25, 0) {$\rho_A$};
		\node [style=state] (3) at (2.75, 0) {$\rho_B$};
		\node [style=tightlabelnode] (4) at (-10.25, 0) {$A$};
		\node [style=tightlabelnode] (5) at (5.75, 0) {$B$};
		\node [style=tightlabelnode] (6) at (-2, 0.75) {$A$};
		\node [style=tightlabelnode] (7) at (14, -0.75) {$B$};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (11, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (11, 0.75) {};
		\node [style=trace] (12) at (-3, -0.75) {};
		\node [style=trace] (13) at (13, 0.75) {};
		\node [style=tightlabelnode] (14) at (-8.25, 0) {$:=$};
		\node [style=tightlabelnode] (15) at (7.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (9.center) to (7);
		\draw [style=-] (3) to (5);
		\draw [style=-] (2) to (4);
		\draw [style=-] (10.center) to (12);
		\draw [style=-] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (7) to (5);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/braidingNaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 1) {$f$};
		\node [style=box] (1) at (-6, -1) {$g$};
		\node [style=cdnode] (2) at (-2, 1) {$D$};
		\node [style=cdnode] (3) at (-2, -1) {$B$};
		\node [style=box] (4) at (6, -1) {$f$};
		\node [style=cdnode] (5) at (2, -1) {$C$};
		\node [style=cdnode] (6) at (2, 1) {$A$};
		\node [style=box] (7) at (6, 1) {$g$};
		\node [style=cdnode] (8) at (-8, -1) {$C$};
		\node [style=cdnode] (9) at (-8, 1) {$A$};
		\node [style=cdnode] (10) at (8, -1) {$B$};
		\node [style=cdnode] (11) at (8, 1) {$D$};
		\node [style=cdnode] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (5) to (7);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (6) to (4);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-] (9) to (0);
		\draw [style=-] (8) to (1);
		\draw [style=-] (7) to (11);
		\draw [style=-] (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/braidingTwice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (0, 1) {};
		\node [style=cdnode] (1) at (0, -1) {};
		\node [style=cdnode] (2) at (-4, 1) {$A$};
		\node [style=cdnode] (3) at (-4, -1) {$B$};
		\node [style=cdnode] (4) at (0, 1) {$B$};
		\node [style=cdnode] (5) at (0, -1) {$A$};
		\node [style=cdnode] (6) at (-2, -2.5) {$\sigma_{A,B}$};
		\node [style=cdnode] (7) at (4, 1) {$A$};
		\node [style=cdnode] (8) at (2, -2.5) {$\sigma_{B,A}$};
		\node [style=cdnode] (9) at (4, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (1) to (7);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (9);
		\draw [style=-, in=180, out=0] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, -2.5) {$C$};
		\node [style=trace] (1) at (6, -2.5) {};
		\node [style=trace] (2) at (-3.25, -1.5) {};
		\node [style=tightlabelnode] (3) at (0, 0) {$=$};
		\node [style=boxlarge] (4) at (6, 0.5) {$f$};
		\node [style=tightlabelnode] (5) at (8, -0.5) {$B$};
		\node [style=none] (6) at (6.75, -0.5) {};
		\node [style=tightlabelnode] (7) at (2.5, 0.5) {$A$};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=trace] (9) at (9.75, -0.5) {};
		\node [style=tightlabelnode] (10) at (10.5, 1.5) {$O$};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=tightlabelnode] (12) at (-5, -1.5) {$D$};
		\node [style=tightlabelnode] (13) at (-15, -2.5) {$C$};
		\node [style=boxlarge] (14) at (-7, -1.5) {$g$};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-12.75, 0.5) {};
		\node [style=none] (17) at (-11.25, -0.5) {};
		\node [style=none] (18) at (-7.75, -2.5) {};
		\node [style=tightlabelnode] (19) at (-9.5, -0.5) {$B$};
		\node [style=tightlabelnode] (20) at (-2.5, 1.5) {$O$};
		\node [style=none] (21) at (-11.25, 1.5) {};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=tightlabelnode] (23) at (-15, 0.5) {$A$};
		\node [style=boxlarge] (24) at (-12, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (6.center) to (5);
		\draw [style=-] (8.center) to (7);
		\draw (5) to (9);
		\draw [style=-] (11.center) to (10);
		\draw [style=-] (18.center) to (13);
		\draw [style=-] (15.center) to (12);
		\draw [style=-] (17.center) to (19);
		\draw [style=-] (16.center) to (23);
		\draw (19) to (22.center);
		\draw [style=-] (21.center) to (20);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (5, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (8, -2) {$B^\ast$};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=cdnode] (12) at (2, 2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw [style=-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw [style=-] (12) to (10.center);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A$};
		\node [style=cdnode] (1) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (2) at (3, 1) {$A^\ast$};
		\node [style=cdnode] (3) at (3, -1) {$A$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{(e_j^{(A)})^\dagger} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{(e_j^{(A)})^\dagger} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/cupCapSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-10, 1) {$A$};
		\node [style=cdnode] (1) at (-10, -1) {$A$};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=cdnode] (3) at (-8.5, 0) {$:=$};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=cdnode] (5) at (2.5, -1) {};
		\node [style=cdnode] (6) at (2.5, 1) {$A$};
		\node [style=cdnode] (7) at (6, 0) {$:=$};
		\node [style=cdnode] (8) at (2.5, -1) {$A$};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=box] (11) at (-5, 1) {$h_A^{-1}$};
		\node [style=none] (12) at (12, 0) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=box] (14) at (10, -1) {$h_A$};
		\node [style=cdnode] (15) at (-2.5, -1) {$A$};
		\node [style=cdnode] (16) at (-2.5, 1) {$A$};
		\node [style=cdnode] (17) at (7.5, -1) {$A$};
		\node [style=cdnode] (18) at (7.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (6);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (5);
		\draw [style=<-, in=180, out=90, looseness=1.25] (10.center) to (11);
		\draw [style=-, in=180, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (9.center) to (15);
		\draw [style=-] (11) to (16);
		\draw [style=-] (13.center) to (18);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/cupCapSDBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{e_j^{(A)}} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{e_j^{(A)}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/disconnectedProcess.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode, inner sep=2mm] (0) at (-6, 0) {$\kappa(x)$};
		\node [style=trace] (1) at (-1.75, 0) {};
		\node [style=state] (2) at (0.75, 0) {$\rho$};
		\node [style=labelnode, inner sep=2mm] (3) at (6, 0) {$\kappa(y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/dualSystemsCupsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {};
		\node [style=cdnode] (1) at (-5.5, 0) {$=$};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=cdnode] (3) at (10.5, 0) {$=$};
		\node [style=labelnode] (4) at (-7, -1) {$A^\ast$};
		\node [style=labelnode] (5) at (-12, 1) {};
		\node [style=labelnode] (6) at (-7, 1) {$A^\ast$};
		\node [style=labelnode] (7) at (-12, -1) {};
		\node [style=labelnode] (8) at (2, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (2, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (7, -1) {};
		\node [style=labelnode] (11) at (7, 1) {};
		\node [style=labelnode] (12) at (-2, 1) {$A^\ast$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=labelnode] (14) at (-2, -1) {$A^\ast$};
		\node [style=labelnode] (15) at (12, 1) {$A^\ast$};
		\node [style=none] (16) at (14, 0) {};
		\node [style=labelnode] (17) at (12, -1) {$A^\ast$};
		\node [style=box] (18) at (-9.5, 1) {$h_A$};
		\node [style=box] (19) at (-9.5, -1) {$h_A$};
		\node [style=box] (20) at (4.5, 1) {$h_A^{-1}$};
		\node [style=box] (21) at (4.5, -1) {$h_A^{-1}$};
		\node [style=labelnode] (22) at (-12, -1) {$A$};
		\node [style=labelnode] (23) at (-12, 1) {$A$};
		\node [style=labelnode] (24) at (7, 1) {$A$};
		\node [style=labelnode] (25) at (7, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (0.center) to (24);
		\draw [style=-, in=0, out=-90, looseness=1.25] (0.center) to (25);
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (23);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (22);
		\draw [style=-, in=180, out=90, looseness=1.25] (13.center) to (12);
		\draw [style=-, in=180, out=-90, looseness=1.25] (13.center) to (14);
		\draw [style=-, in=0, out=90, looseness=1.25] (16.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (17);
		\draw [style=-] (5) to (18);
		\draw [style=-] (7) to (19);
		\draw [style=-] (21) to (10);
		\draw [style=-] (20) to (11);
		\draw [style=-] (18) to (6);
		\draw [style=-] (19) to (4);
		\draw [style=-] (9) to (20);
		\draw [style=-] (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/localProcessRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-3, 0) {$D$};
		\node [style=tightlabelnode] (1) at (14, 0.75) {$B$};
		\node [style=none] (2) at (10, 0.75) {};
		\node [style=none] (3) at (10, -0.75) {};
		\node [style=trace] (4) at (13.5, -0.75) {};
		\node [style=tightlabelnode] (5) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (6) at (9.75, 0) {$u$};
		\node [style=tightlabelnode] (7) at (11.75, -0.75) {$E$};
		\node [style=box] (8) at (-6, 0) {$f$};
		\node [style=tightlabelnode] (9) at (-9, 0) {$A$};
		\node [style=tightlabelnode] (10) at (3, 0) {$A$};
		\node [style=box] (11) at (6, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (1);
		\draw (3.center) to (7);
		\draw (7) to (4);
		\draw (8) to (0);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/localStateRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, 0) {$\rho$};
		\node [style=tightlabelnode] (1) at (-3, 0) {$B$};
		\node [style=tightlabelnode] (2) at (11.5, 0.75) {$A$};
		\node [style=none] (3) at (7.5, 0.75) {};
		\node [style=none] (4) at (7.5, -0.75) {};
		\node [style=trace] (5) at (11, -0.75) {};
		\node [style=tightlabelnode] (6) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (7) at (7.25, 0) {$u$};
		\node [style=state] (8) at (3.5, 0) {$\rho$};
		\node [style=tightlabelnode] (9) at (9.25, -0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (2);
		\draw [style=-] (0) to (1);
		\draw (8) to (7);
		\draw (4.center) to (9);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult1and2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13,-2.5) rectangle (13,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-11.5, 0) {$d$};
		\node [style=box, doubled] (1) at (-8, 0) {$d^\dagger$};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-11, -0.25) {};
		\node [style=trace] (7) at (-10, -1) {};
		\node [style=none] (8) at (-9, -1) {};
		\node [style=trace] (9) at (-7, -1.5) {};
		\node [style=none] (10) at (-8.5, -0.25) {};
		\node [style=none] (11) at (-5.5, 0) {$=$};
		\node [style=none] (12) at (-8.5, 0.25) {};
		\node [style=none] (13) at (-11, 0.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=state] (15) at (10.5, 0) {$\phi$};
		\node [style=none] (16) at (6, -0.25) {};
		\node [style=none] (17) at (12.5, 1) {};
		\node [style=none] (18) at (8, -1.75) {};
		\node [style=none] (19) at (12.5, -1) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=box] (22) at (6.5, 0) {$d^\dagger$};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (5.25, -1.75) {};
		\node [style=none] (25) at (8, -1) {};
		\node [style=none] (26) at (12.5, 0) {};
		\node [style=none] (27) at (10, 1) {};
		\node [style=none] (28) at (9, 0) {$=$};
		\node [style=none] (29) at (6, 0.25) {};
		\node [style=state] (30) at (10.5, -1.5) {$\psi$};
		\node [style=box] (31) at (3.5, 0) {$d$};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style=none] (33) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (4.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.50] (8.center) to (9);
		\draw [style=-, doubled, in=90, out=180, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, doubled] (3.center) to (2.center);
		\draw [style=-, doubled] (12.center) to (13.center);
		\draw (21.center) to (31);
		\draw (31) to (22);
		\draw (22) to (20.center);
		\draw (27.center) to (17.center);
		\draw [in=180, out=0] (15) to (26.center);
		\draw [in=180, out=0] (30) to (19.center);
		\draw [in=180, out=0] (23.center) to (24.center);
		\draw [in=90, out=180, looseness=1.25] (16.center) to (32.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (32.center) to (25.center);
		\draw (24.center) to (18.center);
		\draw (14.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult1isom.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-7.5, 0) {$d$};
		\node [style=box, doubled] (1) at (-3.5, 0) {$d^\dagger$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=trace] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=trace] (9) at (-2, -1) {};
		\node [style=none] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (-7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (4.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.50] (8.center) to (9);
		\draw [style=-, doubled, in=90, out=180, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, doubled] (3.center) to (2.center);
		\draw [style=-, doubled] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult2PPT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2.75) rectangle (11.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=box] (3) at (-3.5, 0) {$d^\dagger$};
		\node [style=box] (4) at (-6.5, 0) {$d$};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (6.5, 1) {};
		\node [style=state] (9) at (3.75, 0) {$\phi$};
		\node [style=state] (10) at (3.75, -1.5) {$\psi$};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=none] (13) at (-6, -0.25) {};
		\node [style=none] (14) at (-4, -0.25) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-4, 0.25) {};
		\node [style=none] (18) at (-6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (3);
		\draw (3) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (9) to (11.center);
		\draw [in=180, out=0] (10) to (12.center);
		\draw [in=180, out=0] (13.center) to (6.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (5.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw (6.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult3selfadj1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-9.5,2) rectangle (11.5,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.25) {};
		\node [style=box] (1) at (-6.5, 4.5) {$d$};
		\node [style=none] (2) at (-4.75, 3.75) {};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-8.5, 3.5) {};
		\node [style=none] (5) at (0, 4) {$=$};
		\node [style=none] (6) at (-4, 4.25) {};
		\node [style=none] (7) at (-8.5, 4.5) {};
		\node [style=box] (8) at (-3.5, 4.5) {$d^\dagger$};
		\node [style=none] (9) at (-1.5, 4.5) {};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (2, 5.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (10, 5.5) {};
		\node [style=none] (14) at (10, 2.5) {};
		\node [style=none] (15) at (10.75, 5.5) {$\dagger$};
		\node [style=none] (16) at (5, 4.25) {};
		\node [style=none] (17) at (5.75, 3.75) {};
		\node [style=box] (18) at (4.5, 4.5) {$d$};
		\node [style=none] (19) at (7, 4.25) {};
		\node [style=none] (20) at (9.5, 4.5) {};
		\node [style=none] (21) at (6.25, 3.75) {};
		\node [style=none] (22) at (9.5, 3.5) {};
		\node [style=box] (23) at (7.5, 4.5) {$d^\dagger$};
		\node [style=none] (24) at (2.5, 3.5) {};
		\node [style=none] (25) at (2.5, 4.5) {};
		\node [style=none] (26) at (-6, 4.75) {};
		\node [style=none] (27) at (-4, 4.75) {};
		\node [style=none] (28) at (5, 4.75) {};
		\node [style=none] (29) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (8);
		\draw (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (6.center) to (2.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, bend right, looseness=0.50] (11.center) to (12.center);
		\draw [style=-, bend right=45, looseness=0.50] (14.center) to (13.center);
		\draw (25.center) to (18);
		\draw (18) to (23);
		\draw (23) to (20.center);
		\draw [in=90, out=0, looseness=1.25] (16.center) to (17.center);
		\draw [in=90, out=180, looseness=1.25] (19.center) to (21.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (17.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult3selfadj2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.25) {};
		\node [style=box] (1) at (-6.5, 4.5) {$d$};
		\node [style=none] (2) at (-4.75, 3.75) {};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-10, 1.5) {};
		\node [style=none] (6) at (-8.5, 3.5) {};
		\node [style=none] (7) at (0, 4) {$=$};
		\node [style=state] (8) at (-9, 0.5) {$\psi$};
		\node [style=none] (9) at (-7.5, 0) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-4, 4.25) {};
		\node [style=none] (12) at (-8.5, 4.5) {};
		\node [style=box] (13) at (-3.5, 4.5) {$d^\dagger$};
		\node [style=none] (14) at (-1.5, 4.5) {};
		\node [style=none] (15) at (-1.5, 3.5) {};
		\node [style=state] (16) at (-6.5, 0.5) {$\phi$};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (10, 5.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=none] (21) at (10.75, 5.5) {$\dagger$};
		\node [style=none] (22) at (5, 4.25) {};
		\node [style=none] (23) at (5.75, 3.75) {};
		\node [style=box] (24) at (4.5, 4.5) {$d$};
		\node [style=none] (25) at (7, 4.25) {};
		\node [style=none] (26) at (9.5, 4.5) {};
		\node [style=none] (27) at (6.25, 3.75) {};
		\node [style=none] (28) at (9.5, 3.5) {};
		\node [style=box] (29) at (7.5, 4.5) {$d^\dagger$};
		\node [style=none] (30) at (2.5, 3.5) {};
		\node [style=none] (31) at (2.5, 4.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=effect] (34) at (-1.5, -0.5) {$\phi$};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=effect] (36) at (1.5, -0.5) {$\psi$};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (38) at (-4, 0.5) {$=$};
		\node [style=none] (39) at (-10, -0.5) {};
		\node [style=none] (40) at (-8, 0.5) {};
		\node [style=none] (41) at (-8, -0.5) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 1.25) {};
		\node [style=none] (45) at (-11, 0.5) {$\Leftrightarrow$};
		\node [style=state] (46) at (5.5, 0.75) {$\psi$};
		\node [style=none] (47) at (9, 0.5) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=effect] (50) at (10.75, 0.5) {$\phi$};
		\node [style=none] (51) at (3.5, 0.5) {$\Rightarrow$};
		\node [style=none] (52) at (6.5, -0.25) {};
		\node [style=none] (53) at (8, 0.5) {$=$};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (-6, 4.75) {};
		\node [style=none] (56) at (-4, 4.75) {};
		\node [style=none] (57) at (5, 4.75) {};
		\node [style=none] (58) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1);
		\draw (1) to (13);
		\draw (13) to (14.center);
		\draw (5.center) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (11.center) to (2.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (15.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, bend right, looseness=0.50] (17.center) to (18.center);
		\draw [style=-, bend right=45, looseness=0.50] (20.center) to (19.center);
		\draw (31.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [in=90, out=180, looseness=1.25] (25.center) to (27.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (23.center) to (30.center);
		\draw (37.center) to (33.center);
		\draw [style=-] (8) to (40.center);
		\draw [style=-, in=90, out=0, looseness=1.25] (40.center) to (9.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (41.center);
		\draw [style=-] (41.center) to (39.center);
		\draw [style=-] (16) to (4.center);
		\draw [style=-] (32.center) to (34);
		\draw [style=-, in=90, out=180, looseness=1.25] (44.center) to (42.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (42.center) to (43.center);
		\draw [style=-, in=180, out=0] (44.center) to (36);
		\draw [style=-, in=180, out=0] (43.center) to (35.center);
		\draw [style=-] (46) to (54.center);
		\draw [style=-, in=90, out=0, looseness=1.25] (54.center) to (48.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (48.center) to (52.center);
		\draw [style=-, in=0, out=180] (52.center) to (49.center);
		\draw [style=-] (47.center) to (50);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult4CPM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-4) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.5) {};
		\node [style=box] (1) at (-6.5, 2.5) {$d$};
		\node [style=none] (2) at (6.5, 1.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=box] (6) at (-3.5, 2.5) {$d^\dagger$};
		\node [style=effect] (7) at (3, 1.5) {$\phi$};
		\node [style=state] (8) at (5, 1.5) {$\phi$};
		\node [style=none] (9) at (0, 2) {$=$};
		\node [style=none] (10) at (-4.75, 1.75) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-9, -2) {$\Rightarrow$};
		\node [style=none] (13) at (-6, 2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (6.5, 2.5) {};
		\node [style=none] (16) at (-8.5, 1.5) {};
		\node [style=none] (17) at (0, -2) {$=$};
		\node [style=none] (18) at (-5.25, 1.75) {};
		\node [style=box, doubled] (19) at (-5, -1.5) {$d$};
		\node [style=none] (20) at (-4.5, -1.75) {};
		\node [style=none] (21) at (-7, -2.5) {};
		\node [style=none] (22) at (-7, -1.5) {};
		\node [style=none] (23) at (-3.75, -2.25) {};
		\node [style=trace] (24) at (-2.5, -2) {};
		\node [style=trace] (25) at (7, -1.5) {};
		\node [style=effect, style=doubled] (26) at (4, -2.5) {$\phi$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -2.5) {};
		\node [style=none] (29) at (-6, 2.75) {};
		\node [style=none] (30) at (-4, 2.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-2.75, -2) {};
		\node [style=none] (34) at (-4.5, -1.5) {};
		\node [style=trace] (35) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (11.center);
		\draw (3.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (10.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (4.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [style=-] (8) to (2.center);
		\draw [style=-] (5.center) to (7);
		\draw [style=-, doubled] (22.center) to (19);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (20.center) to (23.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, doubled] (28.center) to (26);
		\draw [style=-, doubled] (25) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, doubled, in=180, out=0] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult4CPMshorter.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-1.5) rectangle (12.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0.5) {};
		\node [style=box] (1) at (-10.5, 0.5) {$d$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=box] (6) at (-7.5, 0.5) {$d^\dagger$};
		\node [style=effect] (7) at (-2.5, -0.5) {$\phi$};
		\node [style=state] (8) at (-1, -0.5) {$\phi$};
		\node [style=none] (9) at (-5, 0) {$=$};
		\node [style=none] (10) at (-8.75, -0.25) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (2, 0) {$\Rightarrow$};
		\node [style=none] (13) at (-10, 0.25) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-12, -0.5) {};
		\node [style=none] (17) at (8.5, 0) {$=$};
		\node [style=none] (18) at (-9.25, -0.25) {};
		\node [style=box, doubled] (19) at (5, 0.5) {$d$};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (6.25, -0.25) {};
		\node [style=trace] (24) at (7.25, 0) {};
		\node [style=trace] (25) at (11.25, 1) {};
		\node [style=effect, style=doubled] (26) at (11.25, -0.5) {$\phi$};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (9.5, -0.5) {};
		\node [style=none] (29) at (-10, 0.75) {};
		\node [style=none] (30) at (-8, 0.75) {};
		\node [style=none] (31) at (7, 1.25) {};
		\node [style=none] (32) at (5.5, 0.75) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=trace] (35) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (11.center);
		\draw (3.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (10.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (4.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [style=-] (8) to (2.center);
		\draw [style=-] (5.center) to (7);
		\draw [style=-, doubled] (22.center) to (19);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (20.center) to (23.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, doubled] (28.center) to (26);
		\draw [style=-, doubled, in=0, out=180] (25) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, doubled, in=180, out=0] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult5EUP.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-4) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -2) {$\Rightarrow$};
		\node [style=none] (1) at (0, -2) {$=$};
		\node [style=box] (2) at (-5, -1.5) {$d$};
		\node [style=none] (3) at (-4.5, -1.75) {};
		\node [style=none] (4) at (-7, -2.5) {};
		\node [style=none] (5) at (-7, -1.5) {};
		\node [style=none] (6) at (-3.75, -2.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (7.5, -1.5) {};
		\node [style=effect] (9) at (4.5, -3) {$\phi$};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=trace] (12) at (5.5, 2) {};
		\node [style=effect, style=doubled] (13) at (4.25, 1) {$\phi$};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=none] (15) at (-3.75, 1.75) {};
		\node [style=none] (16) at (-7, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=trace] (19) at (-2.5, 2) {};
		\node [style=box, doubled] (20) at (-5, 2.5) {$d$};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (0, 2) {$=$};
		\node [style=box] (23) at (3.5, -1.5) {$i_A$};
		\node [style=trace] (24) at (-2.5, 3.25) {};
		\node [style=none] (25) at (-4.5, 2.75) {};
		\node [style=box, doubled] (26) at (3, 2.5) {$i_A$};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=trace] (28) at (5.5, 3.25) {};
		\node [style=none] (29) at (3.5, 2.75) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (7.5, -1.25) {};
		\node [style=none] (32) at (-1.5, -1.25) {};
		\node [style=none] (33) at (-4.5, -1.25) {};
		\node [style=box] (34) at (5.5, -1.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (2);
		\draw [style=-, in=90, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (4.center);
		\draw [style=-] (2) to (7.center);
		\draw [style=-, in=180, out=0] (11.center) to (9);
		\draw [style=-] (8.center) to (10.center);
		\draw [style=-, doubled] (16.center) to (20);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (15.center) to (21.center);
		\draw [style=-, doubled, in=180, out=0] (20) to (19);
		\draw [style=-, doubled, in=180, out=0] (18.center) to (13);
		\draw [style=-, doubled, in=0, out=180] (12) to (17.center);
		\draw [style=-, doubled, in=0, out=180] (24) to (25.center);
		\draw [style=-, doubled] (27.center) to (26);
		\draw [style=-, doubled, in=0, out=180] (28) to (29.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/comult6conclusion.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-3) rectangle (11.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-4, 0) {$d$};
		\node [style=box, doubled] (1) at (3.5, 0) {$i_A$};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=trace] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=state, doubled] (8) at (5.75, -1.5) {$\psi$};
		\node [style=trace] (9) at (7.25, -1.5) {};
		\node [style=none] (10) at (8.25, -0.75) {1};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (7.75, -1) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (14) at (-3.5, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=box, doubled] (16) at (5.5, 0) {$u$};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (7.5, 0.25) {};
		\draw [style=-, line width=4 pt, draw=white] (13.center) to (12.center);
		\draw [style=->] (13.center) to (12.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (2.center) to (0);
		\draw [style=-, doubled] (0) to (3.center);
		\draw [style=-, doubled] (4.center) to (1);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (8) to (9);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled] (14.center) to (15.center);
		\draw [style=-, doubled] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/counit1PPT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-3) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-4, 3) {$e$};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=trace] (5) at (-2.25, 3) {};
		\node [style=none] (6) at (0, 2) {$=$};
		\node [style=Zbwdot, doubled] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=box, doubled] (11) at (-4, -0.5) {$e$};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=Zbwdot, doubled] (13) at (-6.5, -1.5) {};
		\node [style=none] (14) at (-8.5, -1.5) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (0, -1.5) {$=$};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (-4.5, -2.5) {};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=none] (20) at (6.5, -2) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-10, -1.5) {$\Rightarrow$};
		\node [style=state, doubled] (23) at (4.75, -1) {$\varphi$};
		\node [style=none] (24) at (6.5, -1) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (4.center) to (5);
		\draw [style=-, doubled] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (7) to (8.center);
		\draw [style=-, doubled] (8.center) to (3.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (7) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (9.center) to (10.center);
		\draw [style=-, doubled, in=180, out=0] (21.center) to (12.center);
		\draw [style=-, doubled] (14.center) to (13);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (18.center);
		\draw [style=-, doubled] (18.center) to (17.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (15.center);
		\draw [style=-, doubled, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/counit2unitLaw.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2.5) rectangle (11.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (3.5, 1) {$e$};
		\node [style=none] (1) at (5.5, 1) {};
		\node [style=Zbwdot, doubled] (2) at (2, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (6.5, 0) {$=$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (7.5, -0.5) {};
		\node [style=none] (8) at (8.75, -0.5) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=state, doubled] (10) at (9, 1) {$\varphi$};
		\node [style=none] (11) at (11, 1) {};
		\node [style=none] (12) at (9.5, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=box, doubled] (14) at (3.5, -1) {$e$};
		\node [style=trace] (15) at (5.25, -1) {};
		\node [style=trace] (16) at (10.75, -0.5) {};
		\node [style=none] (17) at (9.75, -0.5) {};
		\node [style=box, doubled] (18) at (9.25, -0.5) {$e$};
		\node [style=none] (19) at (-0.5, 0) {$=$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=box, doubled] (21) at (-3.5, 0) {$e$};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=box, doubled] (25) at (-9, 0.5) {$e$};
		\node [style=none] (26) at (-11, 0.5) {};
		\node [style=none] (27) at (-8.5, 0.5) {};
		\node [style=none] (28) at (-9.5, 0.5) {};
		\node [style=none] (29) at (-7, 0.5) {};
		\node [style=none] (30) at (-6, 0) {$=$};
		\node [style=state, doubled] (31) at (-9, -1) {$\varphi$};
		\node [style=trace] (32) at (-7.5, -1) {};
		\node [style=none] (33) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (9.center) to (1.center);
		\draw [style=-, doubled] (3.center) to (2);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (6.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (8.center);
		\draw [style=-, doubled, in=180, out=0] (12.center) to (11.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (23.center) to (24.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (27.center) to (29.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (26.center) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/counit3EUP.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-1.5) rectangle (11.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=state, doubled] (2) at (-3.75, 1) {$\varphi$};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=trace] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=box, doubled] (7) at (-3.75, -0.5) {$e$};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=box, doubled] (9) at (-9.25, 1) {$e$};
		\node [style=none] (10) at (-11.25, 1) {};
		\node [style=none] (11) at (-8.75, 1) {};
		\node [style=none] (12) at (-9.75, 1) {};
		\node [style=none] (13) at (-7.25, 1) {};
		\node [style=none] (14) at (0, 0) {$\Rightarrow$};
		\node [style=state, doubled] (15) at (-9.25, -0.5) {$\varphi$};
		\node [style=trace] (16) at (-7.75, -0.5) {};
		\node [style=none] (17) at (-8.75, -0.5) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=state] (19) at (2.75, -0.5) {$\varphi$};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=box] (22) at (2.75, 1) {$e$};
		\node [style=none] (23) at (4.25, -0.5) {};
		\node [style=none] (24) at (11.25, -0.5) {};
		\node [style=none] (25) at (3.25, -0.5) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=box] (28) at (9.75, -0.5) {$v$};
		\node [style=none] (29) at (6.5, -0.5) {};
		\node [style=state] (30) at (9, 1) {$\varphi$};
		\node [style=box] (31) at (8, -0.5) {$e$};
		\node [style=none] (32) at (11.25, 1) {};
		\node [style=none] (33) at (9.5, 1) {};
		\node [style=none] (34) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (0.center) to (1.center);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (5);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (12.center);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (21.center);
		\draw [style=-, in=180, out=0] (25.center) to (23.center);
		\draw [style=-, in=180, out=0] (29.center) to (34.center);
		\draw [style=-, in=180, out=0] (33.center) to (32.center);
		\draw [style=-] (31) to (28);
		\draw [style=-] (28) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/mainProof/counit4conclusion.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1) {$\Rightarrow$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=trace] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=box, doubled] (4) at (-3.5, -1) {$e$};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (0, -1) {$=$};
		\node [style=box, doubled] (8) at (5.5, -1) {$v$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=effect, doubled] (10) at (7.5, -1) {$\varphi$};
		\node [style=box, doubled] (11) at (3.5, -1) {$e$};
		\node [style=none] (12) at (3, -1) {};
		\node [style=effect] (13) at (7.5, 1.5) {$\varphi$};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (8.5, 3) {};
		\node [style=none] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (5, 3) {};
		\node [style=box] (19) at (5.5, 1.5) {$v$};
		\node [style=box] (20) at (3.5, 1.5) {$e$};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=box] (22) at (-3.5, 2) {$e$};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (-4, 2) {};
		\node [style=none] (25) at (-3, 2) {};
		\node [style=none] (26) at (0, 2) {$=$};
		\node [style=state] (27) at (4.5, 3) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (6.center) to (3.center);
		\draw [style=-, doubled, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, doubled] (11) to (8);
		\draw [style=-, doubled] (8) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (24.center);
		\draw [style=-, in=180, out=0] (14.center) to (23.center);
		\draw [style=-, in=180, out=0] (18.center) to (16.center);
		\draw [style=-] (20) to (19);
		\draw [style=-] (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/matrixAlgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-8, 1) {$A$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=labelnode] (2) at (-8, -1) {$A^\ast$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=labelnode] (6) at (-8, -3) {$A$};
		\node [style=labelnode] (7) at (-8, 3) {$A^\ast$};
		\node [style=labelnode] (8) at (6, -1) {$A$};
		\node [style=labelnode] (9) at (-3, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (-3, -1) {$A$};
		\node [style=labelnode] (11) at (6, 1) {$A^\ast$};
		\node [style=none] (12) at (-5.5, -4.5) {multiplication};
		\node [style=none] (13) at (4.5, -4.5) {left/right unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2);
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (10);
		\draw [style=-] (4.center) to (11);
		\draw [style=-] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/matrixCoalgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-3, 1) {$A$};
		\node [style=none] (5) at (-3, -1) {$A^\ast$};
		\node [style=labelnode] (6) at (-8, -1) {$A$};
		\node [style=labelnode] (7) at (-8, 1) {$A^\ast$};
		\node [style=labelnode] (8) at (-3, 3) {$A^\ast$};
		\node [style=labelnode] (9) at (-3, -3) {$A$};
		\node [style=none] (10) at (-5.5, -4.5) {comultiplication};
		\node [style=none] (11) at (4.5, -4.5) {left/right counit};
		\node [style=labelnode] (12) at (3, 1) {$A^\ast$};
		\node [style=labelnode] (13) at (3, -1) {$A$};
		\node [style=labelnode] (14) at (-3, 1) {$A$};
		\node [style=labelnode] (15) at (-3, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (8);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=-] (12) to (0.center);
		\draw [style=-] (13) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/matrixFrobenius.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-14, -5) {};
		\node [style=none] (17) at (-19, -1) {};
		\node [style=none] (18) at (-14, -1) {};
		\node [style=none] (19) at (-14, 1) {};
		\node [style=none] (20) at (-12, 2) {};
		\node [style=none] (21) at (-14, -3) {};
		\node [style=none] (22) at (-14, 5) {};
		\node [style=none] (23) at (-16, -2) {};
		\node [style=none] (24) at (-14, 3) {};
		\node [style=none] (25) at (-9, 3) {};
		\node [style=none] (26) at (-14, -3) {};
		\node [style=none] (27) at (-14, 1) {};
		\node [style=none] (28) at (-14, -1) {};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (-14, -1) {};
		\node [style=none] (31) at (-19, -3) {};
		\node [style=none] (32) at (14, -1) {};
		\node [style=none] (33) at (9, 3) {};
		\node [style=none] (34) at (14, -5) {};
		\node [style=none] (35) at (14, -3) {};
		\node [style=none] (36) at (16, -2) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, 1) {};
		\node [style=none] (39) at (12, 2) {};
		\node [style=none] (40) at (14, -1) {};
		\node [style=none] (41) at (19, -1) {};
		\node [style=none] (42) at (14, 1) {};
		\node [style=none] (43) at (14, 5) {};
		\node [style=none] (44) at (14, 3) {};
		\node [style=none] (45) at (19, -3) {};
		\node [style=none] (46) at (14, 3) {};
		\node [style=none] (47) at (9, 1) {};
		\node [style=none] (48) at (-9, -1) {};
		\node [style=none] (49) at (-9, -3) {};
		\node [style=none] (50) at (-19, 3) {};
		\node [style=none] (51) at (-19, 1) {};
		\node [style=none] (52) at (9, -1) {};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (19, 3) {};
		\node [style=none] (55) at (19, 1) {};
		\node [style=labelnode] (56) at (7, 0) {$=$};
		\node [style=labelnode] (57) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (11.center) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (24.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (25.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (29.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (23.center) to (28.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (31.center) to (16.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (40.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (35.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (38.center) to (41.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (45.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (39.center) to (44.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (39.center) to (37.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (43.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (47.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (50.center) to (22.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (51.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (48.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (16.center) to (49.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (53.center) to (34.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (35.center) to (52.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (46.center) to (55.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (43.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/matrixFrobeniusQS.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-10, 0.5) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=labelnode] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-7.5, 0) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-10, -0.5) {};
		\node [style=none] (14) at (-6, 0.75) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, -0.5) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (5, 2.5) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, 2.5) {};
		\node [style=none] (25) at (5, 2.5) {};
		\node [style=none] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (6.5, 1.75) {};
		\node [style=none] (28) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (1.center) to (11.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (12.center) to (5.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (0.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (2.center) to (15.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (4.center);
		\draw [style=-] (17.center) to (19.center);
		\draw [style=-] (18.center) to (20.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (27.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (27.center) to (23.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/morphismNameComposition.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=cdnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-9, 3) {};
		\node [style=box] (3) at (-9, 1) {$f$};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-11, -2) {};
		\node [style=box] (6) at (-9, -3) {$g$};
		\node [style=labelnode] (7) at (-7, 1) {$B$};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=labelnode] (9) at (-7, -1) {$B^\ast$};
		\node [style=box] (10) at (-9, 1) {$f$};
		\node [style=none] (11) at (-9, 3) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=box] (14) at (4.5, -1) {$g \circ f$};
		\node [style=labelnode] (15) at (-7, -3) {$C$};
		\node [style=labelnode] (16) at (-7, 3) {$A^\ast$};
		\node [style=labelnode] (17) at (7.5, -1) {$C$};
		\node [style=labelnode] (18) at (-2, 1) {$A^\ast$};
		\node [style=labelnode] (19) at (-2, -1) {$C$};
		\node [style=labelnode] (20) at (7.5, 1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (11.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (10);
		\draw [style=<-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6);
		\draw [style=<-, in=0, out=90, looseness=1.25] (8.center) to (7);
		\draw [style=-, in=0, out=-90, looseness=1.25] (8.center) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (6) to (15);
		\draw [style=-] (3) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (11.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (16) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (19);
		\draw [style=-] (13.center) to (20);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-4.5, 0) {$A$};
		\node [style=box] (2) at (2, 0) {$g$};
		\node [style=tightlabelnode] (3) at (4.5, 0) {$C$};
		\node [style=tightlabelnode] (4) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw (0) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/morphismsParallelCompositionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1) {$f$};
		\node [style=cdnode] (1) at (-5.5, 1) {$A$};
		\node [style=box] (2) at (-3, -1) {$g$};
		\node [style=cdnode] (3) at (2.5, -1) {$F$};
		\node [style=cdnode] (4) at (2.5, 1) {$E$};
		\node [style=cdnode] (5) at (-5.5, -1) {$C$};
		\node [style=box, minimum height=1.5cm] (6) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/morphismsParallelSequentialComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 4) {$f$};
		\node [style=cdnode] (1) at (-12, 4) {$A$};
		\node [style=box] (2) at (-9.5, 2) {$g$};
		\node [style=cdnode] (3) at (-7, 2) {$D$};
		\node [style=cdnode] (4) at (-7, 4) {$B$};
		\node [style=cdnode] (5) at (-12, 2) {$C$};
		\node [style=box] (6) at (-4.5, 4) {$h$};
		\node [style=box] (7) at (-4.5, 2) {$k$};
		\node [style=cdnode] (8) at (-2, 4) {$E$};
		\node [style=cdnode] (9) at (-2, 2) {$F$};
		\node [style=cdnode] (10) at (0, 3) {$=$};
		\node [style=cdnode] (11) at (-7, 0) {$\verteq$};
		\node [style=cdnode] (12) at (2, 4) {$A$};
		\node [style=cdnode] (13) at (7, 4) {$E$};
		\node [style=cdnode] (14) at (7, 2) {$F$};
		\node [style=box] (15) at (4.5, 2) {$k \circ g$};
		\node [style=box] (16) at (4.5, 4) {$h \circ f$};
		\node [style=cdnode] (17) at (2, 2) {$C$};
		\node [style=cdnode] (18) at (-12, -2) {$A$};
		\node [style=cdnode] (19) at (-7, -4) {$D$};
		\node [style=cdnode] (20) at (-7, -2) {$B$};
		\node [style=cdnode] (21) at (-2, -2) {$E$};
		\node [style=cdnode] (22) at (-2, -4) {$F$};
		\node [style=box, minimum height=1.5 cm] (23) at (-4.5, -3) {$h \otimes k$};
		\node [style=box, minimum height=1.5 cm] (24) at (-9.5, -3) {$f \otimes g$};
		\node [style=cdnode] (25) at (-12, -4) {$C$};
		\node [style=box, minimum height=1.5 cm, minimum width=1cm] (26) at (4.5, -3) {};
		\node [style=cdnode] (27) at (2, -2) {$A$};
		\node [style=cdnode] (28) at (2, -4) {$C$};
		\node [style=cdnode] (29) at (7, -4) {$F$};
		\node [style=cdnode] (30) at (7, -2) {$E$};
		\node [style=cdnode] (31) at (0, -3) {$=$};
		\node [style=cdnode] (32) at (4.5, 0) {$\verteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
		\draw [style=-] (4) to (6);
		\draw [style=-] (3) to (7);
		\draw [style=-] (6) to (8);
		\draw [style=-] (7) to (9);
		\draw [style=-] (12) to (16);
		\draw [style=-] (17) to (15);
		\draw [style=-] (18) to (20);
		\draw [style=-] (25) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (20) to (21);
		\draw [style=-] (16) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-] (27) to (30);
		\draw [style=-] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/noCorrelationInducedSyngalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=boxlarge] (1) at (-8, 2) {$f_A$};
		\node [style=statelarge] (2) at (-12.5, 0) {$\rho$};
		\node [style=none] (3) at (-12, -1) {};
		\node [style=none] (4) at (-12, 1) {};
		\node [style=boxlarge] (5) at (-8, -2) {$f_B$};
		\node [style=none] (6) at (-8, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=tightlabelnode] (8) at (-2.5, 2) {$O_A$};
		\node [style=tightlabelnode] (9) at (-6, -2) {$O_B$};
		\node [style=tightlabelnode] (10) at (-14, 3) {$C_A$};
		\node [style=tightlabelnode] (11) at (-14, -3) {$C_B$};
		\node [style=none] (12) at (-8, -3) {};
		\node [style=none] (13) at (-8, 3) {};
		\node [style=trace] (14) at (-4.5, -2) {};
		\node [style=statelarge] (15) at (4, 0) {$\rho$};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (8.5, 3) {};
		\node [style=tightlabelnode] (18) at (6, -1) {$B$};
		\node [style=tightlabelnode] (19) at (12, 2) {$O_A$};
		\node [style=trace] (20) at (7.75, -1) {};
		\node [style=tightlabelnode] (21) at (2.5, -3) {$C_B$};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=boxlarge] (23) at (8.5, 2) {$f_A$};
		\node [style=tightlabelnode] (24) at (2.5, 3) {$C_A$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=trace] (26) at (4.5, -3) {};
		\node [style=tightlabelnode] (27) at (-10, -1) {$B$};
		\node [style=tightlabelnode] (28) at (-10, 1) {$A$};
		\node [style=tightlabelnode] (29) at (6, 1) {$A$};
		\node [style=none] (30) at (-8, -2) {};
		\node [style=none] (31) at (-8, 2) {};
		\node [style=none] (32) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (13.center);
		\draw (11) to (12.center);
		\draw (9) to (14);
		\draw (24) to (17.center);
		\draw (18) to (20);
		\draw (16.center) to (18);
		\draw (21) to (26);
		\draw (4.center) to (28);
		\draw (28) to (7.center);
		\draw (3.center) to (27);
		\draw (27) to (6.center);
		\draw (25.center) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (8);
		\draw (19) to (32.center);
		\draw (30.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/noSignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 2.5) {$=$};
		\node [style=tightlabelnode] (1) at (-3, 3.5) {$O_A$};
		\node [style=tightlabelnode] (2) at (-5, 1.5) {$O_B$};
		\node [style=state] (3) at (-10.5, 3.5) {$c_A$};
		\node [style=tightlabelnode] (4) at (-10.5, 1.5) {$C_B$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 3.5) {};
		\node [style=trace] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 3.5) {};
		\node [style=boxLarge] (10) at (-7, 2.5) {$f$};
		\node [style=tightlabelnode] (11) at (11, 3.5) {$O_A$};
		\node [style=tightlabelnode] (12) at (-13, -2.5) {$\Longrightarrow$};
		\node [style=trace] (13) at (5, 2.5) {};
		\node [style=state] (14) at (7.5, 2.5) {$o(c_A)$};
		\node [style=tightlabelnode] (15) at (2.5, 1.5) {$C_B$};
		\node [style=tightlabelnode] (16) at (-3, -1.5) {$O_A$};
		\node [style=boxLarge] (17) at (-7, -2.5) {$f$};
		\node [style=tightlabelnode] (18) at (0, -2.5) {$=$};
		\node [style=none] (19) at (-6.5, -3.5) {};
		\node [style=trace] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=tightlabelnode] (23) at (-10.5, -3.5) {$C_B$};
		\node [style=tightlabelnode] (24) at (-10.5, -1.5) {$C_A$};
		\node [style=none] (25) at (-7.5, -3.5) {};
		\node [style=tightlabelnode] (26) at (-5, -3.5) {$O_B$};
		\node [style=none] (27) at (7.5, -3.5) {};
		\node [style=tightlabelnode] (28) at (11, -1.5) {$O_A$};
		\node [style=none] (29) at (7.5, -1.5) {};
		\node [style=trace] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (6.5, -3.5) {};
		\node [style=none] (32) at (6.5, -1.5) {};
		\node [style=boxLarge] (33) at (7, -2.5) {$f$};
		\node [style=tightlabelnode] (34) at (3, -1.5) {$C_A$};
		\node [style=tightlabelnode] (35) at (9, -3.5) {$O_B$};
		\node [style=trace] (36) at (4.5, -3.5) {};
		\node [style=tightlabelnode] (37) at (3, -3.5) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw (4) to (5.center);
		\draw (2) to (7);
		\draw (9.center) to (1);
		\draw (8.center) to (2);
		\draw [in=180, out=0] (14) to (11);
		\draw (24) to (22.center);
		\draw (23) to (25.center);
		\draw (26) to (20);
		\draw (21.center) to (16);
		\draw (19.center) to (26);
		\draw [in=180, out=0] (15) to (13);
		\draw (34) to (32.center);
		\draw (35) to (30);
		\draw (29.center) to (28);
		\draw (27.center) to (35);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,doubled] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,doubled] (1) to (0);
		\draw[-,doubled] (0) to (6);
		\draw[-,doubled] (6) to (2);
		\draw[-,doubled] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, 1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (6, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (9);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-2, 2) {$A\times_{C} B$};
		\node [style=labelnode] (1) at (2, 2) {$A$};
		\node [style=labelnode] (2) at (-2, -2) {$B$};
		\node [style=labelnode] (3) at (2, -2) {$C$};
		\node [style=labelnode] (4) at (-5, 5) {$E$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (0) to (1);
		\draw [style=->] (4) to (0);
		\draw [style=->, bend right, looseness=0.50] (4) to (2);
		\draw [style=->, bend left, looseness=0.50] (4) to (1);
		\draw [style=-] (6.center) to (7.center);
		\draw [style=-] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/scalarsAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, -0.75) {$f$};
		\node [style=cdnode] (1) at (6, -0.75) {$B$};
		\node [style=cdnode] (2) at (2, -0.75) {$A$};
		\node [style=cdnode] (3) at (0, 0) {$\stackrel{x}{\mapsto}$};
		\node [style=cdnode] (4) at (-2, 0) {$B$};
		\node [style=box] (5) at (-4, 0) {$f$};
		\node [style=cdnode] (6) at (-6, 0) {$A$};
		\node [style=scalar] (7) at (4, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (6) to (5);
		\draw [style=-] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (13.center) to (11);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1.5, 0) {$A$};
		\node [style=dot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (6.5, 0) {$A$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.25, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.75, 0) {$A$};
		\node [style=effect] (2) at (2.25, 0) {$b$};
		\node [style=cdnode] (3) at (0, 0) {$B$};
		\node [style=scalar] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/symmetryEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=cdnode] (3) at (-4.5, 0) {$=$};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-7.5, -1) {};
		\node [style=cdnode] (7) at (6, 0) {$=$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (7, 1) {};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6.center);
		\draw [style=-, in=180, out=0] (11.center) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (12.center) to (15.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/traces.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$A\otimes B$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$A$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$B$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\tensorUnit$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=scalar] (10) at (9.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/tracingPresheaf.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxlarge] (0) at (18, 0) {$u$};
		\node [style=labelnode] (1) at (15, 0) {$B$};
		\node [style=labelnode] (2) at (22, 1.5) {$A$};
		\node [style=labelnode] (3) at (20.5, -1.5) {$E$};
		\node [style=none] (4) at (18, -1.5) {};
		\node [style=none] (5) at (18, 1.5) {};
		\node [style=trace] (6) at (22.25, -1.5) {};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=box] (8) at (-7, 0) {$f$};
		\node [style=labelnode] (9) at (-11, 0) {$D$};
		\node [style=labelnode] (10) at (-3, 0) {$B$};
		\node [style=box] (11) at (12, 0) {$f$};
		\node [style=labelnode] (12) at (9, 0) {$D$};
		\node [style=box] (13) at (6, 0) {$g$};
		\node [style=labelnode] (14) at (3, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (5.center) to (2);
		\draw [style=-] (4.center) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (9) to (8);
		\draw [style=-] (8) to (10);
		\draw [style=-] (12) to (11);
		\draw [style=-] (11) to (1);
		\draw [style=-] (14) to (13);
		\draw [style=-] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/transpose.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2) {};
		\node [style=labelnode] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^T$};
		\node [style=box] (5) at (4, 0) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$A^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$B^\ast$};
		\node [style=labelnode] (8) at (6, 2) {$A^\ast$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=cdnode] (12) at (1, -2) {$B^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (8);
		\draw [style=<-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -1) {};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-9.5, -2) {};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (5) at (-9.5, 2) {};
		\node [style=cdnode] (6) at (-7.5, -2) {$A^\ast$};
		\node [style=cdnode] (7) at (-11.5, 2) {$A^\ast$};
		\node [style=cdnode] (8) at (-6.75, 0) {$=$};
		\node [style=cdnode] (9) at (-5.5, 2) {$A^\ast$};
		\node [style=cdnode] (10) at (-1.5, -2) {$A^\ast$};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=none] (13) at (3.5, -2) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1.5, -2) {$A$};
		\node [style=cdnode] (17) at (7.5, -2) {$A$};
		\node [style=cdnode] (18) at (5.5, 2) {$A$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=cdnode] (20) at (6.5, 0) {$=$};
		\node [style=cdnode] (21) at (11.5, 2) {$A$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/yankingEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {};
		\node [style=cdnode] (7) at (-14.25, 2) {};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {};
		\node [style=cdnode] (10) at (-1, -2) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {};
		\node [style=cdnode] (17) at (9, -2) {};
		\node [style=cdnode] (18) at (7, 2) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/previous/yankingEquationsSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-8.25, -2) {$A^\ast$};
		\node [style=cdnode] (1) at (-14.25, 2) {$A^\ast$};
		\node [style=cdnode] (2) at (-7.25, 0) {$=$};
		\node [style=cdnode] (3) at (-6.25, 2) {$A^\ast$};
		\node [style=cdnode] (4) at (-1, -2) {$A^\ast$};
		\node [style=cdnode] (5) at (1, -2) {$A$};
		\node [style=cdnode] (6) at (9, -2) {$A$};
		\node [style=cdnode] (7) at (7, 2) {$A$};
		\node [style=cdnode] (8) at (8, 0) {$=$};
		\node [style=cdnode] (9) at (14, 2) {$A$};
		\node [style=cdnode] (10) at (0, 0) {and};
		\node [style=none] (11) at (-13, -2) {};
		\node [style=none] (12) at (-11, -2) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=none] (14) at (-13, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=none] (16) at (-14, -1) {};
		\node [style=none] (17) at (-13, 0) {};
		\node [style=none] (18) at (-11, 2) {};
		\node [style=none] (19) at (-9, 0) {};
		\node [style=none] (20) at (-8, 1) {};
		\node [style=none] (21) at (-11, 0) {};
		\node [style=none] (22) at (-9, 2) {};
		\node [style=none] (23) at (-9, 2) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6, -2) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (2, 2) {};
		\node [style=none] (33) at (4, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (4, 2) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (4, 2) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4, -2) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-11, 0) {};
		\node [style=none] (52) at (-11, 0) {};
		\node [style=none] (53) at (-11, -2) {};
		\node [style=none] (54) at (-11, -2) {};
		\node [style=none] (55) at (-13, 0) {};
		\node [style=none] (56) at (-13, -2) {};
		\node [style=none] (57) at (-9, 0) {};
		\node [style=none] (58) at (-11, 0) {};
		\node [style=none] (59) at (-11, 2) {};
		\node [style=none] (60) at (-11, 2) {};
		\node [style=none] (61) at (-11, 0) {};
		\node [style=none] (62) at (-9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (16.center) to (13.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (30.center) to (27.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (30.center) to (35.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (37.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (29.center);
		\draw [style=-] (1) to (18.center);
		\draw [style=-] (12.center) to (0);
		\draw [style=-] (5) to (31.center);
		\draw [style=-] (25.center) to (7);
		\draw [style=-, in=180, out=0] (40.center) to (43.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (48.center) to (50.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (56.center) to (52.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (60.center) to (57.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (61.center) to (62.center);
		\draw [style=-, in=180, out=0] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/quasiSpecialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=labelnode] (1) at (-1.25, 0) {$A$};
		\node [style=dot] (2) at (-4.75, 0) {};
		\node [style=labelnode] (3) at (-6.25, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (4.25, 0) {$A$};
		\node [style=labelnode] (6) at (1.25, 0) {$A$};
		\node [style=labelnode] (7) at (0, -2) {quasi-speciality};
		\node [style=scalar, inner sep=0.1mm] (8) at (2.75, -1) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (13.center) to (11);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1.5, 0) {$A$};
		\node [style=dot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (6.5, 0) {$A$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.5, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.5, 0) {$A$};
		\node [style=effect] (2) at (2.75, 0) {$b$};
		\node [style=cdnode] (3) at (-0.25, 0) {$B$};
		\node [style=scalar] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/strongComplementarity4.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-3.5) rectangle (10,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (3.5, -1.5) {};
		\node [style=Xbwdot, fill=black] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=Zbwdot] (3) at (4.5, -1.5) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=Zbwdot] (6) at (9.5, -1) {};
		\node [style=none] (7) at (-8.5, 1) {};
		\node [style=Zbwdot] (8) at (-10, 1.5) {};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=Xbwdot, fill=black] (10) at (-11, 1.5) {};
		\node [style=none] (11) at (7.5, -1) {};
		\node [style=none] (12) at (-13, -1) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=Xbwdot, fill=black] (14) at (-11.5, -1.5) {};
		\node [style=none] (15) at (-8.5, -1) {};
		\node [style=Zbwdot] (16) at (-10, -1.5) {};
		\node [style=none] (17) at (-8.5, -2) {};
		\node [style=Xbwdot, fill=black] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-5.5, -2) {};
		\node [style=Zbwdot] (21) at (-4.25, -2) {};
		\node [style=Xbwdot, fill=black] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (24) at (-5.5, -1) {};
		\node [style=Zbwdot] (25) at (-4.25, -1) {};
		\node [style=labelnode] (26) at (-7, -1.5) {$=$};
		\node [style=labelnode] (27) at (-7, 1.5) {$=$};
		\node [style=none] (28) at (-2.5, 2) {};
		\node [style=Xbwdot, fill=black] (29) at (-4.5, 2) {};
		\node [style=none] (30) at (7.5, -2) {};
		\node [style=Zbwdot] (31) at (9.5, -2) {};
		\node [style=labelnode] (32) at (6, -1.5) {$=$};
		\node [style=Zbwdot] (33) at (4.5, 1.75) {};
		\node [style=Xbwdot, fill=black] (34) at (3, 1.75) {};
		\node [style=labelnode] (35) at (6, 1.75) {$=$};
		\node [style=none] (36) at (8.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (8) to (10);
		\draw [style=-] (6) to (11.center);
		\draw [style=-, in=180, out=27] (8) to (9.center);
		\draw [style=-, in=180, out=-27] (8) to (7.center);
		\draw [style=-, in=153, out=0] (12.center) to (14);
		\draw [style=-, in=-153, out=0] (13.center) to (14);
		\draw [style=-, in=180, out=27] (16) to (15.center);
		\draw [style=-, in=180, out=-27] (16) to (17.center);
		\draw [style=-] (18) to (19.center);
		\draw [style=-] (21) to (20.center);
		\draw [style=-] (21) to (18);
		\draw [style=-] (22) to (23.center);
		\draw [style=-] (25) to (24.center);
		\draw [style=-] (25) to (22);
		\draw [style=-] (14) to (16);
		\draw [style=-] (29) to (28.center);
		\draw [style=-] (31) to (30.center);
		\draw [style=-, bend left=45, looseness=1.25] (25) to (18);
		\draw [style=-, bend right=45, looseness=1.25] (21) to (22);
		\draw [style=-] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/strongComplementarityAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.25) {};
		\node [style=labelnode] (1) at (-18.25, -2.25) {};
		\node [style=Zbwdot] (2) at (-16.75, -1.75) {};
		\node [style=labelnode] (3) at (-14, -1.25) {};
		\node [style=Xbwdot] (4) at (-15.5, -1.75) {};
		\node [style=labelnode] (5) at (-14, -2.25) {};
		\node [style=Zbwdot] (6) at (-8.75, -1.25) {};
		\node [style=labelnode] (7) at (-7, -1.25) {};
		\node [style=labelnode] (8) at (-12, -2.25) {};
		\node [style=Xbwdot] (9) at (-10.25, -2.25) {};
		\node [style=Zbwdot] (10) at (-8.75, -2.25) {};
		\node [style=labelnode] (11) at (-7, -2.25) {};
		\node [style=labelnode] (12) at (-12, -1.25) {};
		\node [style=Xbwdot] (13) at (-10.25, -1.25) {};
		\node [style=labelnode] (14) at (-13, -1.75) {$=$};
		\node [style=Xbwdot] (15) at (-2.5, -1.5) {};
		\node [style=labelnode] (16) at (0, -1.75) {$=$};
		\node [style=Zbwdot] (17) at (2.75, -2.25) {};
		\node [style=Xbwdot] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=Zbwdot] (20) at (-3.75, -2.25) {};
		\node [style=labelnode] (21) at (1, -0.75) {};
		\node [style=labelnode] (22) at (-5, -1.75) {};
		\node [style=labelnode] (23) at (-5, -2.75) {};
		\node [style=Zbwdot] (24) at (-3.75, -2.25) {};
		\node [style=none] (25) at (3.5, -1.75) {};
		\node [style=none] (26) at (3.5, -2.75) {};
		\node [style=labelnode] (27) at (-5, -0.75) {};
		\node [style=labelnode] (28) at (-10, 2.25) {};
		\node [style=Xbwdot] (29) at (-15.5, 1.75) {};
		\node [style=labelnode] (30) at (-4, 2.5) {};
		\node [style=labelnode] (31) at (-10, 1.25) {};
		\node [style=labelnode] (32) at (-14, 1.25) {};
		\node [style=labelnode] (33) at (1, 1.75) {};
		\node [style=Xbwdot] (34) at (10.25, 1.75) {};
		\node [style=Zbwdot] (35) at (2.75, 1.75) {};
		\node [style=none] (36) at (13.5, 1.75) {};
		\node [style=labelnode] (37) at (-13, 1.75) {$=$};
		\node [style=Xbwdot] (38) at (-2.5, 1.75) {};
		\node [style=Zbwdot] (39) at (-11.75, 2.25) {};
		\node [style=labelnode] (40) at (-14, 2.25) {};
		\node [style=Zbwdot] (41) at (8.75, 1.75) {};
		\node [style=Zbwdot] (42) at (-16.75, 1.75) {};
		\node [style=Zbwdot] (43) at (-11.75, 1.25) {};
		\node [style=Zbwdot] (44) at (-3.5, 1.25) {};
		\node [style=labelnode] (45) at (11.5, 1.75) {$=$};
		\node [style=Xbwdot] (46) at (-1.25, 1.75) {};
		\node [style=labelnode] (47) at (0, 1.75) {$=$};
		\node [style=Xbwdot] (48) at (14.25, -1.25) {};
		\node [style=labelnode] (49) at (12.5, -2.25) {};
		\node [style=labelnode] (50) at (7.5, -1.25) {};
		\node [style=labelnode] (51) at (12.5, -1.25) {};
		\node [style=Zbwdot] (52) at (9, -1.75) {};
		\node [style=labelnode] (53) at (7.5, -2.25) {};
		\node [style=labelnode] (54) at (11.5, -1.75) {$=$};
		\node [style=Xbwdot] (55) at (14.25, -2.25) {};
		\node [style=Xbwdot] (56) at (10.25, -1.75) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=labelnode] (58) at (1, -1.75) {};
		\node [style=Xbwdot] (59) at (4.25, -1.25) {};
		\node [style=Xbwdot] (60) at (5.25, -1.25) {};
		\node [style=Xbwdot] (61) at (4.25, -2.25) {};
		\node [style=Xbwdot] (62) at (5.25, -2.25) {};
		\node [style=labelnode] (63) at (1, -2.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22) to (24);
		\draw [style=-, in=-153, out=0] (23) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25.center);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (27);
		\draw [style=-] (43) to (31);
		\draw [style=-] (29) to (42);
		\draw [style=-, in=180, out=27] (29) to (40);
		\draw [style=-, in=180, out=-27] (29) to (32);
		\draw [style=-] (39) to (28);
		\draw [style=-] (34) to (41);
		\draw [style=-] (35) to (33);
		\draw [in=-135, out=0, looseness=1.25] (44) to (38);
		\draw (38) to (46);
		\draw [in=0, out=135, looseness=1.25] (38) to (30);
		\draw [style=-, in=153, out=0] (50) to (52);
		\draw [style=-, in=-153, out=0] (53) to (52);
		\draw [style=-] (52) to (56);
		\draw [style=-] (48) to (51);
		\draw [style=-] (55) to (49);
		\draw [style=-, line width=4 pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
		\draw (59) to (60);
		\draw [in=0, out=135, looseness=1.25] (59) to (57.center);
		\draw [in=0, out=180, looseness=1.25] (57.center) to (58);
		\draw (61) to (62);
		\draw [in=0, out=135, looseness=1.25] (61) to (64.center);
		\draw [in=0, out=180, looseness=1.25] (64.center) to (63);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (17) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (26.center) to (61);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (25.center) to (59);
		\draw [style=-, in=-135, out=0] (25.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/strongComplementarityAltBottomRowApplied.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-20,-3.5) rectangle (18,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-18.75, 0.75) {$\goodchi$};
		\node [style=state] (1) at (-18.75, -0.75) {$\goodchi'$};
		\node [style=Zbwdot] (2) at (-16.75, 0) {};
		\node [style=labelnode] (3) at (-14, 0.5) {};
		\node [style=Xbwdot] (4) at (-15.5, 0) {};
		\node [style=labelnode] (5) at (-14, -0.5) {};
		\node [style=labelnode] (6) at (-7, 0.5) {};
		\node [style=labelnode] (7) at (-7, -0.5) {};
		\node [style=labelnode] (8) at (-13, 0) {$=$};
		\node [style=Xbwdot] (9) at (-0.75, 0.25) {};
		\node [style=labelnode] (10) at (1.75, 0) {$=$};
		\node [style=Zbwdot] (11) at (4.5, -0.75) {};
		\node [style=Xbwdot] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=Zbwdot] (14) at (-2.25, -0.75) {};
		\node [style=labelnode] (15) at (2.75, 1) {};
		\node [style=state] (16) at (-4.25, 0) {$\goodchi$};
		\node [style=state] (17) at (-4.25, -1.5) {$\goodchi'$};
		\node [style=Zbwdot] (18) at (-2.25, -0.75) {};
		\node [style=effect] (19) at (6.25, 0) {$\goodchi$};
		\node [style=effect] (20) at (6.25, -1.5) {$\goodchi'$};
		\node [style=labelnode] (21) at (-5, 1) {};
		\node [style=state] (22) at (9.75, 0.75) {$\goodchi$};
		\node [style=Zbwdot] (23) at (11.75, 0) {};
		\node [style=state] (24) at (9.75, -0.75) {$\goodchi'$};
		\node [style=labelnode] (25) at (14.25, 0) {$=$};
		\node [style=Xbwdot] (26) at (13, 0) {};
		\node [style=state] (27) at (-11.25, 2.25) {$\goodchi$};
		\node [style=state] (28) at (-11.25, 0.75) {$\goodchi'$};
		\node [style=Zbwdot] (29) at (-9.25, 1.5) {};
		\node [style=state] (30) at (-11.25, -0.75) {$\goodchi$};
		\node [style=state] (31) at (-11.25, -2.25) {$\goodchi'$};
		\node [style=Zbwdot] (32) at (-9.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (2) to (4);
		\draw [in=-135, out=0, looseness=1.25] (14) to (9);
		\draw (9) to (12);
		\draw [in=0, out=135] (9) to (13.center);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [in=180, out=45, looseness=1.25] (11) to (19);
		\draw [in=180, out=-45, looseness=1.25] (11) to (20);
		\draw [in=0, out=180, looseness=1.25] (13.center) to (21);
		\draw [style=-, in=153, out=0] (22) to (23);
		\draw [style=-, in=-153, out=0] (24) to (23);
		\draw [style=-] (23) to (26);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (11) to (15);
		\draw [style=-, in=0, out=180] (11) to (15);
		\draw [style=-, in=153, out=0] (27) to (29);
		\draw [style=-, in=-153, out=0] (28) to (29);
		\draw [style=-, in=153, out=0] (30) to (32);
		\draw [style=-, in=-153, out=0] (31) to (32);
		\draw [style=-, in=180, out=0] (29) to (6);
		\draw [style=-, in=180, out=0] (32) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/strongComplementarityAltTopRow.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7, 0.5) {};
		\node [style=Xbwdot] (1) at (-12.5, 0) {};
		\node [style=labelnode] (2) at (-4, 0.75) {};
		\node [style=labelnode] (3) at (-7, -0.5) {};
		\node [style=labelnode] (4) at (-11, -0.5) {};
		\node [style=labelnode] (5) at (1, 0) {};
		\node [style=Xbwdot] (6) at (7.5, 0) {};
		\node [style=Zbwdot] (7) at (2.75, 0) {};
		\node [style=none] (8) at (10.75, 0) {};
		\node [style=labelnode] (9) at (-10, 0) {$=$};
		\node [style=Xbwdot] (10) at (-2.5, 0) {};
		\node [style=Zbwdot] (11) at (-8.75, 0.5) {};
		\node [style=labelnode] (12) at (-11, 0.5) {};
		\node [style=Zbwdot] (13) at (6, 0) {};
		\node [style=Zbwdot] (14) at (-13.75, 0) {};
		\node [style=Zbwdot] (15) at (-8.75, -0.5) {};
		\node [style=Zbwdot] (16) at (-3.5, -0.5) {};
		\node [style=labelnode] (17) at (8.75, 0) {$=$};
		\node [style=Xbwdot] (18) at (-1.25, 0) {};
		\node [style=labelnode] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (15) to (3);
		\draw [style=-] (1) to (14);
		\draw [style=-, in=180, out=27] (1) to (12);
		\draw [style=-, in=180, out=-27] (1) to (4);
		\draw [style=-] (11) to (0);
		\draw [style=-] (6) to (13);
		\draw [style=-] (7) to (5);
		\draw [in=-135, out=0, looseness=1.25] (16) to (10);
		\draw (10) to (18);
		\draw [in=0, out=135, looseness=1.25] (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/strongComplementarityOriginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.5) {};
		\node [style=labelnode] (1) at (-18.25, -2.5) {};
		\node [style=Zbwdot] (2) at (-16.75, -2) {};
		\node [style=labelnode] (3) at (-14, -1.5) {};
		\node [style=Xbwdot] (4) at (-15.5, -2) {};
		\node [style=labelnode] (5) at (-14, -2.5) {};
		\node [style=Zbwdot] (6) at (-8.75, -1.5) {};
		\node [style=labelnode] (7) at (-7, -1.5) {};
		\node [style=labelnode] (8) at (-12, -2.5) {};
		\node [style=Xbwdot] (9) at (-10.25, -2.5) {};
		\node [style=Zbwdot] (10) at (-8.75, -2.5) {};
		\node [style=labelnode] (11) at (-7, -2.5) {};
		\node [style=labelnode] (12) at (-12, -1.5) {};
		\node [style=Xbwdot] (13) at (-10.25, -1.5) {};
		\node [style=labelnode] (14) at (-13, -2) {$=$};
		\node [style=Xbwdot] (15) at (9.5, -1.5) {};
		\node [style=labelnode] (16) at (12, -2) {$=$};
		\node [style=Zbwdot] (17) at (14.5, -2.5) {};
		\node [style=Xbwdot] (18) at (10.25, -1.5) {};
		\node [style=none] (19) at (7.75, -0.75) {};
		\node [style=Zbwdot] (20) at (8.5, -2) {};
		\node [style=labelnode] (21) at (13, -2) {};
		\node [style=none] (22) at (7.75, -1.5) {};
		\node [style=none] (23) at (7.75, -2.5) {};
		\node [style=Zbwdot] (24) at (8.5, -2) {};
		\node [style=labelnode] (25) at (16, -2) {};
		\node [style=labelnode] (26) at (16, -3) {};
		\node [style=Xbwdot] (27) at (5.5, -3) {};
		\node [style=labelnode] (28) at (11, -3) {};
		\node [style=Xbwdot] (29) at (4.75, -3) {};
		\node [style=labelnode] (30) at (11, -2) {};
		\node [style=Xbwdot] (31) at (6.25, -3) {};
		\node [style=Xbwdot] (32) at (7, -3) {};
		\node [style=none] (33) at (7.75, -3.5) {};
		\node [style=none] (34) at (7.75, -4.5) {};
		\node [style=labelnode] (35) at (4, -2) {};
		\node [style=labelnode] (36) at (-10, 2.5) {};
		\node [style=Xbwdot] (37) at (-15.5, 2) {};
		\node [style=labelnode] (38) at (-8, 2.5) {};
		\node [style=labelnode] (39) at (-10, 1.5) {};
		\node [style=labelnode] (40) at (-14, 1.5) {};
		\node [style=labelnode] (41) at (-3, 2) {};
		\node [style=Xbwdot] (42) at (11.75, 2) {};
		\node [style=Zbwdot] (43) at (-1.25, 2) {};
		\node [style=none] (44) at (15, 2) {};
		\node [style=labelnode] (45) at (-13, 2) {$=$};
		\node [style=Xbwdot] (46) at (-6.5, 2) {};
		\node [style=Zbwdot] (47) at (-11.75, 2.5) {};
		\node [style=labelnode] (48) at (-14, 2.5) {};
		\node [style=Zbwdot] (49) at (10.25, 2) {};
		\node [style=Zbwdot] (50) at (-16.75, 2) {};
		\node [style=Zbwdot] (51) at (-11.75, 1.5) {};
		\node [style=Zbwdot] (52) at (-7.75, 1.5) {};
		\node [style=labelnode] (53) at (13, 2) {$=$};
		\node [style=Xbwdot] (54) at (-5.25, 2) {};
		\node [style=labelnode] (55) at (-4, 2) {$=$};
		\node [style=labelnode] (56) at (5, 2) {$=$};
		\node [style=Zbwdot] (57) at (2.5, 2) {};
		\node [style=labelnode] (58) at (1, 2.5) {};
		\node [style=Zbwdot] (59) at (3.75, 2) {};
		\node [style=Xbwdot] (60) at (7.75, 2) {};
		\node [style=labelnode] (61) at (6, 2) {};
		\node [style=Xbwdot] (62) at (1.25, 1.5) {};
		\node [style=Xbwdot] (63) at (1.75, -1.5) {};
		\node [style=labelnode] (64) at (0, -2.5) {};
		\node [style=labelnode] (65) at (-5, -1.5) {};
		\node [style=labelnode] (66) at (0, -1.5) {};
		\node [style=Zbwdot] (67) at (-3.5, -2) {};
		\node [style=labelnode] (68) at (-5, -2.5) {};
		\node [style=labelnode] (69) at (-1, -2) {$=$};
		\node [style=Xbwdot] (70) at (1.75, -2.5) {};
		\node [style=Xbwdot] (71) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135, looseness=1.25] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22.center) to (24);
		\draw [style=-, in=-153, out=0] (23.center) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26);
		\draw [in=180, out=45, looseness=1.25] (32) to (23.center);
		\draw [in=180, out=45, looseness=1.25] (27) to (22.center);
		\draw (31) to (32);
		\draw (29) to (27);
		\draw [in=180, out=-45, looseness=1.25] (32) to (33.center);
		\draw [in=180, out=-45, looseness=1.25] (27) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (35);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (30);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (28);
		\draw [style=-] (51) to (39);
		\draw [style=-] (37) to (50);
		\draw [style=-, in=180, out=27] (37) to (48);
		\draw [style=-, in=180, out=-27] (37) to (40);
		\draw [style=-] (47) to (36);
		\draw [style=-] (42) to (49);
		\draw [style=-] (43) to (41);
		\draw [in=-135, out=0, looseness=1.25] (52) to (46);
		\draw (46) to (54);
		\draw [in=0, out=135, looseness=1.25] (46) to (38);
		\draw [style=-] (60) to (61);
		\draw [in=-135, out=0, looseness=1.25] (62) to (57);
		\draw (57) to (59);
		\draw [in=0, out=135, looseness=1.25] (57) to (58);
		\draw [style=-, in=153, out=0] (65) to (67);
		\draw [style=-, in=-153, out=0] (68) to (67);
		\draw [style=-] (67) to (71);
		\draw [style=-] (63) to (66);
		\draw [style=-] (70) to (64);
		\draw [style=-, line width=4 pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/trustedProtocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-11, 0) {};
		\node [style=none] (2) at (-7, 5.25) {};
		\node [style=none] (3) at (-7, 1.25) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 5.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=Xbwdot, doubled] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-1.5, 5.25) {};
		\node [style=Zbwdot, doubled, doubled] (8) at (-5.5, 5.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_1^w}\,$}}};
		\node [style=Zbwdot, doubled] (9) at (-5.5, 1.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_{N'}^w}$}}};
		\node [style=tightlabelnode] (10) at (-5.5, 3.25) {$\goodvdots$};
		\node [style=tightlabelnode] (11) at (-13.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-7, -1.25) {};
		\node [style=Zbwdot, doubled] (14) at (-5.5, -5.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_N^w}$}}};
		\node [style=Xbwdot, doubled] (15) at (-3.5, -5.25) {};
		\node [style=none] (16) at (-7, -5.25) {};
		\node [style=Xbwdot, doubled] (17) at (-3.5, -1.25) {};
		\node [style=Zbwdot, doubled, doubled] (18) at (-5.5, -1.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_{\resizebox{12pt}{!}{$N'\!\!+\!\!1$}}^w}$}}};
		\node [style=none] (19) at (-1.5, -5.25) {};
		\node [style=tightlabelnode] (20) at (-5.5, -3.25) {$\goodvdots$};
		\node [style=tightlabelnode, text=gray] (21) at (-2, 6) {\small{$g_1^w$}};
		\node [style=tightlabelnode, text=gray] (22) at (-2, -0.5) {\small{$g_{N'+1}^w$}};
		\node [style=tightlabelnode, text=gray] (23) at (-2, 2) {\small{$g_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (24) at (-2, -4.5) {\small{$g_N^w$}};
		\node [style=Zbwdot] (25) at (1, 3.25) {};
		\node [style=Zbwdot] (26) at (1, -3.25) {};
		\node [style=Zbwdot] (27) at (3, -5) {};
		\node [style=Zbwdot] (28) at (7, 1.5) {};
		\node [style=none] (29) at (10.5, 3) {};
		\node [style=none] (30) at (1, -6.75) {};
		\node [style=none] (31) at (-12, -6.75) {};
		\node [style=tightlabelnode, text=gray] (32) at (11.25, 3) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (33) at (-12.75, -6.75) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (34) at (4.25, -5.25) {\small{$c^w$}};
		\node [style=tightlabelnode, text=gray] (35) at (2.5, -2.75) {\small{$g_{dealer}^w$}};
		\node [style=tightlabelnode] (36) at (-3.5, -3.25) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-3.5, 3.25) {$\goodvdots$};
		\node [style=Zbwdot] (38) at (6.5, 4.5) {$\,\ominus a^{s^w}\,$};
		\node [style=none] (39) at (3, 3.25) {};
		\node [style=Zbwdot] (40) at (8.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (7.center);
		\draw [style=-] (6) to (5.center);
		\draw [style=-, doubled] (2.center) to (8);
		\draw [style=-, doubled] (8) to (4);
		\draw [style=-, doubled] (3.center) to (9);
		\draw [style=-, doubled] (9) to (6);
		\draw [style=-] (17) to (12.center);
		\draw [style=-] (15) to (19.center);
		\draw [style=-, doubled] (13.center) to (18);
		\draw [style=-, doubled] (18) to (17);
		\draw [style=-, doubled] (16.center) to (14);
		\draw [style=-, doubled] (14) to (15);
		\draw [style=-, doubled, in=180, out=56] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=18] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-18] (0) to (13.center);
		\draw [style=-, doubled, in=180, out=-56] (0) to (16.center);
		\draw [style=-, in=135, out=0] (12.center) to (26);
		\draw [style=-, in=0, out=-135] (26) to (19.center);
		\draw [style=-, in=135, out=0] (7.center) to (25);
		\draw [style=-, in=0, out=-135] (25) to (5.center);
		\draw [style=-, in=135, out=0] (26) to (27);
		\draw [style=-, in=-135, out=0] (27) to (28);
		\draw [style=-, in=-135, out=0] (30.center) to (27);
		\draw [style=-] (31.center) to (30.center);
		\draw [style=-] (25) to (39.center);
		\draw [style=-, in=135, out=0] (39.center) to (28);
		\draw [style=-, in=-135, out=0] (28) to (40);
		\draw [style=-, in=0, out=135] (40) to (38);
		\draw [style=-] (40) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/untrustedProtocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, 0.5) {};
		\node [style=Xbwdot, doubled] (2) at (-3.5, 5.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 5.25) {};
		\node [style=box, doubled] (6) at (-5.5, 5.25) {$B_1$};
		\node [style=box, doubled] (7) at (-5.5, 1.25) {$B_{N'}$};
		\node [style=tightlabelnode] (8) at (-5.5, 3.25) {$\goodvdots$};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-9.25, -1.25) {};
		\node [style=box, doubled] (11) at (-5.5, -6.5) {$B_N$};
		\node [style=Xbwdot, doubled] (12) at (-3.5, -6.5) {};
		\node [style=none] (13) at (-9.25, -1.75) {};
		\node [style=Xbwdot, doubled] (14) at (-3.5, -2.5) {};
		\node [style=box, doubled] (15) at (-5.5, -2.5) {$B_{N'\!+\!1}$};
		\node [style=none] (16) at (-1.5, -6.5) {};
		\node [style=tightlabelnode] (17) at (-5.5, -4.5) {$\goodvdots$};
		\node [style=tightlabelnode, text=gray] (18) at (-2, 6) {\small{$g_1^w$}};
		\node [style=tightlabelnode, text=gray] (19) at (-2, -1.75) {\small{$g_{N'+1}^w$}};
		\node [style=tightlabelnode, text=gray] (20) at (-2, 2) {\small{$g_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (21) at (-2, -5.75) {\small{$g_N^w$}};
		\node [style=Zbwdot] (22) at (1, 3.25) {};
		\node [style=Zbwdot] (23) at (1, -4.5) {};
		\node [style=Zbwdot] (24) at (3, -6.5) {};
		\node [style=Zbwdot] (25) at (7, 1.5) {};
		\node [style=none] (26) at (10.5, 3) {};
		\node [style=none] (27) at (1, -8.5) {};
		\node [style=none] (28) at (-12, -8.5) {};
		\node [style=tightlabelnode, text=gray] (29) at (11.25, 3) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (30) at (-12.75, -8.5) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (31) at (4.25, -6.75) {\small{$c^w$}};
		\node [style=tightlabelnode, text=gray] (32) at (2.5, -4) {\small{$g_{dealer}^w$}};
		\node [style=tightlabelnode] (33) at (-3.5, -5) {$\goodvdots$};
		\node [style=tightlabelnode] (34) at (-3.5, 2.75) {$\goodvdots$};
		\node [style=Zbwdot] (35) at (6.5, 4.5) {$\,\ominus a^{s^w}\,$};
		\node [style=none] (36) at (3, 3.25) {};
		\node [style=Zbwdot] (37) at (8.5, 3) {};
		\node [style=trace] (38) at (-3.5, 4.25) {};
		\node [style=none] (39) at (-5, 5) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=trace] (41) at (-3.5, 0.25) {};
		\node [style=none] (42) at (-5, -6.75) {};
		\node [style=trace] (43) at (-3.5, -7.5) {};
		\node [style=none] (44) at (-4.75, -2.75) {};
		\node [style=trace] (45) at (-3.5, -3.5) {};
		\node [style=none] (46) at (-9.25, 0) {};
		\node [style=trace] (47) at (-6.75, 0) {};
		\node [style=none] (48) at (-12, -6.75) {};
		\node [style=none] (49) at (-12, -2.75) {};
		\node [style=none] (50) at (-12, 5.5) {};
		\node [style=none] (51) at (-12, 1.5) {};
		\node [style=none] (52) at (-6, -6.75) {};
		\node [style=none] (53) at (-6, 1.5) {};
		\node [style=none] (54) at (-6, -2.75) {};
		\node [style=none] (55) at (-6, 5.5) {};
		\node [style=tightlabelnode, text=gray] (56) at (-12.75, 1.5) {\small{$m_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (57) at (-12.75, -6.75) {\small{$m_N^w$}};
		\node [style=tightlabelnode, text=gray] (58) at (-12.5, -2.75) {\small{$m_{N'\!+\!1}^w$}};
		\node [style=tightlabelnode, text=gray] (59) at (-12.75, 5.5) {\small{$m_1^w$}};
		\node [style=labelnode] (60) at (-10.25, -4.25) {$\;\;$};
		\node [style=labelnode] (61) at (-10.5, 1.5) {$\;\;$};
		\node [style=labelnode] (62) at (-9.5, 1.5) {$\;\;$};
		\node [style=stateLarge, doubled] (63) at (-10, 0) {$\rho$};
		\node [style=tightlabelnode, text=gray] (64) at (11.25, -0.75) {\small{$e^w$}};
		\node [style=none] (65) at (-9.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-] (14) to (9.center);
		\draw [style=-] (12) to (16.center);
		\draw [style=-, doubled] (15) to (14);
		\draw [style=-, doubled] (11) to (12);
		\draw [style=-, in=135, out=0] (9.center) to (23);
		\draw [style=-, in=0, out=-135] (23) to (16.center);
		\draw [style=-, in=135, out=0] (5.center) to (22);
		\draw [style=-, in=0, out=-135] (22) to (3.center);
		\draw [style=-, in=135, out=0] (23) to (24);
		\draw [style=-, in=-135, out=0] (24) to (25);
		\draw [style=-, in=-135, out=0] (27.center) to (24);
		\draw [style=-] (28.center) to (27.center);
		\draw [style=-] (22) to (36.center);
		\draw [style=-, in=135, out=0] (36.center) to (25);
		\draw [style=-, in=-135, out=0] (25) to (37);
		\draw [style=-, in=0, out=135] (37) to (35);
		\draw [style=-] (37) to (26.center);
		\draw [style=-, doubled, in=180, out=0] (39.center) to (38);
		\draw [style=-, doubled, in=180, out=0] (40.center) to (41);
		\draw [style=-, doubled, in=180, out=0] (42.center) to (43);
		\draw [style=-, doubled, in=180, out=0] (44.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (46.center) to (47);
		\draw [style=-] (50.center) to (55.center);
		\draw [style=-] (51.center) to (53.center);
		\draw [style=-] (49.center) to (54.center);
		\draw [style=-] (48.center) to (52.center);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (10.center) to (15);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (13.center) to (11);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (10.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, line width=4 pt, draw=white] (65.center) to (64);
		\draw [style=-] (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/untrustedProtocolAllRounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, 2.5) {};
		\node [style=box, doubled] (4) at (-5.5, 2.5) {$\underline{B}$};
		\node [style=box, doubled] (5) at (-5.5, -1) {$\underline{B}$};
		\node [style=tightlabelnode] (6) at (-5.5, 0.75) {$\goodvdots$};
		\node [style=none] (7) at (-1.5, -4) {};
		\node [style=none] (8) at (-9.25, -1.5) {};
		\node [style=tightlabelnode, text=gray] (9) at (-0.5, 2.5) {\small{$\underline{g}^1$}};
		\node [style=tightlabelnode, text=gray] (10) at (-0.5, -1) {\small{$\underline{g}^W$}};
		\node [style=tightlabelnode] (11) at (-3.5, 0.25) {$\goodvdots$};
		\node [style=trace] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-5, 2.25) {};
		\node [style=none] (14) at (-4.75, -1.25) {};
		\node [style=trace] (15) at (-3.5, -2) {};
		\node [style=none] (16) at (-9, 0.25) {};
		\node [style=trace] (17) at (-7.25, 0.5) {};
		\node [style=none] (18) at (-12, 3.5) {};
		\node [style=none] (19) at (-12, 0) {};
		\node [style=none] (20) at (-6, -0.75) {};
		\node [style=none] (21) at (-6, 2.75) {};
		\node [style=tightlabelnode, text=gray] (22) at (-12.75, 0) {\small{$\underline{m}^W$}};
		\node [style=tightlabelnode, text=gray] (23) at (-12.75, 3.5) {\small{$\underline{m}^1$}};
		\node [style=labelnode] (24) at (-10.25, 0) {$\;\;$};
		\node [style=tightlabelnode, text=gray] (25) at (-0.5, -4) {\small{Eve}};
		\node [style=tightlabelnode] (26) at (-12.75, 1.75) {$\goodvdots$};
		\node [style=labelnode] (27) at (-9.25, -0.25) {$\;\;$};
		\node [style=stateLarge, doubled] (28) at (-9.75, 0) {$\rho$};
		\node [style=tightlabelnode] (29) at (-0.5, 0.75) {$\goodvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, in=180, out=0] (18.center) to (21.center);
		\draw [style=-, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (5);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (4);
		\draw [style=-, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (5);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (4);
		\draw [style=-] (4) to (3.center);
		\draw [style=-] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/chapter4/mermin/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {$A$};
		\node [style=cdnode] (7) at (-14.25, 2) {$A$};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {$A$};
		\node [style=cdnode] (10) at (-1, -2) {$A$};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {$A^\ast$};
		\node [style=cdnode] (17) at (9, -2) {$A^\ast$};
		\node [style=cdnode] (18) at (7, 2) {$A^\ast$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {$A^\ast$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=<-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DrightcounitLawSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+2*\deltay) {};
\node [dot, fill=\Dcolour] (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-2*\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DspecialtyLawSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (comult_label_outl) at (-\deltax,+\deltay) {};
\node (comult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (comult) at (0,0) {};
\node [dot, fill=\Dcolour] (mult) at (0,+2*\deltay) {};
\node (comult_label_in) at (0,-2*\deltay) {};
\node (mult_label_in) at (0,+4*\deltay) {};
\draw[-] [in=270,out=135] (comult) to (comult_label_outl.center);
\draw[-] [in=270,out=45] (comult) to (comult_label_outr.center);
\draw[-] [in=90,out=225] (mult) to (comult_label_outl.center);
\draw[-] [in=90,out=315] (mult) to (comult_label_outr.center);
\draw[-] (comult_label_in) to (comult);
\draw[-] (mult_label_in) to (mult);


%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwleftDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl.180);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwrightDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr.180);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSqNormSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,1.75*\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node [dot, fill=\Zbwcolour] (mult_label_out) at (0,+1.25*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym_copy.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/smallTraceSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/traceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

